Extend The Levin-Wen Model To Two-dimensional Topological Orders With Gapped Boundary Junctions

A realistic material may possess defects, which often bring the material new properties that have practical applications. The boundary defects of a two-dimensional topologically ordered system are thought of as an alternative way of realizing topological quantum computation. To facilitate the study of such boundary defects, in this paper, we construct an exactly solvable Hamiltonian model of topological orders with gapped boundary junctions, where the boundary defects reside, by placing the Levin-Wen model on a disk, whose gapped boundary is separated into multiple segments by junctions. We find that the Hamiltonian of a gapped boundary junction is characterized by either a morphism between or a common Frobenius subalgebra of the two Frobenius algebras (in the input fusion category) characetrizing the two boundary segments joint by the junction. We derive a formula of the ground state degeneracy and an explicit ground-state basis of our model. We propose the notion of mobile and immobile charges on the boundary and find that they are quantum observables and label the ground-state basis. Our model is computation friendly.

==> mtikz.tex <==
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing,positioning}
\tikzset{>=latex}
\tikzset{snake it/.style={decorate, decoration={snake,amplitude=0.15mm,segment length=1mm}}}
\tikzset{->-/.style={decoration={
			 markings,
			 mark=at position .55 with {\arrow{>}}},postaction={decorate}}}

\tikzset{-<-/.style={decoration={
			 markings,
			 mark=at position .55 with {\arrow{<}}},postaction={decorate}}}

\newcommand{\ABmorI}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, -<-] (1.6,8.8) -- (1.6,10.4);
\draw [blue, -<-] (1.6,7.2) -- (1.6,8.8);
\node [rotate=0.] at (2.,10.) {\scriptsize $#1$};
\node [rotate=0.] at (2.,7.6) {\scriptsize $#2$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.8) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\ABmorII}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, -<-] (1.6,7.2) -- (1.6,10.4);
\node [rotate=0.] at (2.,10.) {\scriptsize $#1$};
\node [rotate=0.] at (2.,7.6) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\ABmorIII}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, very thick] (2.1,9.5) ..controls (2.036,9.433) and (1.971,9.367) .. (1.9,9.3)
			 ..controls (1.829,9.233) and (1.751,9.167) .. (1.7,9.1)
			 ..controls (1.649,9.033) and (1.624,8.967) .. (1.6,8.9);
\draw [red, very thick] (2.1,9.5) ..controls (2.164,9.433) and (2.229,9.367) .. (2.3,9.3)
			 ..controls (2.371,9.233) and (2.449,9.167) .. (2.5,9.1)
			 ..controls (2.551,9.033) and (2.576,8.967) .. (2.6,8.9);
\draw [blue, very thick] (2.1,7.9) ..controls (2.036,7.967) and (1.971,8.033) .. (1.9,8.1)
			 ..controls (1.829,8.167) and (1.751,8.233) .. (1.7,8.3)
			 ..controls (1.649,8.367) and (1.624,8.433) .. (1.6,8.5);
\draw [blue, very thick] (2.1,7.9) ..controls (2.164,7.967) and (2.229,8.033) .. (2.3,8.1)
			 ..controls (2.371,8.167) and (2.449,8.233) .. (2.5,8.3)
			 ..controls (2.551,8.367) and (2.576,8.433) .. (2.6,8.5);
\draw [red, -<-] (2.1,9.5) -- (2.1,10.4);
\draw [blue, -<-] (2.1,7.) -- (2.1,7.9);
\draw [red,fill,rotate around={0.:(2.1,9.5)}] (2.1,9.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(2.1,7.9)}] (2.1,7.9) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.7) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,8.7) {\scriptsize $\eta$};
\node [rotate=0.] at (2.5,10.1) {\scriptsize $#1$};
\node [rotate=0.] at (2.5,7.4) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\anyoncond}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [lightgray,fill,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(0.:1.2 and 1.2) arc(0.:360.:1.2 and 1.2);
\draw [lightgray,fill,rotate around={0.:(8.,8.)}] (8.,8.) ++(0.:1.2 and 1.2) arc(0.:360.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(0.:1.2 and 1.2) arc(0.:60.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(60.:1.2 and 1.2) arc(60.:120.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(120.:1.2 and 1.2) arc(120.:180.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(180.:1.2 and 1.2) arc(180.:240.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(240.:1.2 and 1.2) arc(240.:300.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(300.:1.2 and 1.2) arc(300.:360.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(300.:1.2 and 1.2) arc(300.:360.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(0.:1.2 and 1.2) arc(0.:60.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(60.:1.2 and 1.2) arc(60.:120.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(120.:1.2 and 1.2) arc(120.:180.:1.2 and 1.2);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(180.:1.2 and 1.2) arc(180.:240.:1.2 and 1.2);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(240.:1.2 and 1.2) arc(240.:300.:1.2 and 1.2);
\draw [lightgray,fill,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(0.:1.44 and 1.44) arc(0.:360.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(0.:1.44 and 1.44) arc(0.:60.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(60.:1.44 and 1.44) arc(60.:120.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(120.:1.44 and 1.44) arc(120.:180.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(180.:1.44 and 1.44) arc(180.:240.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(240.:1.44 and 1.44) arc(240.:300.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(3.6,8.)}] (3.6,8.) ++(300.:1.44 and 1.44) arc(300.:360.:1.44 and 1.44);
\draw [magenta,very thick,thick,rotate around={0.:(3.6,10.4)}] (3.6,10.4) ++(234.:1.8 and 1.8) arc(234.:306.:1.8 and 1.8);
\draw [magenta,very thick,thick,rotate around={0.:(5.6,6.6)}] (5.6,6.6) ++(111.:1.8 and 1.8) arc(111.:179.:1.8 and 1.8);
\draw [magenta,very thick,thick,rotate around={0.:(1.6,6.6)}] (1.6,6.6) ++(1.:1.8 and 1.8) arc(1.:70.:1.8 and 1.8);
\draw [lightgray,fill,rotate around={0.:(8.,8.)}] (8.,8.) ++(0.:1.44 and 1.44) arc(0.:360.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(300.:1.44 and 1.44) arc(300.:360.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(0.:1.44 and 1.44) arc(0.:60.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(60.:1.44 and 1.44) arc(60.:120.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(120.:1.44 and 1.44) arc(120.:180.:1.44 and 1.44);
\draw [blue,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(180.:1.44 and 1.44) arc(180.:240.:1.44 and 1.44);
\draw [red,very thick,thick,rotate around={0.:(8.,8.)}] (8.,8.) ++(240.:1.44 and 1.44) arc(240.:300.:1.44 and 1.44);
\draw [purple,very thick,thick,rotate around={0.:(6.,9.4)}] (6.,9.4) ++(291.:1.8 and 1.8) arc(291.:359.:1.8 and 1.8);
\draw [purple,very thick,thick,rotate around={0.:(8.,5.6)}] (8.,5.6) ++(54.:1.8 and 1.8) arc(54.:126.:1.8 and 1.8);
\draw [purple,very thick,thick,rotate around={0.:(10.,9.4)}] (10.,9.4) ++(181.:1.8 and 1.8) arc(181.:250.:1.8 and 1.8);
\node [rotate=0.] at (8.,7.1) {\scriptsize $T_2^m$};
\node [rotate=0.] at (3.5,6.3) {\scriptsize $(a)$};
\node [rotate=0.] at (7.9,6.3) {\scriptsize $(b)$};
\node [rotate=0.] at (3.6,8.9) {\scriptsize $T_1^e$};
\node [rotate=0.] at (2.8,7.4) {\scriptsize $T_2^e$};
\node [rotate=0.] at (4.4,7.4) {\scriptsize $T_1^eT_2^e$};
\node [rotate=0.] at (9.,8.6) {\scriptsize $T_1^m$};
\node [rotate=0.] at (7.3,8.7) {\scriptsize $T_1^mT_2^m$};
\end{tikzpicture}
}

\newcommand{\AssoA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.9) -- (2.4,9.1);
\draw [->-] (3.2,7.9) -- (2.4,9.1);
\draw [->-] (2.4,9.1) -- (2.4,10.1);
\node [rotate=0.] at (1.6,7.7) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.2,7.7) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.2,8.5) -- (2.4,8.3) -- (2.1,8.2) -- cycle;
\path [draw] (3.2,8.3) -- (3.4,8.5) -- (3.5,8.2) -- cycle;
\path [draw] (2.8,9.8) -- (2.6,9.5) -- (3.,9.5) -- cycle;
\draw [->-] (1.6,7.7) -- (2.1,8.2);
\draw [blue, ->-] (2.3,8.4) -- (2.8,8.9);
\draw [->-] (4.,7.7) -- (3.5,8.2);
\draw [blue, ->-] (3.3,8.4) -- (2.8,8.9);
\draw [blue, ->-] (2.8,8.9) -- (2.8,9.5);
\draw [->-] (2.8,9.8) -- (2.8,10.4);
\node [rotate=0.] at (1.6,8.1) {\scriptsize $A_{12}$};
\node [rotate=0.] at (4.,8.1) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.2,10.1) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.4,8.8) {\scriptsize $A_2$};
\node [rotate=0.] at (3.2,8.8) {\scriptsize $A_2$};
\node [rotate=0.] at (3.1,9.2) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\AssoC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.8) -- (2.4,8.6);
\draw [->-] (3.2,7.8) -- (2.4,8.6);
\draw [->-] (2.4,8.6) -- (3.2,9.4);
\draw [->-] (4.8,7.8) -- (3.2,9.4);
\draw [->-] (3.2,9.4) -- (4.,10.2);
\node [rotate=0.] at (1.6,7.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.2,7.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (4.8,7.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.7,9.3) {\scriptsize $A_{12}$};
\node [rotate=0.] at (4.,10.4) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.1,7.6) -- (2.3,7.4) -- (2.,7.3) -- cycle;
\path [draw] (2.7,7.4) -- (2.9,7.6) -- (3.,7.3) -- cycle;
\path [draw] (2.7,8.2) -- (2.9,8.) -- (3.,8.3) -- cycle;
\path [draw] (3.4,8.7) -- (3.5,9.) -- (3.7,8.8) -- cycle;
\path [draw] (4.1,8.8) -- (4.3,9.) -- (4.4,8.7) -- cycle;
\path [draw] (4.1,9.6) -- (4.3,9.4) -- (4.4,9.7) -- cycle;
\draw [blue, ->-] (2.2,7.5) -- (2.5,7.8);
\draw [->-] (1.6,6.9) -- (2.,7.3);
\draw [->-] (3.4,6.9) -- (3.,7.3);
\draw [blue, ->-] (2.8,7.5) -- (2.5,7.8);
\draw [blue, ->-] (2.5,7.8) -- (2.8,8.1);
\draw [->-] (3.,8.3) -- (3.4,8.7);
\draw [blue, ->-] (3.6,8.9) -- (3.9,9.2);
\draw [blue, ->-] (3.9,9.2) -- (4.2,9.5);
\draw [blue, ->-] (4.2,8.9) -- (3.9,9.2);
\draw [->-] (6.2,6.9) -- (4.4,8.7);
\draw [->-] (4.4,9.7) -- (4.8,10.1);
\node [rotate=0.] at (1.6,6.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.4,6.7) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.2,6.7) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.,8.7) {\scriptsize $A_{12}$};
\node [rotate=0.] at (4.8,10.4) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.2,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (2.5,8.1) {\scriptsize $A_2$};
\node [rotate=0.] at (2.5,7.5) {\scriptsize $A_2$};
\node [rotate=0.] at (3.9,8.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.6,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (3.9,9.5) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\AssoE}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.1,6.3) -- (2.3,6.1) -- (2.,6.) -- cycle;
\path [draw] (4.7,6.3) -- (4.5,6.1) -- (4.8,6.) -- cycle;
\path [draw] (7.1,6.3) -- (6.9,6.1) -- (7.2,6.) -- cycle;
\path [draw] (5.7,9.9) -- (5.9,9.7) -- (6.,10.) -- cycle;
\draw [blue, ->-] (2.2,6.2) -- (2.6,6.6);
\draw [red, ->-] (2.6,6.6) -- (3.,7.);
\draw [blue, ->-] (3.,7.) -- (3.4,7.4);
\draw [blue, ->-] (3.8,7.) -- (3.4,7.4);
\draw [red, ->-] (4.2,6.6) -- (3.8,7.);
\draw [blue, ->-] (4.6,6.2) -- (4.2,6.6);
\draw [blue, ->-] (3.4,7.4) -- (3.8,7.8);
\draw [red, ->-] (3.8,7.8) -- (4.2,8.2);
\draw [blue, ->-] (4.2,8.2) -- (4.6,8.6);
\draw [blue, ->-] (5.4,7.8) -- (4.6,8.6);
\draw [red, ->-] (6.2,7.) -- (5.4,7.8);
\draw [blue, ->-] (7.,6.2) -- (6.2,7.);
\draw [blue, ->-] (4.6,8.6) -- (5.,9.);
\draw [red, ->-] (5.,9.) -- (5.4,9.4);
\draw [blue, ->-] (5.4,9.4) -- (5.8,9.8);
\draw [->-] (1.6,5.6) -- (2.,6.);
\draw [->-] (5.2,5.6) -- (4.8,6.);
\draw [->-] (7.5,5.6) -- (7.2,6.);
\draw [->-] (6.,10.) -- (6.4,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,7.) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,6.6) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.2,6.6) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.8,7.8) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.2,7.) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.,9.) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.4,9.4) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.4,7.8) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.2,8.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.8,7.) {\scriptsize $\eta$};
\node [rotate=0.] at (6.,7.6) {\scriptsize $A_1$};
\node [rotate=0.] at (4.9,9.4) {\scriptsize $A_1$};
\node [rotate=0.] at (2.5,7.1) {\scriptsize $A_1$};
\node [rotate=0.] at (4.3,7.) {\scriptsize $A_1$};
\node [rotate=0.] at (2.6,6.2) {\scriptsize $A_2$};
\node [rotate=0.] at (4.8,6.5) {\scriptsize $A_2$};
\node [rotate=0.] at (6.9,6.8) {\scriptsize $A_2$};
\node [rotate=0.] at (5.2,8.4) {\scriptsize $A_2$};
\node [rotate=0.] at (4.4,8.9) {\scriptsize $A_2$};
\node [rotate=0.] at (4.2,8.6) {\scriptsize $A_2$};
\node [rotate=0.] at (5.4,9.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.3,7.7) {\scriptsize $A_2$};
\node [rotate=0.] at (3.,7.4) {\scriptsize $A_2$};
\node [rotate=0.] at (3.7,7.4) {\scriptsize $A_2$};
\node [rotate=0.] at (3.7,8.3) {\scriptsize $A_1$};
\node [rotate=0.] at (1.6,5.4) {\scriptsize $A_{12}$};
\node [rotate=0.] at (5.2,5.4) {\scriptsize $A_{12}$};
\node [rotate=0.] at (7.5,5.4) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.4,10.6) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.7,8.1) -- (2.9,7.9) -- (2.6,7.8) -- cycle;
\path [draw] (4.1,8.1) -- (3.9,7.9) -- (4.2,7.8) -- cycle;
\path [draw] (5.7,8.1) -- (5.5,7.9) -- (5.8,7.8) -- cycle;
\path [draw] (5.5,10.9) -- (5.7,10.7) -- (5.8,11.) -- cycle;
\draw [blue, ->-] (2.8,8.) -- (3.4,8.6);
\draw [blue, ->-] (4.,8.) -- (3.4,8.6);
\draw [blue, ->-] (3.4,8.6) -- (4.2,9.4);
\draw [blue, ->-] (5.6,8.) -- (4.2,9.4);
\draw [blue, ->-] (4.2,9.4) -- (4.8,10.);
\draw [red, ->-] (4.8,10.) -- (5.2,10.4);
\draw [blue, ->-] (5.2,10.4) -- (5.6,10.8);
\draw [->-] (2.2,7.4) -- (2.6,7.8);
\draw [->-] (4.6,7.4) -- (4.2,7.8);
\draw [->-] (6.2,7.4) -- (5.8,7.8);
\draw [->-] (5.8,11.) -- (6.2,11.4);
\node [rotate=0.] at (2.6,8.3) {\scriptsize $A_2$};
\node [rotate=0.] at (4.2,8.4) {\scriptsize $A_2$};
\node [rotate=0.] at (5.8,8.5) {\scriptsize $A_2$};
\node [rotate=0.] at (3.6,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (4.1,9.8) {\scriptsize $A_2$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,10.) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.2,10.4) {\scriptsize $\eta$};
\node [rotate=0.] at (4.7,10.4) {\scriptsize $A_1$};
\node [rotate=0.] at (5.2,10.8) {\scriptsize $A_2$};
\node [rotate=0.] at (2.1,7.2) {\scriptsize $A_{12}$};
\node [rotate=0.] at (4.6,7.2) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.3,7.2) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.2,11.6) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoG}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (1.7,7.5) -- (1.9,7.3) -- (1.6,7.2) -- cycle;
\path [draw] (3.3,7.5) -- (3.5,7.3) -- (3.2,7.2) -- cycle;
\path [draw] (4.7,7.5) -- (4.5,7.3) -- (4.8,7.2) -- cycle;
\path [draw] (1.7,10.1) -- (1.9,10.3) -- (1.6,10.4) -- cycle;
\draw [blue, ->-] (3.4,7.4) -- (4.,8.);
\draw [blue, ->-] (4.6,7.4) -- (4.,8.);
\draw [blue, ->-] (4.,8.) -- (3.2,8.8);
\draw [blue, ->-] (1.8,7.4) -- (3.2,8.8);
\draw [blue, ->-] (3.2,8.8) -- (2.6,9.4);
\draw [red, ->-] (2.6,9.4) -- (2.2,9.8);
\draw [blue, ->-] (2.2,9.8) -- (1.8,10.2);
\draw [->-] (1.2,6.8) -- (1.6,7.2);
\draw [->-] (2.8,6.8) -- (3.2,7.2);
\draw [->-] (5.2,6.8) -- (4.8,7.2);
\draw [->-] (1.6,10.4) -- (1.2,10.8);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,9.4) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,9.8) {\scriptsize $\eta$};
\node [rotate=0.] at (2.3,8.3) {\scriptsize $A_2$};
\node [rotate=0.] at (3.4,7.8) {\scriptsize $A_2$};
\node [rotate=0.] at (4.5,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.8,8.6) {\scriptsize $A_2$};
\node [rotate=0.] at (3.2,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (2.7,9.9) {\scriptsize $A_1$};
\node [rotate=0.] at (2.2,10.2) {\scriptsize $A_2$};
\node [rotate=0.] at (1.2,6.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.8,6.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (5.2,6.6) {\scriptsize $A_{12}$};
\node [rotate=0.] at (1.2,11.) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoH}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.2,7.7) -- (4.,8.5);
\draw [->-] (4.8,7.7) -- (4.,8.5);
\draw [->-] (4.,8.5) -- (3.2,9.3);
\draw [->-] (1.6,7.7) -- (3.2,9.3);
\draw [->-] (3.2,9.3) -- (2.4,10.1);
\node [rotate=0.] at (4.8,7.5) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.2,7.5) {\scriptsize $A_{12}$};
\node [rotate=0.] at (1.6,7.5) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.8,9.1) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoI}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.5,10.1) -- (2.7,10.3) -- (2.4,10.4) -- cycle;
\path [draw] (1.7,6.7) -- (1.6,6.4) -- (1.9,6.5) -- cycle;
\path [draw] (3.9,6.5) -- (4.1,6.3) -- (3.8,6.2) -- cycle;
\path [draw] (6.3,6.3) -- (6.5,6.5) -- (6.6,6.2) -- cycle;
\draw [blue, ->-] (4.8,7.2) -- (5.2,7.6);
\draw [blue, ->-] (5.6,7.2) -- (5.2,7.6);
\draw [blue, ->-] (3.4,8.2) -- (4.,8.8);
\draw [blue, ->-] (4.,8.8) -- (3.4,9.4);
\draw [red, ->-] (3.4,9.4) -- (3.,9.8);
\draw [blue, ->-] (3.,9.8) -- (2.6,10.2);
\draw [red, ->-] (6.,6.8) -- (5.6,7.2);
\draw [red, ->-] (4.4,6.8) -- (4.8,7.2);
\draw [blue, ->-] (6.4,6.4) -- (6.,6.8);
\draw [blue, ->-] (4.,6.4) -- (4.4,6.8);
\draw [red, ->-] (2.4,7.2) -- (3.4,8.2);
\draw [blue, ->-] (1.8,6.6) -- (2.4,7.2);
\draw [blue, ->-] (5.2,7.6) -- (4.8,8.);
\draw [red, ->-] (4.8,8.) -- (4.4,8.4);
\draw [blue, ->-] (4.4,8.4) -- (4.,8.8);
\draw [->-] (1.2,6.) -- (1.6,6.4);
\draw [->-] (3.6,6.) -- (3.8,6.2);
\draw [->-] (6.8,6.) -- (6.6,6.2);
\draw [->-] (2.4,10.4) -- (2.,10.8);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.4) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,9.8) {\scriptsize $\eta$};
\node [rotate=0.] at (2.2,6.7) {\scriptsize $A_2$};
\node [rotate=0.] at (4.4,6.4) {\scriptsize $A_2$};
\node [rotate=0.] at (6.,6.4) {\scriptsize $A_2$};
\node [rotate=0.] at (4.4,8.8) {\scriptsize $A_2$};
\node [rotate=0.] at (4.,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (3.5,9.9) {\scriptsize $A_1$};
\node [rotate=0.] at (3.,10.2) {\scriptsize $A_2$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.6,7.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,7.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.,6.8) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.4,6.8) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,7.2) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,8.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.4,8.4) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,8.) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (2.7,7.9) {\scriptsize $A_1$};
\node [rotate=0.] at (3.6,8.7) {\scriptsize $A_2$};
\node [rotate=0.] at (4.8,8.4) {\scriptsize $A_1$};
\node [rotate=0.] at (5.3,8.) {\scriptsize $A_2$};
\node [rotate=0.] at (5.6,7.6) {\scriptsize $A_2$};
\node [rotate=0.] at (4.2,7.2) {\scriptsize $A_1$};
\node [rotate=0.] at (6.1,7.3) {\scriptsize $A_1$};
\node [rotate=0.] at (4.8,7.6) {\scriptsize $A_2$};
\node [rotate=0.] at (1.2,5.8) {\scriptsize $A_{12}$};
\node [rotate=0.] at (3.6,5.8) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.8,5.8) {\scriptsize $A_{12}$};
\node [rotate=0.] at (2.,11.) {\scriptsize $A_{12}$};
\end{tikzpicture}
}

\newcommand{\AssoJ}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (5.1,7.7) -- (5.,7.4) -- (5.3,7.5) -- cycle;
\path [draw] (5.9,7.5) -- (6.2,7.4) -- (6.1,7.7) -- cycle;
\draw [->-] (6.8,6.8) -- (6.2,7.4);
\draw [->-] (4.4,6.8) -- (5.,7.4);
\draw [blue, ->-] (5.2,7.6) -- (5.6,8.);
\draw [blue, ->-] (6.,7.6) -- (5.6,8.);
\end{tikzpicture}
}

\newcommand{\bbpA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (2.5,9.5) -- (2.5,8.1);
\draw [] (2.5,8.1) -- (3.7,8.1);
\draw [] (3.7,8.1) -- (3.7,9.5);
\draw [] (2.5,9.5) -- (3.7,9.5);
\draw [] (1.7,8.8) -- (2.5,8.8);
\draw [] (3.7,8.8) -- (4.5,8.8);
\draw [] (2.5,8.1) -- (2.5,7.4);
\draw [] (3.7,8.1) -- (3.7,7.4);
\draw [] (2.5,9.5) -- (2.5,10.2);
\draw [] (3.7,9.5) -- (3.7,10.2);
\end{tikzpicture}
}

\newcommand{\bbpB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick] (2.5,9.5) -- (2.6,9.4);
\draw [thick] (2.6,9.4) -- (2.7,9.5);
\draw [thick] (2.6,9.4) -- (2.5,9.3);
\draw [thick] (2.6,9.4) -- (2.7,9.3);
\draw [->, ultra thick] (3.8,9.4) -- (4.4,9.4);
\draw [] (2.1,9.9) -- (2.1,8.9);
\draw [] (2.1,8.9) -- (3.1,8.9);
\draw [] (3.1,8.9) -- (3.1,9.9);
\draw [] (2.1,9.9) -- (3.1,9.9);
\draw [] (1.6,9.4) -- (2.1,9.4);
\draw [] (3.1,9.4) -- (3.6,9.4);
\draw [] (2.1,8.9) -- (2.1,8.4);
\draw [] (3.1,8.9) -- (3.1,8.4);
\draw [] (2.1,9.9) -- (2.1,10.4);
\draw [] (3.1,9.9) -- (3.1,10.4);
\draw [] (5.,9.9) -- (5.,8.9);
\draw [] (5.,8.9) -- (6.,8.9);
\draw [] (6.,8.9) -- (6.,9.9);
\draw [] (5.,9.9) -- (6.,9.9);
\draw [] (4.5,9.4) -- (5.,9.4);
\draw [] (6.,9.4) -- (6.5,9.4);
\draw [] (5.,8.9) -- (5.,8.4);
\draw [] (6.,8.9) -- (6.,8.4);
\draw [] (5.,9.9) -- (5.,10.4);
\draw [] (6.,9.9) -- (6.,10.4);
\draw [fill,rotate around={0.:(5.5,9.4)}] (5.5,9.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (2.9,9.1) {\scriptsize $p$};
\node [rotate=0.] at (5.7,9.1) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\bbpcbbpA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.6) -- (1.6,7.6) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.6) -- (2.5,10.4);
\draw [red, fill, ->-] (3.3,9.8) -- (2.5,9.8);
\draw [red, fill, ->-] (3.3,9.) -- (2.5,9.);
\draw [blue, fill, ->-] (3.3,8.2) -- (2.5,8.2);
\node [rotate=0.] at (2.9,9.4) {\scriptsize $p'$};
\node [rotate=0.] at (3.6,9.7) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (3.6,8.9) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (3.6,8.1) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (2.9,8.5) {\scriptsize $x$};
\end{tikzpicture}
}

\newcommand{\bbpcbbpB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.2) -- (1.6,7.2) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.2) -- (2.5,10.4);
\draw [red, fill, ->-] (3.6,9.8) -- (2.5,9.8);
\draw [red, fill, ->-] (3.2,8.8) -- (2.5,8.8);
\draw [red, fill, very thick] (3.2,8.8) -- (3.6,8.8);
\draw [red, fill, ->-] (4.3,9.8) -- (3.6,9.8);
\draw [red, fill, ->-] (4.3,8.8) -- (3.6,8.8);
\draw [fill, thick] (2.9,9.6) -- (3.,9.5);
\draw [fill, thick] (3.,9.5) -- (3.1,9.6);
\draw [fill, thick] (3.,9.5) -- (2.9,9.4);
\draw [fill, thick] (3.,9.5) -- (3.1,9.4);
\draw [fill, thick] (2.7,8.4) -- (2.8,8.3);
\draw [fill, thick] (2.8,8.3) -- (2.7,8.2);
\draw [fill, thick] (2.8,8.3) -- (2.9,8.4);
\draw [fill, thick] (2.8,8.3) -- (2.9,8.2);
\draw [red, fill, very thick] (3.6,9.8) -- (3.6,8.8);
\draw [blue, fill, ->-] (3.2,7.8) -- (2.5,7.8);
\draw [blue, ->-] (4.3,7.8) -- (3.2,7.8);
\draw [red, very thick] (3.2,8.8) -- (3.2,8.3);
\draw [blue, very thick] (3.2,8.3) -- (3.2,7.8);
\draw [red,fill,rotate around={0.:(3.2,8.8)}] (3.2,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.6,8.8)}] (3.6,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.6,9.8)}] (3.6,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.2,7.8)}] (3.2,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.9,10.1) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (4.3,10.1) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,8.3) {\scriptsize $\eta$};
\node [rotate=0.] at (2.8,7.6) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (4.3,7.6) {\scriptsize $b'\lambda_{b'}$};
\node [rotate=0.] at (2.9,9.1) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (4.3,9.1) {\scriptsize $a'_2\lambda_{a'_2}$};
\end{tikzpicture}
}

\newcommand{\bbpcbbpC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.2) -- (1.6,7.2) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.2) -- (2.5,10.4);
\draw [red, fill, ->-] (3.4,9.8) -- (2.5,9.8);
\draw [red, fill, ->-] (3.8,8.8) -- (2.5,8.8);
\draw [red, fill, very thick] (3.8,8.8) -- (3.4,8.8);
\draw [red, fill, ->-] (4.3,9.8) -- (3.4,9.8);
\draw [fill, thick] (2.9,9.6) -- (3.,9.5);
\draw [fill, thick] (3.,9.5) -- (3.1,9.6);
\draw [fill, thick] (3.,9.5) -- (2.9,9.4);
\draw [fill, thick] (3.,9.5) -- (3.1,9.4);
\draw [fill, thick] (2.9,8.4) -- (3.,8.3);
\draw [fill, thick] (3.,8.3) -- (2.9,8.2);
\draw [fill, thick] (3.,8.3) -- (3.1,8.4);
\draw [fill, thick] (3.,8.3) -- (3.1,8.2);
\draw [red, fill, very thick] (3.4,9.8) -- (3.4,8.8);
\draw [blue, fill, ->-] (3.8,7.8) -- (2.5,7.8);
\draw [blue, ->-] (4.3,7.8) -- (3.8,7.8);
\draw [red, very thick] (3.8,8.8) -- (3.8,8.3);
\draw [blue, very thick] (3.8,8.3) -- (3.8,7.8);
\draw [red, ->-] (4.3,8.8) -- (3.8,8.8);
\draw [red,fill,rotate around={0.:(3.8,8.8)}] (3.8,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.4,8.8)}] (3.4,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.4,9.8)}] (3.4,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.8,7.8)}] (3.8,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.9,10.1) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (4.3,10.1) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.8,8.3) {\scriptsize $\eta$};
\node [rotate=0.] at (2.8,7.6) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (4.3,7.5) {\scriptsize $b'\lambda_{b'}$};
\node [rotate=0.] at (2.9,9.1) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (4.3,9.1) {\scriptsize $a'_2\lambda_{a'_2}$};
\end{tikzpicture}
}

\newcommand{\bdryillu}[8]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.) -- (3.6,10.) -- (3.6,5.2) -- (1.6,5.2) -- (1.6,5.2) -- cycle;
\draw [fill, ->-] (3.6,5.6) -- (3.6,6.4);
\draw [fill, ->-] (3.6,6.4) -- (3.6,7.2);
\draw [fill, ->-] (3.6,7.2) -- (3.6,8.);
\draw [fill, ->-] (3.6,8.) -- (3.6,8.8);
\draw [fill, ->-] (3.6,8.8) -- (3.6,9.6);
\draw [fill, ->-] (3.6,9.6) -- (3.6,10.);
\draw [fill, ->-] (3.6,5.2) -- (3.6,5.6);
\draw [fill, ->-] (3.6,7.2) -- (4.4,7.2);
\draw [fill, ->-] (3.6,5.6) -- (4.4,5.6);
\draw [fill, ->-] (3.6,8.8) -- (4.4,8.8);
\draw [fill, ->-] (2.8,9.6) -- (3.6,9.6);
\draw [fill, ->-] (2.8,8.) -- (3.6,8.);
\draw [fill, ->-] (2.8,6.4) -- (3.6,6.4);
\draw [fill, ->-] (2.8,8.) -- (2.8,8.8);
\draw [fill, ->-] (2.8,8.8) -- (2.8,9.6);
\draw [fill, ->-] (2.8,9.6) -- (2.8,10.);
\draw [fill, ->-] (2.8,6.4) -- (2.8,7.2);
\draw [fill, ->-] (2.8,7.2) -- (2.8,8.);
\draw [fill, ->-] (2.8,5.6) -- (2.8,6.4);
\draw [fill, ->-] (2.8,5.2) -- (2.8,5.6);
\draw [fill, ->-] (2.2,5.6) -- (2.8,5.6);
\draw [fill, ->-] (2.2,7.2) -- (2.8,7.2);
\draw [fill, ->-] (2.2,8.8) -- (2.8,8.8);
\node [rotate=0.] at (4.4,5.8) {\scriptsize $#1$};
\node [rotate=0.] at (3.8,6.1) {\scriptsize $#2$};
\node [rotate=0.] at (3.8,6.8) {\scriptsize $#3$};
\node [rotate=0.] at (4.4,7.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.8,7.7) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,8.4) {\scriptsize $#6$};
\node [rotate=0.] at (4.4,9.) {\scriptsize $#7$};
\node [rotate=0.] at (3.8,9.3) {\scriptsize $#8$};
\node [rotate=0.] at (3.2,6.1) {\scriptsize $j_6$};
\node [rotate=0.] at (3.2,7.7) {\scriptsize $j_7$};
\node [rotate=0.] at (3.2,9.4) {\scriptsize $j_8$};
\node [rotate=0.] at (2.,7.8) {\scriptsize $\text{Bulk}$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $\text{Boundary}$};
\node [rotate=0.] at (3.2,7.1) {\scriptsize $p$};
\node [rotate=0.] at (4.1,8.) {\scriptsize $p'$};
\end{tikzpicture}
}

\newcommand{\BimA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [purple, ->-] (4.,7.4) -- (4.,8.4);
\draw [red, ->-] (4.8,8.2) -- (4.2,8.4);
\draw [blue, ->-] (3.2,8.6) -- (3.8,8.4);
\draw [purple, very thick] (4.,8.5) -- (4.,9.1);
\draw [magenta, ->-] (4.,9.2) -- (4.,10.2);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,8.4) {\scriptsize $P_M$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,9.1) {\scriptsize $\chi$};
\node [rotate=0.] at (4.8,8.) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (3.2,8.8) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (4.,7.2) {\scriptsize $m\lambda_m$};
\node [rotate=0.] at (4.,10.4) {\scriptsize $n\lambda_n$};
\end{tikzpicture}
}

\newcommand{\BimB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (6.3,8.6) -- (5.7,8.8);
\draw [blue, ->-] (4.7,9.) -- (5.3,8.8);
\draw [magenta, very thick] (5.5,8.9) -- (5.5,8.);
\draw [magenta, ->-] (5.5,8.9) -- (5.5,9.7);
\draw [purple, ->-] (5.5,7.1) -- (5.5,7.9);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.5,8.8) {\scriptsize $P_M$};
\node [rotate=0.] at (6.3,8.4) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (4.7,9.2) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (5.5,6.9) {\scriptsize $m\lambda_m$};
\node [rotate=0.] at (5.5,9.9) {\scriptsize $n\lambda_n$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.5,8.) {\scriptsize $\chi$};
\end{tikzpicture}
}

\newcommand{\bimmorA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, very thick] (2.4,9.2) -- (3.1,9.2);
\draw [blue, very thick] (3.1,9.2) -- (3.8,9.2);
\draw [red, very thick] (2.4,9.2) -- (2.4,8.6);
\draw [blue, very thick] (3.8,9.2) -- (3.8,8.6);
\draw [red, thick, ->-] (2.4,8.) -- (2.4,8.6);
\draw [red, thick, ->-] (2.4,9.2) -- (2.4,10.4);
\draw [red, thick, ->-] (1.6,8.4) -- (2.4,8.6);
\draw [blue, thick, ->-] (3.8,9.2) -- (3.8,10.4);
\draw [blue, thick, ->-] (3.8,8.) -- (3.8,8.6);
\draw [blue, thick, ->-] (4.6,8.4) -- (3.8,8.6);
\draw [blue,fill,rotate around={0.:(3.8,9.2)}] (3.8,9.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.4,9.2)}] (2.4,9.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.8,8.6)}] (3.8,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.4,8.6)}] (2.4,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.1,9.2) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\bimmorB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, very thick] (2.3,9.2) -- (3.,9.2);
\draw [blue, very thick] (3.,9.2) -- (3.7,9.2);
\draw [red, very thick] (2.3,9.2) -- (2.3,9.6);
\draw [blue, very thick] (3.7,9.2) -- (3.7,9.6);
\draw [red, thick, ->-] (1.6,9.4) -- (2.3,9.6);
\draw [blue, thick, ->-] (4.4,9.4) -- (3.7,9.6);
\draw [red, thick, ->-] (2.3,8.) -- (2.3,9.2);
\draw [red, thick, ->-] (2.3,9.6) -- (2.3,10.4);
\draw [blue, thick, ->-] (3.7,8.) -- (3.7,9.2);
\draw [blue, thick, ->-] (3.7,9.6) -- (3.7,10.4);
\draw [blue,fill,rotate around={0.:(3.7,9.2)}] (3.7,9.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.3,9.2)}] (2.3,9.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.7,9.6)}] (3.7,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.3,9.6)}] (2.3,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,9.2) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\bimoduleA}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (4.6,8.7) -- (4.6,8.3) -- (5.2,8.3) -- (5.2,8.7) -- (4.6,8.7) -- cycle;
\path [draw] (4.6,9.8) -- (4.6,9.4) -- (5.2,9.4) -- (5.2,9.8) -- (4.6,9.8) -- cycle;
\draw [purple, ->-, fill] (4.9,7.5) -- (4.9,8.3);
\draw [purple, fill, very thick] (4.9,8.7) -- (4.9,9.4);
\draw [purple, fill, ->-] (4.9,9.8) -- (4.9,10.5);
\draw [red, fill, ->-] (5.7,8.3) -- (5.2,8.5);
\draw [red, fill, ->-] (5.7,9.4) -- (5.2,9.6);
\draw [blue, fill, ->-] (4.1,8.7) -- (4.6,8.5);
\draw [blue, fill, ->-] (4.1,9.8) -- (4.6,9.6);
\node [rotate=0.] at (5.3,7.9) {\scriptsize $#1$};
\node [rotate=0.] at (5.6,8.6) {\scriptsize $#2$};
\node [rotate=0.] at (4.1,8.4) {\scriptsize $#3$};
\node [rotate=0.] at (5.6,9.2) {\scriptsize $#4$};
\node [rotate=0.] at (4.1,9.5) {\scriptsize $#5$};
\node [rotate=0.] at (5.3,10.3) {\scriptsize $#6$};
\node [rotate=0.] at (4.9,9.6) {\scriptsize $P_M$};
\node [rotate=0.] at (4.9,8.5) {\scriptsize $P_M$};
\end{tikzpicture}
}

\newcommand{\bimoduleB}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.8,9.4) -- (2.8,9.) -- (3.4,9.) -- (3.4,9.4) -- (2.8,9.4) -- cycle;
\draw [purple, fill, ->-] (3.1,8.) -- (3.1,9.);
\draw [purple, fill, ->-] (3.1,9.4) -- (3.1,10.4);
\draw [blue, fill, ->-] (1.8,9.9) -- (2.3,9.4);
\draw [blue, fill, ->-] (1.8,9.2) -- (2.3,9.4);
\draw [blue, fill, very thick] (2.3,9.4) -- (2.8,9.2);
\draw [red, fill, very thick] (3.4,9.2) -- (3.9,9.);
\draw [red, fill, ->-] (4.2,8.5) -- (3.9,9.);
\draw [red, fill, ->-] (4.5,9.2) -- (3.9,9.);
\draw [blue,fill,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.9,9.)}] (3.9,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.5,8.3) {\scriptsize $#1$};
\node [rotate=0.] at (4.3,8.3) {\scriptsize $#2$};
\node [rotate=0.] at (1.9,9.) {\scriptsize $#3$};
\node [rotate=0.] at (4.7,8.9) {\scriptsize $#4$};
\node [rotate=0.] at (1.6,9.6) {\scriptsize $#5$};
\node [rotate=0.] at (3.5,10.2) {\scriptsize $#6$};
\node [rotate=0.] at (3.1,9.2) {\scriptsize $P_M$};
\end{tikzpicture}
}

\newcommand{\bimoduleC}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (3.8,9.5) -- (3.8,9.1) -- (4.4,9.1) -- (4.4,9.5) -- (3.8,9.5) -- cycle;
\draw [purple, fill, ->-] (4.1,8.3) -- (4.1,9.1);
\draw [purple, fill, ->-] (4.1,9.5) -- (4.1,10.3);
\draw [blue, fill, ->-] (3.3,9.5) -- (3.8,9.3);
\draw [red, fill, ->-] (4.9,9.1) -- (4.4,9.3);
\node [rotate=0.] at (4.5,8.5) {\scriptsize $#1$};
\node [rotate=0.] at (4.9,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (3.3,9.2) {\scriptsize $#3$};
\node [rotate=0.] at (4.5,10.1) {\scriptsize $#4$};
\node [rotate=0.] at (4.1,9.3) {\scriptsize $P_M$};
\end{tikzpicture}
}

\newcommand{\bimoduleD}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [purple, fill, ->-] (3.8,8.2) -- (3.8,9.);
\draw [purple, fill, ->-] (3.8,9.6) -- (3.8,10.4);
\draw [blue, fill, ->-] (3.2,9.9) -- (3.8,9.6);
\draw [red, fill, ->-] (4.4,8.7) -- (3.8,9.);
\draw [purple, fill, ->-] (3.8,9.) -- (3.8,9.6);
\node [rotate=0.] at (4.2,8.4) {\scriptsize $#1$};
\node [rotate=0.] at (4.7,8.7) {\scriptsize $#2$};
\node [rotate=0.] at (3.1,9.7) {\scriptsize $#3$};
\node [rotate=0.] at (4.2,10.2) {\scriptsize $#4$};
\node [rotate=0.] at (4.,9.3) {\scriptsize $j$};
\end{tikzpicture}
}

\newcommand{\bimodulefusion}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.4) -- (5.6,7.4) -- (5.6,6.8) -- (1.6,6.8) -- cycle;
\draw [red, fill] (2.2,7.4) -- (2.6,8.2);
\draw [red, fill] (2.6,8.2) -- (3.,9.);
\draw [blue, fill] (2.8,7.4) -- (3.2,8.2);
\draw [blue, fill] (3.2,8.2) -- (3.6,9.);
\draw [blue, fill] (3.6,9.) -- (4.,8.2);
\draw [blue, fill] (4.,8.2) -- (4.4,7.4);
\draw [purple, fill] (5.,7.4) -- (4.6,8.2);
\draw [purple, fill] (4.6,8.2) -- (4.2,9.);
\draw [red, fill] (3.,9.) -- (3.,9.6);
\draw [purple, fill] (4.2,9.) -- (4.2,10.);
\draw [red, fill] (3.,9.6) -- (3.,10.4);
\draw [purple, fill] (4.2,10.) -- (4.2,10.4);
\draw [fill, thick] (1.6,7.4) -- (5.6,7.4);
\draw [red, fill, thick] (2.6,8.2) -- (2.8,8.2);
\draw [blue, fill, thick] (3.2,8.2) -- (3.,8.2);
\draw [blue, fill, thick] (4.,8.2) -- (4.2,8.2);
\draw [purple, fill, thick] (4.6,8.2) -- (4.4,8.2);
\draw [purple, fill, thick] (4.2,10.) -- (4.,10.);
\draw [blue, fill] (3.6,9.) -- (3.6,10.4);
\draw [red, fill, thick] (3.,9.6) -- (3.2,9.6);
\draw [blue, fill, thick] (3.4,9.6) -- (3.6,9.6);
\draw [blue, fill, thick] (3.6,10.) -- (3.8,10.);
\draw [red,fill,rotate around={0.:(2.6,8.2)}] (2.6,8.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [blue,fill,rotate around={0.:(3.2,8.2)}] (3.2,8.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [blue,fill,rotate around={0.:(4.,8.2)}] (4.,8.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [purple,fill,rotate around={0.:(4.6,8.2)}] (4.6,8.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,rotate around={0.:(3.,9.6)}] (3.,9.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [purple,fill,rotate around={0.:(4.2,10.)}] (4.2,10.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [blue,fill,rotate around={0.:(3.6,9.)}] (3.6,9.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [blue,fill,rotate around={0.:(3.6,9.6)}] (3.6,9.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [blue,fill,rotate around={0.:(3.6,10.)}] (3.6,10.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.9,8.2) {\tiny $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.3,8.2) {\tiny $\eta'$};
\node [rotate=0.] at (3.3,7.8) {\scriptsize $A_i$};
\node [rotate=0.] at (1.9,7.8) {\scriptsize $A_{i-1}$};
\node [rotate=0.] at (5.3,7.8) {\scriptsize $A_{i+1}$};
\node [rotate=0.] at (3.9,7.8) {\scriptsize $A_{i}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,9.6) {\tiny $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,10.) {\tiny $\eta'$};
\node [rotate=0.] at (3.6,10.7) {\scriptsize $\tilde M_{(i-1)(i+1)}$};
\end{tikzpicture}
}

\newcommand{\bimofusionA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.8) -- (1.6,7.8) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.8) -- (2.5,10.4);
\draw [red, -<-] (3.3,10.2) -- (2.5,10.2);
\draw [purple, -<-] (3.3,9.4) -- (2.5,9.4);
\draw [purple, -<-] (3.3,8.8) -- (2.5,8.8);
\draw [blue, -<-] (3.3,8.) -- (2.5,8.);
\draw [red, very thick] (3.3,10.2) -- (3.3,9.8);
\draw [purple, very thick] (3.3,9.8) -- (3.3,9.4);
\draw [purple, very thick] (3.3,8.8) -- (3.3,8.4);
\draw [blue, very thick] (3.3,8.4) -- (3.3,8.);
\draw [red, ->-] (3.3,10.2) -- (4.2,10.2);
\draw [purple, ->-] (3.3,9.4) -- (4.2,9.4);
\draw [purple, ->-] (3.3,8.8) -- (4.2,8.8);
\draw [blue, ->-] (3.3,8.) -- (4.2,8.);
\draw [thick] (2.6,9.9) -- (2.7,9.8);
\draw [thick] (2.7,9.8) -- (2.6,9.7);
\draw [thick] (2.7,9.8) -- (2.8,9.9);
\draw [thick] (2.7,9.8) -- (2.8,9.7);
\draw [thick] (2.6,8.5) -- (2.7,8.4);
\draw [thick] (2.7,8.4) -- (2.8,8.5);
\draw [thick] (2.7,8.4) -- (2.6,8.3);
\draw [thick] (2.7,8.4) -- (2.8,8.3);
\draw [red,fill,rotate around={0.:(3.3,10.2)}] (3.3,10.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.3,9.4)}] (3.3,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.3,8.)}] (3.3,8.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.3,8.8)}] (3.3,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,9.8) {\tiny $\eta_{AB}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,8.4) {\tiny $\eta_{BC}$};
\node [rotate=0.] at (4.,9.8) {\scriptsize $x$};
\node [rotate=0.] at (4.,8.4) {\scriptsize $x'$};
\node [rotate=0.] at (5.,9.8) {\scriptsize $_AM_B$};
\node [rotate=0.] at (5.,8.4) {\scriptsize $_BM_C$};
\node [rotate=0.] at (4.,9.1) {\scriptsize $p$};
\node [rotate=0.] at (4.4,10.4) {\scriptsize $A$};
\node [rotate=0.] at (4.5,9.4) {\scriptsize $B$};
\node [rotate=0.] at (4.5,8.8) {\scriptsize $B$};
\node [rotate=0.] at (4.4,7.8) {\scriptsize $C$};
\end{tikzpicture}
}

\newcommand{\bimofusionB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.8) -- (1.6,7.8) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.8) -- (2.5,10.4);
\draw [red, -<-] (3.3,10.2) -- (2.5,10.2);
\draw [purple, -<-] (3.3,9.4) -- (2.5,9.4);
\draw [purple, -<-] (3.3,8.8) -- (2.5,8.8);
\draw [blue, -<-] (3.3,8.) -- (2.5,8.);
\draw [red, very thick] (3.3,10.2) -- (3.3,9.8);
\draw [purple, very thick] (3.3,9.8) -- (3.3,9.4);
\draw [purple, very thick] (3.3,9.4) -- (3.8,9.4);
\draw [purple, very thick] (3.3,8.8) -- (3.8,8.8);
\draw [purple, very thick] (3.8,9.4) -- (3.8,8.8);
\draw [purple, very thick] (3.3,8.8) -- (3.3,8.4);
\draw [blue, very thick] (3.3,8.4) -- (3.3,8.);
\draw [red, ->-] (3.3,10.2) -- (4.2,10.2);
\draw [purple, ->-] (3.8,9.4) -- (4.2,9.4);
\draw [purple, ->-] (3.8,8.8) -- (4.2,8.8);
\draw [blue, ->-] (3.3,8.) -- (4.2,8.);
\draw [thick] (2.6,9.9) -- (2.7,9.8);
\draw [thick] (2.8,9.9) -- (2.7,9.8);
\draw [thick] (2.6,9.7) -- (2.7,9.8);
\draw [thick] (2.7,9.8) -- (2.8,9.7);
\draw [thick] (2.8,9.2) -- (2.9,9.1);
\draw [thick] (2.9,9.1) -- (3.,9.2);
\draw [thick] (2.9,9.1) -- (2.8,9.);
\draw [thick] (2.9,9.1) -- (3.,9.);
\draw [thick] (2.6,8.5) -- (2.7,8.4);
\draw [thick] (2.7,8.4) -- (2.8,8.5);
\draw [thick] (2.7,8.4) -- (2.6,8.3);
\draw [thick] (2.7,8.4) -- (2.8,8.3);
\draw [purple,fill,rotate around={0.:(3.3,9.4)}] (3.3,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.8,9.4)}] (3.8,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.8,8.8)}] (3.8,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.3,8.8)}] (3.3,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.3,8.)}] (3.3,8.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.3,10.2)}] (3.3,10.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,9.8) {\tiny $\eta_{AB}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,8.4) {\tiny $\eta_{BC}$};
\end{tikzpicture}
}

\newcommand{\bimofusionC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.4) -- (2.5,7.8) -- (1.6,7.8) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.5,7.8) -- (2.5,10.4);
\draw [red, -<-] (3.3,10.2) -- (2.5,10.2);
\draw [blue, -<-] (3.7,8.) -- (2.5,8.);
\draw [red, very thick] (3.3,10.2) -- (3.3,9.7);
\draw [purple, very thick] (3.3,9.7) -- (3.3,9.1);
\draw [purple, very thick] (3.3,9.1) -- (3.7,9.1);
\draw [purple, very thick] (3.7,9.1) -- (3.7,8.5);
\draw [blue, very thick] (3.7,8.5) -- (3.7,8.);
\draw [red, ->-] (3.3,10.2) -- (4.2,10.2);
\draw [blue, ->-] (3.7,8.) -- (4.2,8.);
\draw [purple, ->-] (2.5,9.1) -- (3.3,9.1);
\draw [purple, ->-] (3.7,9.1) -- (4.2,9.1);
\draw [thick] (2.6,9.7) -- (2.7,9.6);
\draw [thick] (2.7,9.6) -- (2.8,9.7);
\draw [thick] (2.7,9.6) -- (2.6,9.5);
\draw [thick] (2.7,9.6) -- (2.8,9.5);
\draw [thick] (2.8,8.6) -- (2.9,8.5);
\draw [thick] (2.9,8.5) -- (3.,8.6);
\draw [thick] (2.8,8.4) -- (2.9,8.5);
\draw [thick] (2.9,8.5) -- (3.,8.4);
\draw [purple,fill,rotate around={0.:(3.3,9.1)}] (3.3,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [purple,fill,rotate around={0.:(3.7,9.1)}] (3.7,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.7,8.)}] (3.7,8.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.3,10.2)}] (3.3,10.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,9.7) {\tiny $\eta_{AB}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,8.5) {\tiny $\eta_{BC}$};
\end{tikzpicture}
}

\newcommand{\bpcbp}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.,10.4) -- (3.,7.6) -- (1.6,7.6) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill, ->-] (2.2,7.6) -- (2.2,8.2);
\draw [fill, ->-] (1.8,8.2) -- (2.2,8.2);
\draw [fill, ->-] (2.2,8.2) -- (2.2,8.7);
\draw [fill, ->-] (2.2,8.7) -- (2.2,9.3);
\draw [fill, ->-] (1.8,9.3) -- (2.2,9.3);
\draw [fill, ->-] (2.2,9.3) -- (2.2,9.8);
\draw [fill, ->-] (3.,8.7) -- (2.2,8.7);
\draw [fill, ->-] (3.,8.2) -- (3.,8.7);
\draw [fill, ->-] (3.,7.6) -- (3.,8.2);
\draw [fill, ->-] (3.,8.7) -- (3.,9.3);
\draw [fill, ->-] (3.,9.3) -- (3.,9.8);
\draw [red, fill, ->-] (3.5,9.3) -- (3.,9.3);
\draw [fill, ->-] (3.,9.8) -- (2.2,9.8);
\draw [fill, ->-] (2.2,9.8) -- (2.2,10.4);
\draw [fill, ->-] (3.,9.8) -- (3.,10.4);
\draw [red, ->-] (4.,9.3) -- (3.5,9.3);
\draw [red, very thick] (3.5,9.3) -- (3.5,8.7);
\draw [blue, ->-] (3.5,8.2) -- (3.,8.2);
\draw [blue, ->-] (4.,8.2) -- (3.5,8.2);
\draw [blue, very thick] (3.5,8.7) -- (3.5,8.2);
\draw [red,fill,rotate around={0.:(3.5,9.3)}] (3.5,9.3) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [blue,fill,rotate around={0.:(3.5,8.2)}] (3.5,8.2) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\node [rotate=0.] at (2.8,9.6) {\scriptsize $p$};
\node [rotate=0.] at (3.3,9.6) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (4.2,9.1) {\scriptsize $a'\lambda_{a'}$};
\node [rotate=0.] at (3.3,7.9) {\scriptsize $b\lambda_b$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.5,8.7) {\scriptsize $\eta$};
\node [rotate=0.] at (4.2,7.9) {\scriptsize $b'\lambda_{b'}$};
\node [rotate=0.] at (3.9,8.7) {\scriptsize $x$};
\node [rotate=0.] at (2.6,9.3) {\scriptsize $\times$};
\node [rotate=0.] at (3.1,8.7) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\bpcbpt}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.3,10.4) -- (3.3,7.6) -- (1.8,7.6) -- (1.8,10.4) -- (1.8,10.4) -- cycle;
\draw [fill, ->-] (2.5,7.6) -- (2.5,8.1);
\draw [fill, ->-] (1.9,8.1) -- (2.5,8.1);
\draw [fill, ->-] (2.5,8.1) -- (2.5,8.7);
\draw [fill, ->-] (2.5,8.7) -- (2.5,9.3);
\draw [fill, ->-] (1.9,9.3) -- (2.5,9.3);
\draw [fill, ->-] (2.5,9.3) -- (2.5,9.8);
\draw [fill, ->-] (3.3,8.7) -- (2.5,8.7);
\draw [fill, ->-] (3.3,8.1) -- (3.3,8.7);
\draw [fill, ->-] (3.3,7.6) -- (3.3,8.1);
\draw [fill, ->-] (3.3,8.7) -- (3.3,9.3);
\draw [fill, ->-] (3.3,9.3) -- (3.3,9.8);
\draw [red, fill, ->-] (3.9,9.3) -- (3.3,9.3);
\draw [fill, ->-] (3.3,9.8) -- (2.5,9.8);
\draw [fill, ->-] (2.5,9.8) -- (2.5,10.4);
\draw [fill, ->-] (3.3,9.8) -- (3.3,10.4);
\draw [blue, fill, ->-] (3.9,8.1) -- (3.3,8.1);
\node [rotate=0.] at (3.9,9.) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (3.9,7.9) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (2.9,9.3) {\scriptsize $p$};
\node [rotate=0.] at (3.6,8.7) {\scriptsize $x$};
\end{tikzpicture}
}

\newcommand{\bpcbptt}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.1,10.4) -- (3.1,7.6) -- (1.6,7.6) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill, ->-] (2.3,7.6) -- (2.3,8.1);
\draw [fill, ->-] (1.7,8.1) -- (2.3,8.1);
\draw [fill, ->-] (2.3,8.1) -- (2.3,8.7);
\draw [fill, ->-] (2.3,8.7) -- (2.3,9.3);
\draw [fill, ->-] (1.7,9.3) -- (2.3,9.3);
\draw [fill, ->-] (2.3,9.3) -- (2.3,9.8);
\draw [fill, ->-] (3.1,8.7) -- (2.3,8.7);
\draw [fill, ->-] (3.1,8.1) -- (3.1,8.7);
\draw [fill, ->-] (3.1,7.6) -- (3.1,8.1);
\draw [fill, ->-] (3.1,8.7) -- (3.1,9.3);
\draw [fill, ->-] (3.1,9.3) -- (3.1,9.8);
\draw [red, fill, ->-] (3.7,9.3) -- (3.1,9.3);
\draw [fill, ->-] (3.1,9.8) -- (2.3,9.8);
\draw [fill, ->-] (2.3,9.8) -- (2.3,10.4);
\draw [fill, ->-] (3.1,9.8) -- (3.1,10.4);
\draw [blue, fill, ->-] (3.7,8.1) -- (3.1,8.1);
\draw [fill,rotate around={0.:(2.7,9.2)}] (2.7,9.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (2.9,9.6) {\scriptsize $p$};
\node [rotate=0.] at (3.4,8.7) {\scriptsize $x$};
\node [rotate=0.] at (3.8,9.1) {\scriptsize $a'\lambda_{a'}$};
\node [rotate=0.] at (3.8,7.9) {\scriptsize $b'\lambda_{b'}$};
\end{tikzpicture}
}

\newcommand{\bponeA}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.1,10.3) -- (4.1,10.3) -- (4.1,9.5) -- (4.1,7.9) -- (3.1,7.9) -- (3.1,10.3) -- cycle;
\draw [->-, fill] (4.1,8.7) -- (4.1,9.5);
\draw [->-, fill] (4.1,9.5) -- (4.1,10.3);
\draw [->-, fill] (4.1,7.9) -- (4.1,8.7);
\draw [blue, ->-, fill] (5.1,8.7) -- (4.1,8.7);
\draw [red, ->-, fill] (5.1,9.5) -- (4.1,9.5);
\node [rotate=0.] at (4.4,8.2) {\scriptsize $#1$};
\node [rotate=0.] at (5.2,8.5) {\scriptsize $#2$};
\node [rotate=0.] at (3.8,9.1) {\scriptsize $#3$};
\node [rotate=0.] at (5.2,9.3) {\scriptsize $#4$};
\node [rotate=0.] at (4.4,9.9) {\scriptsize $#5$};
\node [rotate=0.] at (4.7,9.1) {\scriptsize $x$};
\end{tikzpicture}
}

\newcommand{\bponeB}[7]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,9.6) -- (2.6,7.5) -- (1.6,7.5) -- (1.6,10.4) -- cycle;
\draw [->-, fill] (2.6,8.3) -- (2.6,9.6);
\draw [->-, fill] (2.6,9.6) -- (2.6,10.4);
\draw [->-, fill] (2.6,7.5) -- (2.6,8.3);
\draw [blue, ->-, fill] (3.4,8.3) -- (2.6,8.3);
\draw [fill, thick] (2.8,9.1) -- (2.9,9.);
\draw [fill, thick] (2.9,9.) -- (3.,9.1);
\draw [fill, thick] (2.9,9.) -- (2.8,8.9);
\draw [fill, thick] (2.9,9.) -- (3.,8.9);
\draw [blue, fill, ->-] (4.1,8.3) -- (3.4,8.3);
\draw [red, ->-, fill] (3.4,9.6) -- (2.6,9.6);
\draw [red, fill, ->-] (4.1,9.6) -- (3.4,9.6);
\draw [blue, very thick] (3.4,8.4) -- (3.4,8.9);
\draw [red, very thick] (3.4,9.6) -- (3.4,9.1);
\draw [blue,fill,rotate around={0.:(3.4,8.3)}] (3.4,8.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.4,9.6)}] (3.4,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.8,7.5) {\scriptsize $#1$};
\node [rotate=0.] at (3.,8.) {\scriptsize $#2$};
\node [rotate=0.] at (4.,8.) {\scriptsize $#3$};
\node [rotate=0.] at (2.4,9.) {\scriptsize $#4$};
\node [rotate=0.] at (3.,9.8) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,9.8) {\scriptsize $#6$};
\node [rotate=0.] at (2.8,10.4) {\scriptsize $#7$};
\node [rotate=0.] at (4.1,9.) {\scriptsize $x$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\bponeBp}[7]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,9.6) -- (2.6,7.5) -- (1.6,7.5) -- (1.6,10.4) -- cycle;
\path [draw] (3.4,8.8) -- (3.3,8.6) -- (3.5,8.6) -- cycle;
\path [draw] (3.3,9.3) -- (3.5,9.3) -- (3.4,9.1) -- cycle;
\path [fill] (3.3,8.6) -- (3.4,8.8) -- (3.5,8.6) -- cycle;
\draw [->-, fill] (2.6,8.3) -- (2.6,9.6);
\draw [->-, fill] (2.6,9.6) -- (2.6,10.4);
\draw [->-, fill] (2.6,7.5) -- (2.6,8.3);
\draw [blue, ->-, fill] (3.4,8.3) -- (2.6,8.3);
\draw [blue, fill, ->-] (4.1,8.3) -- (3.4,8.3);
\draw [red, ->-, fill] (3.4,9.6) -- (2.6,9.6);
\draw [red, fill, ->-] (4.1,9.6) -- (3.4,9.6);
\draw [blue, very thick] (3.4,8.4) -- (3.4,8.6);
\draw [red, very thick] (3.4,9.6) -- (3.4,9.3);
\draw [very thick] (3.4,8.8) -- (3.4,9.1);
\draw [blue,fill,rotate around={0.:(3.4,8.3)}] (3.4,8.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.4,9.6)}] (3.4,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.8,7.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.,8.1) {\scriptsize $#2$};
\node [rotate=0.] at (3.9,8.) {\scriptsize $#3$};
\node [rotate=0.] at (2.4,9.) {\scriptsize $#4$};
\node [rotate=0.] at (3.,9.8) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,9.8) {\scriptsize $#6$};
\node [rotate=0.] at (2.8,10.4) {\scriptsize $#7$};
\node [rotate=0.] at (4.1,9.) {\scriptsize $x$};
\node [rotate=0.] at (2.9,8.9) {\scriptsize $\times$};
\node [rotate=0.] at (3.8,9.2) {\tiny $\gamma^{12}$};
\node [rotate=0.] at (3.8,8.6) {\tiny $\bar \beta^{12}$};
\end{tikzpicture}
}

\newcommand{\bponeBpp}[7]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,9.6) -- (2.6,7.5) -- (1.6,7.5) -- (1.6,10.4) -- cycle;
\draw [->-, fill] (2.6,8.3) -- (2.6,9.6);
\draw [->-, fill] (2.6,9.6) -- (2.6,10.4);
\draw [->-, fill] (2.6,7.5) -- (2.6,8.3);
\draw [blue, ->-, fill] (3.4,8.3) -- (2.6,8.3);
\draw [red, ->-, fill] (3.4,9.6) -- (2.6,9.6);
\draw [red, ->-] (3.4,9.6) -- (3.4,9.2);
\draw [blue, ->-] (3.4,8.7) -- (3.4,8.3);
\draw [->-] (3.4,9.2) -- (3.4,8.7);
\draw [red, ->-] (4.1,9.6) -- (3.4,9.6);
\draw [blue, ->-] (4.1,8.3) -- (3.4,8.3);
\node [rotate=0.] at (2.8,7.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.,8.1) {\scriptsize $#2$};
\node [rotate=0.] at (4.,8.) {\scriptsize $#3$};
\node [rotate=0.] at (2.4,9.) {\scriptsize $#4$};
\node [rotate=0.] at (3.,9.8) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,9.8) {\scriptsize $#6$};
\node [rotate=0.] at (2.8,10.4) {\scriptsize $#7$};
\node [rotate=0.] at (4.1,9.) {\scriptsize $x$};
\node [rotate=0.] at (2.9,8.9) {\scriptsize $\times$};
\node [rotate=0.] at (3.7,9.4) {\scriptsize $k\lambda_k$};
\node [rotate=0.] at (3.7,8.5) {\scriptsize $k\tilde \lambda_k$};
\node [rotate=0.] at (3.7,9.) {\scriptsize $k\tilde {\tilde{\lambda}}_k$};
\end{tikzpicture}
}

\newcommand{\disk}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.9,10.) -- (3.5,9.6) -- (3.5,7.8) -- (3.9,7.4) -- (7.2,7.4) -- (7.6,7.8) -- (7.6,9.6) -- (7.2,10.) -- cycle;
\draw [thick] (3.9,10.) -- (7.2,10.);
\draw [thick] (7.6,9.6) -- (7.6,7.8);
\draw [thick] (7.2,7.4) -- (3.9,7.4);
\draw [dashed] (3.5,7.8) -- (3.5,9.6);
\draw [red, very thick] (3.9,10.) -- (6.2,10.);
\draw [blue, very thick] (6.2,10.) -- (7.2,10.);
\draw [blue, very thick] (7.6,9.6) -- (7.6,8.4);
\draw [magenta, very thick] (7.6,8.4) -- (7.6,7.8);
\draw [magenta, very thick] (5.2,7.4) -- (7.2,7.4);
\draw [purple, very thick] (3.9,7.4) -- (5.2,7.4);
\draw [] (6.1,10.1) -- (6.2,10.);
\draw [] (6.2,10.) -- (6.3,10.1);
\draw [] (6.2,10.) -- (6.1,9.9);
\draw [] (6.2,10.) -- (6.3,9.9);
\draw [] (7.5,8.5) -- (7.6,8.4);
\draw [] (7.7,8.5) -- (7.6,8.4);
\draw [] (7.6,8.4) -- (7.5,8.3);
\draw [] (7.6,8.4) -- (7.7,8.3);
\draw [] (5.1,7.5) -- (5.2,7.4);
\draw [] (5.2,7.4) -- (5.3,7.5);
\draw [] (5.2,7.4) -- (5.1,7.3);
\draw [] (5.2,7.4) -- (5.3,7.3);
\draw [thick,rotate around={0.:(7.2,7.8)}] (7.2,7.8) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.2,9.6)}] (7.2,9.6) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(3.9,9.6)}] (3.9,9.6) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(3.9,7.8)}] (3.9,7.8) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.2,7.8)}] (7.2,7.8) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\draw [blue,very thick,rotate around={0.:(7.2,9.6)}] (7.2,9.6) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [red,very thick,rotate around={0.:(3.9,9.6)}] (3.9,9.6) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [purple,very thick,rotate around={0.:(3.9,7.8)}] (3.9,7.8) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [magenta,very thick,rotate around={0.:(7.2,7.8)}] (7.2,7.8) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\end{tikzpicture}
}

\newcommand{\evGSD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.1,8.5) -- (3.5,8.8);
\draw [->-] (3.2,8.1) -- (3.7,8.1);
\draw [very thick] (3.5,8.8) -- (3.8,9.);
\draw [->-] (3.8,9.) -- (4.,9.1);
\draw [very thick] (3.7,8.1) -- (3.9,8.1);
\draw [->-] (3.9,8.1) -- (4.3,8.1);
\draw [->-] (2.3,9.) -- (2.3,9.4);
\draw [very thick] (2.3,9.4) -- (2.3,9.7);
\draw [->-] (2.3,9.7) -- (2.3,10.1);
\draw [very thick] (3.1,9.3) -- (3.5,8.8);
\draw [very thick] (3.8,9.) -- (3.7,8.1);
\draw [very thick] (2.3,9.7) -- (3.3,9.5);
\draw [very thick] (1.6,9.3) -- (2.3,9.4);
\draw [->-] (3.1,7.7) -- (3.5,7.3);
\draw [very thick] (3.5,7.3) -- (3.7,7.1);
\draw [->-] (3.7,7.1) -- (4.,6.8);
\draw [very thick] (3.7,7.1) -- (3.2,7.);
\draw [very thick] (3.9,8.1) -- (3.5,7.3);
\draw [->-] (2.7,8.9) -- (3.1,9.3);
\draw [very thick] (3.1,9.3) -- (3.3,9.5);
\draw [->-] (3.3,9.5) -- (3.6,9.8);
\draw [fill, ->-] (2.3,9.) -- (2.2,9.);
\draw [fill, ->-] (3.2,8.1) -- (3.2,8.2);
\draw [fill, ->-] (2.3,7.2) -- (2.4,7.2);
\draw [thick,rotate around={0.:(2.3,8.1)}] (2.3,8.1) ++(0.:0.9 and 0.9) arc(0.:180.:0.9 and 0.9);
\draw [thick,dashed,rotate around={0.:(2.3,8.1)}] (2.3,8.1) ++(180.:0.9 and 0.9) arc(180.:250.:0.9 and 0.9);
\draw [thick,rotate around={0.:(2.3,8.1)}] (2.3,8.1) ++(250.:0.9 and 0.9) arc(250.:360.:0.9 and 0.9);
\draw [thick,->-,rotate around={0.:(2.3,8.1)}] (2.3,8.1) ++(0.:0.5 and 0.5) arc(0.:360.:0.5 and 0.5);
\draw [fill,rotate around={0.:(1.6,9.3)}] (1.6,9.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [gray,fill,opacity=0.5,rotate around={0.:(2.3,8.1)}] (2.3,8.1) ++(0.:0.895 and 0.895) arc(0.:360.:0.895 and 0.895);
\draw [fill,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.3,9.7)}] (2.3,9.7) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.1,9.3)}] (3.1,9.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.3,9.5)}] (3.3,9.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.5,8.8)}] (3.5,8.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.8,9.)}] (3.8,9.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.7,8.1)}] (3.7,8.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.9,8.1)}] (3.9,8.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.5,7.3)}] (3.5,7.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.7,7.1)}] (3.7,7.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,7.)}] (3.2,7.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (4.4,9.3) {\tiny $a_2\lambda_{a_2}$};
\node [rotate=0.] at (2.3,10.4) {\tiny $a_n\lambda_{a_n}$};
\node [rotate=0.] at (2.8,8.6) {\tiny $j_1$};
\node [rotate=0.] at (3.,8.3) {\tiny $j_2$};
\node [rotate=0.] at (3.,7.9) {\tiny $j_3$};
\node [rotate=0.] at (2.5,8.8) {\tiny $j_n$};
\node [rotate=0.] at (2.5,8.3) {\tiny $s$};
\node [rotate=0.] at (4.,6.6) {\tiny $a_{4}\lambda_{a_{4}}$};
\node [rotate=0.] at (3.7,10.1) {\tiny $a_1\lambda_{a_1}$};
\node [rotate=0.] at (4.6,7.9) {\tiny $a_3\lambda_{a_3}$};
\node [rotate=0.] at (2.6,9.2) {\tiny $\times$};
\node [rotate=0.] at (3.,8.8) {\tiny $\times$};
\node [rotate=0.] at (3.3,8.4) {\tiny $\times$};
\node [rotate=0.] at (3.3,7.8) {\tiny $\times$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.1) {\tiny $\eta^{(x_1)}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,8.5) {\tiny $\eta^{(x_2)}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.8,7.6) {\tiny $\eta^{(x_3)}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,9.6) {\tiny $\eta^{(x_n)}$};
\end{tikzpicture}
}

\newcommand{\evGSDdual}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.5,9.2) -- (3.,9.4);
\draw [->-] (2.6,8.7) -- (3.1,8.7);
\draw [->-] (2.1,9.6) -- (2.5,10.);
\draw [->-] (1.7,9.7) -- (1.7,10.2);
\draw [->-] (2.4,8.2) -- (2.9,7.9);
\draw [thick, <-, ->] (1.7,7.9) -- (1.8,7.9);
\draw [thick, <-, ->] (2.6,8.7) -- (2.6,8.9);
\draw [thick, <-, ->] (1.7,9.7) -- (1.6,9.7);
\draw [thick,rotate around={0.:(1.7,8.8)}] (1.7,8.8) ++(0.:0.9 and 0.9) arc(0.:180.:0.9 and 0.9);
\draw [thick,dashed,rotate around={0.:(1.7,8.8)}] (1.7,8.8) ++(180.:0.9 and 0.9) arc(180.:250.:0.9 and 0.9);
\draw [thick,rotate around={0.:(1.7,8.8)}] (1.7,8.8) ++(250.:0.9 and 0.9) arc(250.:360.:0.9 and 0.9);
\draw [gray,fill,opacity=0.5,rotate around={0.:(1.7,8.8)}] (1.7,8.8) ++(0.:0.895 and 0.895) arc(0.:360.:0.895 and 0.895);
\node [rotate=0.] at (2.8,10.2) {\tiny $a_1\lambda_{a_1}$};
\node [rotate=0.] at (3.2,9.6) {\tiny $a_2\lambda_{a_2}$};
\node [rotate=0.] at (3.4,8.6) {\tiny $a_3\lambda_{a_3}$};
\node [rotate=0.] at (1.7,10.4) {\tiny $a_n\lambda_{a_n}$};
\node [rotate=0.] at (2.2,9.3) {\tiny $j_1$};
\node [rotate=0.] at (2.4,8.9) {\tiny $j_2$};
\node [rotate=0.] at (2.4,8.5) {\tiny $j_3$};
\node [rotate=0.] at (1.9,9.5) {\tiny $j_n$};
\node [rotate=0.] at (3.1,7.7) {\tiny $a_4\lambda_{a_4}$};
\node [rotate=0.] at (2.8,9.8) {\tiny $x_{1}$};
\node [rotate=0.] at (3.1,9.1) {\tiny $x_{2}$};
\node [rotate=0.] at (2.9,8.3) {\tiny $x_{3}$};
\node [rotate=0.] at (2.,10.1) {\tiny $x_{n}$};
\end{tikzpicture}
}

\newcommand{\exciA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.3,9.7) -- (2.,9.4) -- (2.,7.8) -- (2.3,7.5) -- (5.5,7.5) -- (5.8,7.8) -- (5.8,9.5) -- (5.6,9.7) -- cycle;
\path [lightgray, fill] (7.4,9.7) -- (7.1,9.4) -- (7.1,7.8) -- (7.4,7.5) -- (9.6,7.5) -- (9.9,7.8) -- (9.9,9.5) -- (9.7,9.7) -- cycle;
\draw [fill] (2.5,9.2) -- (5.8,9.2);
\draw [fill] (2.5,8.6) -- (5.8,8.6);
\draw [fill] (2.5,9.7) -- (2.5,9.2);
\draw [fill] (3.1,9.7) -- (3.1,9.2);
\draw [fill] (3.6,9.7) -- (3.6,9.2);
\draw [fill] (4.2,9.7) -- (4.2,9.2);
\draw [fill] (4.8,9.7) -- (4.8,9.2);
\draw [fill] (5.3,9.7) -- (5.3,9.2);
\draw [fill] (2.8,9.2) -- (2.8,8.6);
\draw [fill] (3.4,9.2) -- (3.4,8.6);
\draw [fill] (3.9,9.2) -- (3.9,8.6);
\draw [fill] (4.5,9.2) -- (4.5,8.6);
\draw [fill] (5.,9.2) -- (5.,8.6);
\draw [fill] (5.5,9.2) -- (5.5,8.6);
\draw [thick] (2.3,9.7) -- (5.6,9.7);
\draw [thick] (5.8,9.5) -- (5.8,7.8);
\draw [thick] (5.5,7.5) -- (2.3,7.5);
\draw [] (2.5,8.6) -- (2.5,8.);
\draw [] (3.1,8.6) -- (3.1,8.);
\draw [] (3.6,8.6) -- (3.6,8.);
\draw [] (4.2,8.6) -- (4.2,8.);
\draw [] (4.8,8.6) -- (4.8,8.);
\draw [] (5.3,8.6) -- (5.3,8.);
\draw [] (2.5,8.) -- (5.8,8.);
\draw [] (2.8,8.) -- (2.8,7.5);
\draw [] (3.4,8.) -- (3.4,7.5);
\draw [] (3.9,8.) -- (3.9,7.5);
\draw [] (4.5,8.) -- (4.5,7.5);
\draw [] (5.,8.) -- (5.,7.5);
\draw [] (5.5,8.) -- (5.5,7.5);
\draw [dashed] (2.5,9.2) -- (2.4,9.2);
\draw [dashed] (2.5,8.6) -- (2.3,8.6);
\draw [dashed] (2.5,8.) -- (2.3,8.);
\draw [dashed] (2.,7.8) -- (2.,9.4);
\draw [thick] (7.4,9.7) -- (9.7,9.7);
\draw [thick] (9.9,9.5) -- (9.9,7.8);
\draw [thick] (9.6,7.5) -- (7.4,7.5);
\draw [dashed] (7.1,7.8) -- (7.1,9.4);
\draw [->, ultra thick] (6.4,8.6) -- (7.,8.6);
\draw [red, fill, thick] (2.8,10.3) -- (2.8,9.7);
\draw [red, fill, thick] (3.4,10.3) -- (3.4,9.7);
\draw [red, fill, thick] (3.9,10.3) -- (3.9,9.7);
\draw [red, fill, thick] (4.5,10.3) -- (4.5,9.7);
\draw [blue, fill, thick] (5.,10.3) -- (5.,9.7);
\draw [blue, fill, thick] (6.3,9.5) -- (5.8,9.5);
\draw [blue, fill, thick] (5.8,8.9) -- (6.3,8.9);
\draw [blue, fill, thick] (5.8,8.4) -- (6.3,8.4);
\draw [magenta, fill, thick] (5.8,7.9) -- (6.3,7.9);
\draw [magenta, fill, thick] (5.3,7.5) -- (5.3,6.9);
\draw [magenta, fill, thick] (4.8,7.5) -- (4.8,6.9);
\draw [magenta, fill, thick] (4.2,7.5) -- (4.2,6.9);
\draw [purple, fill, thick] (3.6,7.5) -- (3.6,6.9);
\draw [purple, fill, thick] (3.1,7.5) -- (3.1,6.9);
\draw [purple, fill, thick] (2.5,7.5) -- (2.5,6.9);
\draw [purple, fill, thick] (8.4,7.5) -- (8.4,6.8);
\draw [red, fill, thick] (8.4,10.4) -- (8.4,9.7);
\draw [blue, fill, thick] (9.2,9.7) -- (9.2,10.4);
\draw [blue, fill, thick] (9.9,9.2) -- (10.6,9.2);
\draw [magenta, fill, thick] (9.9,8.3) -- (10.6,8.3);
\draw [magenta, fill, thick] (9.2,7.5) -- (9.2,6.8);
\draw [very thick,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(2.3,7.8)}] (2.3,7.8) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(5.5,7.8)}] (5.5,7.8) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(2.3,7.8)}] (2.3,7.8) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(5.5,7.8)}] (5.5,7.8) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [very thick,rotate around={0.:(7.4,9.4)}] (7.4,9.4) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(7.4,7.8)}] (7.4,7.8) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(9.6,7.8)}] (9.6,7.8) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(7.4,9.4)}] (7.4,9.4) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(7.4,7.8)}] (7.4,7.8) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(9.6,7.8)}] (9.6,7.8) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [very thick,rotate around={0.:(5.5,9.4)}] (5.5,9.4) ++(28.:0.3 and 0.3) arc(28.:75.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(9.6,9.4)}] (9.6,9.4) ++(28.:0.3 and 0.3) arc(28.:75.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(5.5,9.4)}] (5.5,9.4) ++(28.:0.29 and 0.29) arc(28.:75.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(9.6,9.4)}] (9.6,9.4) ++(28.:0.29 and 0.29) arc(28.:75.:0.29 and 0.29);
\node [rotate=0.] at (5.9,10.1) {\scriptsize $A_1$};
\node [rotate=0.] at (5.8,6.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.1,6.6) {\scriptsize $A_3$};
\node [rotate=0.] at (6.,8.1) {\scriptsize $x_1$};
\node [rotate=0.] at (3.9,7.1) {\scriptsize $x_2$};
\node [rotate=0.] at (9.2,10.7) {\scriptsize $A_1$};
\node [rotate=0.] at (9.2,6.6) {\scriptsize $A_2$};
\node [rotate=0.] at (8.4,6.6) {\scriptsize $A_3$};
\node [rotate=0.] at (10.3,8.7) {\scriptsize $x_1$};
\node [rotate=0.] at (8.7,7.1) {\scriptsize $x_2$};
\node [rotate=0.] at (4.8,10.1) {\scriptsize $x_N$};
\node [rotate=0.] at (3.6,10.5) {\scriptsize $A_N$};
\node [rotate=0.] at (8.4,10.7) {\scriptsize $A_N$};
\node [rotate=0.] at (8.8,10.1) {\scriptsize $x_N$};
\node [rotate=0.] at (10.9,9.2) {\scriptsize $A_1$};
\node [rotate=0.] at (10.9,8.3) {\scriptsize $A_2$};
\node [rotate=0.] at (10.1,9.9) {\scriptsize $p_1$};
\node [rotate=0.] at (10.1,7.2) {\scriptsize $p_2$};
\end{tikzpicture}
}

\newcommand{\FdecompositionA}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.9) -- (1.6,8.1) -- (4.8,8.1) -- (4.8,8.9) -- cycle;
\draw [red, ->-] (2.6,8.9) -- (2.6,10.1);
\draw [blue, ->-] (3.8,8.9) -- (3.8,10.1);
\draw [->-] (4.8,8.9) -- (3.8,8.9);
\draw [->-] (3.8,8.9) -- (2.6,8.9);
\draw [->-] (2.6,8.9) -- (1.6,8.9);
\node [rotate=0.] at (2.6,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (3.8,10.4) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\FdecompositionB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.9) -- (1.6,7.1) -- (4.4,7.1) -- (4.4,7.9) -- cycle;
\path [lightgray, fill] (3.,8.6) -- (2.5,7.9) -- (3.5,7.9) -- cycle;
\draw [red, ->-] (2.5,7.9) -- (3.,8.6);
\draw [blue, ->-] (3.5,7.9) -- (3.,8.6);
\draw [->-] (4.4,7.9) -- (3.5,7.9);
\draw [->-] (3.5,7.9) -- (2.5,7.9);
\draw [->-] (2.5,7.9) -- (1.6,7.9);
\draw [->-] (3.,8.6) -- (3.,9.6);
\draw [red, ->-] (3.,9.6) -- (2.5,10.2);
\draw [blue, ->-] (3.,9.6) -- (3.5,10.2);
\node [rotate=0.] at (3.2,9.1) {\scriptsize $k$};
\node [rotate=0.] at (2.3,8.3) {\scriptsize $a_1$};
\node [rotate=0.] at (3.7,8.3) {\scriptsize $a_2$};
\node [rotate=0.] at (3.3,8.7) {\scriptsize $\lambda_k$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (3.3,9.5) {\scriptsize $\lambda_k$};
\end{tikzpicture}
}

\newcommand{\FdecompositionC}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.8) -- (1.6,8.) -- (4.4,8.) -- (4.4,8.8) -- cycle;
\draw [red, ->-] (3.,9.5) -- (2.5,10.2);
\draw [blue, ->-] (3.,9.5) -- (3.5,10.2);
\draw [->-] (3.,8.8) -- (3.,9.5);
\draw [fill,rotate around={0.:(3.,10.)}] (3.,10.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (3.3,9.2) {\scriptsize $#1$};
\node [rotate=0.] at (2.5,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.5,10.4) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\FdecompositionD}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.7) -- (1.6,7.9) -- (4.4,7.9) -- (4.4,8.7) -- cycle;
\path [lightgray, fill] (3.,9.4) -- (2.5,8.7) -- (3.5,8.7) -- cycle;
\draw [red, ->-] (2.5,8.7) -- (3.,9.4);
\draw [blue, ->-] (3.5,8.7) -- (3.,9.4);
\draw [->-] (4.4,8.7) -- (3.5,8.7);
\draw [->-] (3.5,8.7) -- (2.5,8.7);
\draw [->-] (2.5,8.7) -- (1.6,8.7);
\draw [->-] (3.,9.4) -- (3.,10.4);
\node [rotate=0.] at (3.,9.) {\scriptsize $\times$};
\node [rotate=0.] at (2.3,9.1) {\scriptsize $#1$};
\node [rotate=0.] at (3.7,9.1) {\scriptsize $#2$};
\node [rotate=0.] at (3.4,9.8) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\FdecompositionE}[1]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,9.4) -- (1.6,8.6) -- (4.4,8.6) -- (4.4,9.4) -- cycle;
\draw [->-] (3.,9.4) -- (3.,10.4);
\draw [->-] (4.4,9.4) -- (3.,9.4);
\draw [->-] (3.,9.4) -- (1.6,9.4);
\node [rotate=0.] at (3.3,9.9) {\scriptsize $#1$};
\end{tikzpicture}
}

\newcommand{\finalmorB}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,10.4) -- (3.2,10.4);
\draw [->-] (3.2,10.4) -- (4.8,10.4);
\node [rotate=0.] at (1.7,10.1) {\scriptsize $#1$};
\node [rotate=0.] at (4.8,10.1) {\scriptsize $#2$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,10.4) {\scriptsize $\alpha$};
\end{tikzpicture}
}

\newcommand{\finalmorC}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.9,9.5) -- (5.8,9.5);
\node [rotate=0.] at (3.9,9.1) {\scriptsize $#1$};
\node [rotate=0.] at (5.8,9.1) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\fourjuncA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.8,9.6) -- (2.4,9.2) -- (2.4,7.6) -- (2.8,7.2) -- (7.6,7.2) -- (8.,7.6) -- (8.,9.2) -- (7.6,9.6) -- cycle;
\draw [fill] (2.4,8.8) -- (8.,8.8);
\draw [fill] (2.4,8.) -- (8.,8.);
\draw [fill] (3.2,9.6) -- (3.2,8.8);
\draw [fill] (4.,9.6) -- (4.,8.8);
\draw [fill] (4.8,9.6) -- (4.8,8.8);
\draw [fill] (5.6,9.6) -- (5.6,8.8);
\draw [fill] (6.4,9.6) -- (6.4,8.8);
\draw [fill] (7.2,9.6) -- (7.2,8.8);
\draw [fill] (2.8,8.8) -- (2.8,8.);
\draw [fill] (3.6,8.8) -- (3.6,8.);
\draw [fill] (4.4,8.8) -- (4.4,8.);
\draw [fill] (5.2,8.8) -- (5.2,8.);
\draw [fill] (6.,8.8) -- (6.,8.);
\draw [fill] (6.8,8.8) -- (6.8,8.);
\draw [fill] (7.6,8.8) -- (7.6,8.);
\draw [fill] (3.2,8.) -- (3.2,7.2);
\draw [fill] (4.,8.) -- (4.,7.2);
\draw [fill] (4.8,8.) -- (4.8,7.2);
\draw [fill] (5.6,8.) -- (5.6,7.2);
\draw [fill] (6.4,8.) -- (6.4,7.2);
\draw [fill] (7.2,8.) -- (7.2,7.2);
\draw [thick] (2.8,9.6) -- (7.6,9.6);
\draw [thick] (8.,9.2) -- (8.,7.6);
\draw [thick] (7.6,7.2) -- (2.8,7.2);
\draw [thick] (2.4,7.6) -- (2.4,9.2);
\draw [red, fill] (6.,7.2) -- (6.,6.4);
\draw [red, fill] (6.8,7.2) -- (6.8,6.4);
\draw [red, fill] (8.,7.7) -- (8.8,7.7);
\draw [blue, fill] (6.,10.4) -- (6.,9.6);
\draw [blue, fill] (6.8,10.4) -- (6.8,9.6);
\draw [blue, fill] (8.8,9.1) -- (8.,9.1);
\draw [blue, fill] (8.,8.4) -- (8.8,8.4);
\draw [magenta, fill] (1.6,7.7) -- (2.4,7.7);
\draw [magenta, fill] (3.6,7.2) -- (3.6,6.4);
\draw [magenta, fill] (4.4,7.2) -- (4.4,6.4);
\draw [magenta, fill] (5.2,7.2) -- (5.2,6.4);
\draw [purple, fill] (1.6,9.1) -- (2.4,9.1);
\draw [purple, fill] (3.6,10.4) -- (3.6,9.6);
\draw [purple, fill] (4.4,10.4) -- (4.4,9.6);
\draw [purple, fill] (5.2,10.4) -- (5.2,9.6);
\draw [purple, fill] (1.6,8.4) -- (2.4,8.4);
\draw [thick,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\node [rotate=0.] at (8.4,8.) {\scriptsize $x_1$};
\node [rotate=0.] at (5.6,6.8) {\scriptsize $x_2$};
\node [rotate=0.] at (2.,8.) {\scriptsize $x_3$};
\node [rotate=0.] at (5.6,10.) {\scriptsize $x_4$};
\node [rotate=0.] at (7.9,10.3) {\scriptsize $A_1$};
\node [rotate=0.] at (7.9,6.4) {\scriptsize $A_2$};
\node [rotate=0.] at (2.4,6.4) {\scriptsize $A_3$};
\node [rotate=0.] at (2.3,10.3) {\scriptsize $A_4$};
\end{tikzpicture}
}

\newcommand{\fourjuncB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.8,9.6) -- (2.4,9.2) -- (2.4,7.6) -- (2.8,7.2) -- (7.6,7.2) -- (8.,7.6) -- (8.,9.2) -- (7.6,9.6) -- cycle;
\draw [fill] (2.4,8.8) -- (8.,8.8);
\draw [fill] (2.4,8.) -- (8.,8.);
\draw [fill] (3.2,9.6) -- (3.2,8.8);
\draw [fill] (4.,9.6) -- (4.,8.8);
\draw [fill] (4.8,9.6) -- (4.8,8.8);
\draw [fill] (5.6,9.6) -- (5.6,8.8);
\draw [fill] (6.4,9.6) -- (6.4,8.8);
\draw [fill] (7.2,9.6) -- (7.2,8.8);
\draw [fill] (2.8,8.8) -- (2.8,8.);
\draw [fill] (3.6,8.8) -- (3.6,8.);
\draw [fill] (4.4,8.8) -- (4.4,8.);
\draw [fill] (5.2,8.8) -- (5.2,8.);
\draw [fill] (6.,8.8) -- (6.,8.);
\draw [fill] (6.8,8.8) -- (6.8,8.);
\draw [fill] (7.6,8.8) -- (7.6,8.);
\draw [fill] (3.2,8.) -- (3.2,7.2);
\draw [fill] (4.,8.) -- (4.,7.2);
\draw [fill] (4.8,8.) -- (4.8,7.2);
\draw [fill] (5.6,8.) -- (5.6,7.2);
\draw [fill] (6.4,8.) -- (6.4,7.2);
\draw [fill] (7.2,8.) -- (7.2,7.2);
\draw [thick] (2.8,9.6) -- (7.6,9.6);
\draw [thick] (8.,9.2) -- (8.,7.6);
\draw [thick] (7.6,7.2) -- (2.8,7.2);
\draw [thick] (2.4,7.6) -- (2.4,9.2);
\draw [red, fill] (6.,7.2) -- (6.,6.4);
\draw [red, fill] (6.8,7.2) -- (6.8,6.4);
\draw [red, fill] (8.,7.7) -- (8.8,7.7);
\draw [blue, fill] (6.,10.4) -- (6.,9.6);
\draw [blue, fill] (6.8,10.4) -- (6.8,9.6);
\draw [blue, fill] (8.8,9.1) -- (8.,9.1);
\draw [blue, fill] (8.,8.4) -- (8.8,8.4);
\draw [blue, fill] (1.6,7.7) -- (2.4,7.7);
\draw [blue, fill] (3.6,7.2) -- (3.6,6.4);
\draw [blue, fill] (4.4,7.2) -- (4.4,6.4);
\draw [blue, fill] (5.2,7.2) -- (5.2,6.4);
\draw [red, fill] (1.6,9.1) -- (2.4,9.1);
\draw [red, fill] (3.6,10.4) -- (3.6,9.6);
\draw [red, fill] (4.4,10.4) -- (4.4,9.6);
\draw [red, fill] (5.2,10.4) -- (5.2,9.6);
\draw [red, fill] (1.6,8.4) -- (2.4,8.4);
\draw [thick,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\node [rotate=0.] at (5.6,10.) {\scriptsize $x_1$};
\node [rotate=0.] at (2.,8.) {\scriptsize $x_2$};
\node [rotate=0.] at (5.6,6.8) {\scriptsize $x_3$};
\node [rotate=0.] at (8.4,8.) {\scriptsize $x_4$};
\node [rotate=0.] at (2.2,10.2) {\scriptsize $A_1$};
\node [rotate=0.] at (8.,6.6) {\scriptsize $A_1$};
\node [rotate=0.] at (7.8,10.2) {\scriptsize $A_2$};
\node [rotate=0.] at (2.2,6.6) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\frassoA}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.7,10.4) -- (2.5,9.6);
\draw [->-] (1.7,8.8) -- (2.5,9.6);
\draw [->-] (5.,8.8) -- (4.1,9.6);
\draw [->-] (4.1,9.6) -- (4.9,10.4);
\draw [very thick] (2.5,9.6) -- (4.1,9.6);
\draw [fill,rotate around={0.:(2.5,9.6)}] (2.5,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(4.1,9.6)}] (4.1,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.7,10.) {\scriptsize $#1$};
\node [rotate=0.] at (1.6,9.2) {\scriptsize $#2$};
\node [rotate=0.] at (5.1,9.2) {\scriptsize $#3$};
\node [rotate=0.] at (5.1,10.) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\frassoB}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,10.4) -- (2.4,9.6);
\draw [->-] (2.4,9.6) -- (3.2,10.4);
\draw [->-] (1.6,7.6) -- (2.4,8.4);
\draw [->-] (3.2,7.6) -- (2.4,8.4);
\draw [very thick] (2.4,9.6) -- (2.4,8.4);
\draw [fill,rotate around={0.:(2.4,9.6)}] (2.4,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(2.4,8.4)}] (2.4,8.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.6,9.9) {\scriptsize $#1$};
\node [rotate=0.] at (1.6,8.2) {\scriptsize $#2$};
\node [rotate=0.] at (3.2,8.2) {\scriptsize $#3$};
\node [rotate=0.] at (3.2,9.9) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\frstrongA}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,7.4) -- (1.6,8.4);
\draw [fill, ->-] (1.6,9.4) -- (1.6,10.4);
\draw [ultra thick,rotate around={0.:(1.6,8.9)}] (1.6,8.9) ++(0.:0.5 and 0.5) arc(0.:360.:0.5 and 0.5);
\draw [fill,rotate around={0.:(1.6,8.4)}] (1.6,8.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(1.6,9.4)}] (1.6,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.9,8.) {\scriptsize $#1$};
\node [rotate=0.] at (1.9,9.8) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\frstrongB}[1]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,8.) -- (1.6,10.4);
\node [rotate=0.] at (1.9,9.2) {\scriptsize $#1$};
\end{tikzpicture}
}

\newcommand{\fusibimA}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.4,9.6) -- (2.8,9.6) -- (2.8,9.2) -- (2.4,9.2) -- cycle;
\path [draw] (3.6,9.6) -- (4.,9.6) -- (4.,9.2) -- (3.6,9.2) -- cycle;
\draw [->-] (1.6,9.4) -- (2.4,9.4);
\draw [very thick] (2.8,9.4) -- (3.6,9.4);
\draw [fill, ->-] (4.,9.4) -- (4.8,9.4);
\draw [fill, ->-] (2.6,10.4) -- (2.6,9.6);
\draw [fill, ->-] (3.8,10.4) -- (3.8,9.6);
\node [rotate=0.] at (2.6,9.4) {\scriptsize $\chi_{12}$};
\node [rotate=0.] at (3.8,9.4) {\scriptsize $\chi_{23}$};
\node [rotate=0.] at (1.7,9.2) {\scriptsize $#1$};
\node [rotate=0.] at (4.7,9.2) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,10.3) {\scriptsize $#3$};
\node [rotate=0.] at (4.,10.3) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\FusionfroA}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.3) -- (1.6,7.7) -- (4.4,7.7) -- (4.4,8.3) -- cycle;
\draw [red, ->-] (2.2,8.3) -- (2.2,8.9);
\draw [blue, ->-] (3.,8.3) -- (3.,8.9);
\draw [magenta, ->-] (3.8,8.3) -- (3.8,9.4);
\draw [red, very thick] (2.2,8.9) -- (2.6,8.9);
\draw [blue, very thick] (2.6,8.9) -- (3.,8.9);
\draw [red, ->-] (2.2,8.9) -- (2.2,10.1);
\draw [blue, very thick] (3.,9.4) -- (3.4,9.4);
\draw [magenta, very thick] (3.4,9.4) -- (3.8,9.4);
\draw [blue, ->-] (3.,9.4) -- (3.,10.1);
\draw [magenta, ->-] (3.8,9.4) -- (3.8,10.1);
\draw [->-] (4.4,8.3) -- (3.8,8.3);
\draw [->-] (3.8,8.3) -- (3.,8.3);
\draw [->-] (3.,8.3) -- (2.2,8.3);
\draw [->-] (2.2,8.3) -- (1.6,8.3);
\draw [blue, very thick] (3.,8.9) -- (3.,9.4);
\draw [red,fill,rotate around={0.:(2.2,8.9)}] (2.2,8.9) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.,8.9)}] (3.,8.9) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.,9.4)}] (3.,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [magenta,fill,rotate around={0.:(3.8,9.4)}] (3.8,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,8.9) {\scriptsize $\eta_1$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.4) {\scriptsize $\eta_2$};
\node [rotate=0.] at (1.8,8.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.4,8.6) {\scriptsize $#2$};
\node [rotate=0.] at (4.2,8.6) {\scriptsize $#3$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.,10.4) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,10.4) {\scriptsize $#6$};
\node [rotate=0.] at (2.6,8.5) {\scriptsize $\times$};
\node [rotate=0.] at (3.4,9.) {\scriptsize $\times$};
\node [rotate=0.] at (2.6,9.6) {\scriptsize $x_1$};
\node [rotate=0.] at (3.4,9.9) {\scriptsize $x_2$};
\end{tikzpicture}
}

\newcommand{\FusionfroAA}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.4) -- (1.6,7.8) -- (4.2,7.8) -- (4.2,8.4) -- cycle;
\path [lightgray, fill] (2.2,8.4) -- (2.2,8.4) -- (2.2,8.4) -- cycle;
\path [fill] (3.3,9.4) -- (3.3,9.2) -- (3.1,9.3) -- cycle;
\draw [magenta, ->-] (3.6,8.4) -- (3.6,9.3);
\draw [->-] (4.2,8.4) -- (3.6,8.4);
\draw [->-] (3.6,8.4) -- (2.2,8.4);
\draw [->-] (2.2,8.4) -- (1.6,8.4);
\draw [magenta, ->-] (3.6,9.3) -- (3.6,10.1);
\draw [->-] (2.2,8.4) -- (2.2,9.2);
\draw [->-] (2.2,9.4) -- (2.2,10.1);
\draw [magenta, very thick] (3.6,9.3) -- (3.3,9.3);
\draw [very thick] (2.2,9.3) -- (3.1,9.3);
\draw [magenta,fill,rotate around={0.:(3.6,9.3)}] (3.6,9.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.9,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (4.3,8.9) {\scriptsize $#3$};
\node [rotate=0.] at (2.9,8.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $#4$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,9.3) {\tiny $\rho^{\rm R}_{12}$};
\node [rotate=0.] at (3.2,9.6) {\tiny $\bar \beta^{23}$};
\end{tikzpicture}
}

\newcommand{\FusionfroB}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.9) -- (1.6,7.3) -- (4.4,7.3) -- (4.4,7.9) -- cycle;
\draw [red, ->-] (2.2,7.9) -- (2.2,8.5);
\draw [blue, ->-] (3.,7.9) -- (3.,8.5);
\draw [magenta, ->-] (3.8,7.9) -- (3.8,9.);
\draw [red, very thick] (2.2,8.5) -- (2.6,8.5);
\draw [blue, very thick] (2.6,8.5) -- (3.,8.5);
\draw [blue, very thick] (3.,9.) -- (3.4,9.);
\draw [magenta, very thick] (3.4,9.) -- (3.8,9.);
\draw [red, very thick] (2.2,9.5) -- (2.6,9.5);
\draw [blue, very thick] (2.6,9.5) -- (3.,9.5);
\draw [blue, ->-] (3.,9.5) -- (3.,10.1);
\draw [red, ->-] (2.2,9.5) -- (2.2,10.1);
\draw [magenta, ->-] (3.8,9.) -- (3.8,10.1);
\draw [->-] (4.4,7.9) -- (3.8,7.9);
\draw [->-] (3.8,7.9) -- (3.,7.9);
\draw [->-] (3.,7.9) -- (2.2,7.9);
\draw [->-] (2.2,7.9) -- (1.6,7.9);
\draw [red, very thick] (2.2,8.5) -- (2.2,9.5);
\draw [blue, very thick] (3.,8.5) -- (3.,9.);
\draw [blue, very thick] (3.,9.) -- (3.,9.5);
\draw [magenta,fill,rotate around={0.:(3.8,9.)}] (3.8,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.,9.5)}] (3.,9.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.,9.)}] (3.,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.,8.5)}] (3.,8.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.2,8.5)}] (2.2,8.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(2.2,9.5)}] (2.2,9.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,8.5) {\scriptsize $\eta_1$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.) {\scriptsize $\eta_2$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,9.5) {\scriptsize $\eta_1$};
\node [rotate=0.] at (1.8,8.1) {\scriptsize $#1$};
\node [rotate=0.] at (3.4,8.2) {\scriptsize $#2$};
\node [rotate=0.] at (4.3,8.4) {\scriptsize $#3$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.,10.4) {\scriptsize $#5$};
\node [rotate=0.] at (3.8,10.4) {\scriptsize $#6$};
\node [rotate=0.] at (2.6,8.1) {\scriptsize $\times$};
\node [rotate=0.] at (2.6,9.) {\scriptsize $\times$};
\node [rotate=0.] at (3.4,8.6) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\FusionfroBB}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.4) -- (1.6,7.8) -- (4.4,7.8) -- (4.4,8.4) -- cycle;
\path [lightgray, fill] (2.2,8.4) -- (2.2,8.4) -- (2.2,8.4) -- cycle;
\draw [magenta, ->-] (3.8,8.4) -- (3.8,9.3);
\draw [->-] (4.4,8.4) -- (3.8,8.4);
\draw [->-] (3.8,8.4) -- (2.2,8.4);
\draw [->-] (2.2,8.4) -- (1.6,8.4);
\draw [->-] (2.2,8.4) -- (2.2,9.3);
\draw [->-] (2.2,9.3) -- (2.2,10.1);
\draw [magenta, ->-] (3.8,9.3) -- (3.8,10.1);
\draw [-<-] (3.8,9.3) -- (3.3,9.3);
\draw [-<-] (3.3,9.3) -- (2.2,9.3);
\node [rotate=0.] at (1.9,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (4.3,8.9) {\scriptsize $#3$};
\node [rotate=0.] at (3.1,8.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.8,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.5,9.6) {\scriptsize $#5$};
\node [rotate=0.] at (2.8,9.6) {\scriptsize $#6$};
\end{tikzpicture}
}

\newcommand{\FusionfroC}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.3) -- (1.6,6.7) -- (4.5,6.7) -- (4.5,7.3) -- cycle;
\path [lightgray, fill] (2.2,7.3) -- (2.7,7.9) -- (3.2,7.3) -- cycle;
\draw [blue, ->-] (2.7,8.4) ..controls (2.729,8.425) and (2.757,8.45) .. (2.8,8.5)
			 ..controls (2.843,8.55) and (2.9,8.625) .. (2.9,8.7)
			 ..controls (2.9,8.775) and (2.843,8.85) .. (2.8,8.9)
			 ..controls (2.757,8.95) and (2.729,8.975) .. (2.7,9.);
\draw [red, ->-] (2.7,8.4) ..controls (2.671,8.425) and (2.643,8.45) .. (2.6,8.5)
			 ..controls (2.557,8.55) and (2.5,8.625) .. (2.5,8.7)
			 ..controls (2.5,8.775) and (2.557,8.85) .. (2.6,8.9)
			 ..controls (2.643,8.95) and (2.671,8.975) .. (2.7,9.);
\draw [red, ->-] (2.2,7.3) -- (2.7,7.9);
\draw [blue, ->-] (3.2,7.3) -- (2.7,7.9);
\draw [magenta, ->-] (3.9,7.3) -- (3.9,8.7);
\draw [blue, very thick] (2.9,8.7) -- (3.4,8.7);
\draw [magenta, very thick] (3.4,8.7) -- (3.9,8.7);
\draw [blue, ->-] (2.7,9.6) -- (3.2,10.1);
\draw [red, ->-] (2.7,9.6) -- (2.2,10.1);
\draw [magenta, ->-] (3.9,8.7) -- (3.9,10.1);
\draw [->-] (2.7,7.9) -- (2.7,8.4);
\draw [->-] (2.7,9.) -- (2.7,9.6);
\draw [->-] (4.5,7.3) -- (3.9,7.3);
\draw [->-] (3.9,7.3) -- (3.2,7.3);
\draw [->-] (3.2,7.3) -- (2.2,7.3);
\draw [->-] (2.2,7.3) -- (1.6,7.3);
\draw [blue,fill,rotate around={0.:(2.9,8.7)}] (2.9,8.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [magenta,fill,rotate around={0.:(3.9,8.7)}] (3.9,8.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,8.7) {\scriptsize $\eta_2$};
\node [rotate=0.] at (2.9,8.1) {\scriptsize $k$};
\node [rotate=0.] at (2.9,9.3) {\scriptsize $k'$};
\node [rotate=0.] at (2.4,9.6) {\scriptsize $\tilde \lambda_{k'}$};
\node [rotate=0.] at (2.4,9.1) {\scriptsize $\tilde \lambda_{k'}$};
\node [rotate=0.] at (2.,7.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.3,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (4.4,8.) {\scriptsize $#3$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.2,10.4) {\scriptsize $#5$};
\node [rotate=0.] at (3.9,10.4) {\scriptsize $#6$};
\node [rotate=0.] at (2.4,7.9) {\scriptsize $\tilde \lambda_k$};
\node [rotate=0.] at (2.4,8.4) {\scriptsize $\tilde \lambda_k$};
\node [rotate=0.] at (2.7,8.7) {\scriptsize $\times$};
\node [rotate=0.] at (3.5,8.) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\FusionfroCC}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.4) -- (1.6,7.8) -- (4.,7.8) -- (4.,8.4) -- cycle;
\path [lightgray, fill] (2.2,8.4) -- (2.2,8.4) -- (2.2,8.4) -- cycle;
\draw [->-] (4.,8.4) -- (3.4,8.4);
\draw [->-] (3.4,8.4) -- (2.2,8.4);
\draw [->-] (2.2,8.4) -- (1.6,8.4);
\draw [purple, ->-] (2.2,8.4) -- (2.2,9.3);
\draw [purple, ->-] (2.2,9.3) -- (2.2,10.1);
\draw [purple, very thick] (2.2,9.3) -- (2.7,9.3);
\draw [->-] (3.4,8.4) -- (3.4,9.2);
\draw [->-] (3.4,9.4) -- (3.4,10.1);
\draw [red, very thick] (2.8,9.3) -- (3.3,9.3);
\draw [purple,fill,rotate around={0.:(2.2,9.3)}] (2.2,9.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.7,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.8,8.9) {\scriptsize $#3$};
\node [rotate=0.] at (2.8,8.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.4,10.4) {\scriptsize $#4$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.7,9.3) {\tiny $\eta_N$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,9.3) {\tiny $\rho^{\rm L}_{12}$};
\end{tikzpicture}
}

\newcommand{\FusionfroD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (2.1,8.3) ..controls (2.071,8.325) and (2.043,8.35) .. (2.,8.4)
			 ..controls (1.957,8.45) and (1.9,8.525) .. (1.9,8.6)
			 ..controls (1.9,8.675) and (1.957,8.75) .. (2.,8.8)
			 ..controls (2.043,8.85) and (2.071,8.875) .. (2.1,8.9);
\draw [blue, ->-] (2.1,8.3) ..controls (2.133,8.325) and (2.167,8.35) .. (2.2,8.4)
			 ..controls (2.233,8.45) and (2.267,8.525) .. (2.3,8.6);
\draw [magenta, ->-] (3.6,7.1) -- (3.6,8.6);
\draw [blue, very thick] (2.3,8.6) -- (3.,8.6);
\draw [magenta, very thick] (3.,8.6) -- (3.6,8.6);
\draw [magenta, ->-] (3.6,8.6) -- (3.6,10.1);
\draw [->-] (2.1,7.4) -- (2.1,8.3);
\draw [->-] (2.1,8.9) -- (2.1,9.8);
\draw [blue, ->-] (2.2,8.8) -- (2.1,8.9);
\draw [red, ->-] (1.6,7.1) -- (2.1,7.4);
\draw [blue, ->-] (2.6,7.1) -- (2.1,7.4);
\draw [blue, ->-] (2.1,9.8) -- (2.6,10.1);
\draw [red, ->-] (2.1,9.8) -- (1.6,10.1);
\draw [blue,fill,rotate around={0.:(2.3,8.6)}] (2.3,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [magenta,fill,rotate around={0.:(3.6,8.6)}] (3.6,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,8.6) {\scriptsize $\eta_2$};
\node [rotate=0.] at (3.6,6.8) {\scriptsize $A_3$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $A_3$};
\node [rotate=0.] at (1.6,8.6) {\scriptsize $A_1$};
\node [rotate=0.] at (2.4,8.3) {\scriptsize $A_2$};
\node [rotate=0.] at (2.4,8.9) {\scriptsize $A_2$};
\node [rotate=0.] at (2.4,7.7) {\scriptsize $K_1$};
\node [rotate=0.] at (2.4,9.4) {\scriptsize $K_1$};
\node [rotate=0.] at (1.6,6.8) {\scriptsize $A_1$};
\node [rotate=0.] at (1.6,10.4) {\scriptsize $A_1$};
\node [rotate=0.] at (2.6,10.4) {\scriptsize $A_2$};
\node [rotate=0.] at (2.6,6.8) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\FusionfroDD}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.4) -- (1.6,7.8) -- (4.,7.8) -- (4.,8.4) -- cycle;
\path [lightgray, fill] (2.2,8.4) -- (2.2,8.4) -- (2.2,8.4) -- cycle;
\draw [->-] (4.,8.4) -- (3.4,8.4);
\draw [->-] (3.4,8.4) -- (2.2,8.4);
\draw [->-] (2.2,8.4) -- (1.6,8.4);
\draw [purple, ->-] (2.2,8.4) -- (2.2,9.3);
\draw [purple, ->-] (2.2,9.3) -- (2.2,10.1);
\draw [->-] (3.4,8.4) -- (3.4,9.3);
\draw [->-] (3.4,9.3) -- (3.4,10.1);
\draw [purple, ->-] (2.2,9.3) -- (3.4,9.3);
\node [rotate=0.] at (1.7,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.8,8.9) {\scriptsize $#3$};
\node [rotate=0.] at (2.8,8.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.4,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (2.8,9.5) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\FusionfroG}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (2.3,7.5) ..controls (2.271,7.525) and (2.243,7.55) .. (2.2,7.6)
			 ..controls (2.157,7.65) and (2.1,7.725) .. (2.1,7.8)
			 ..controls (2.1,7.875) and (2.157,7.95) .. (2.2,8.)
			 ..controls (2.243,8.05) and (2.271,8.075) .. (2.3,8.1);
\draw [blue, ->-] (2.3,7.5) ..controls (2.333,7.525) and (2.367,7.55) .. (2.4,7.6)
			 ..controls (2.433,7.65) and (2.467,7.725) .. (2.5,7.8);
\draw [->-] (3.,8.9) ..controls (3.073,9.099) and (3.146,9.299) .. (3.3,9.4)
			 ..controls (3.454,9.501) and (3.688,9.504) .. (3.9,9.5)
			 ..controls (4.112,9.496) and (4.303,9.485) .. (4.4,9.2)
			 ..controls (4.497,8.915) and (4.5,8.358) .. (4.5,7.8)
			 ..controls (4.5,7.242) and (4.497,6.685) .. (4.4,6.4)
			 ..controls (4.303,6.115) and (4.112,6.104) .. (3.9,6.1)
			 ..controls (3.688,6.096) and (3.454,6.099) .. (3.3,6.2)
			 ..controls (3.146,6.301) and (3.073,6.501) .. (3.,6.7);
\draw [magenta, ->-] (3.7,6.9) -- (3.7,7.8);
\draw [blue, very thick] (2.5,7.8) -- (3.1,7.8);
\draw [magenta, very thick] (3.1,7.8) -- (3.7,7.8);
\draw [magenta, ->-] (3.7,7.8) -- (3.7,8.7);
\draw [->-] (2.3,6.9) -- (2.3,7.5);
\draw [->-] (2.3,8.1) -- (2.3,8.7);
\draw [blue, ->-] (2.4,8.) -- (2.3,8.1);
\draw [->-] (2.3,8.7) -- (3.,8.9);
\draw [magenta, ->-] (3.7,8.7) -- (3.,8.9);
\draw [magenta, ->-] (3.,6.7) -- (3.7,6.9);
\draw [->-] (3.,6.7) -- (2.3,6.9);
\draw [blue,fill,rotate around={0.:(2.5,7.8)}] (2.5,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [magenta,fill,rotate around={0.:(3.7,7.8)}] (3.7,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.1,7.8) {\scriptsize $\eta_2$};
\node [rotate=0.] at (4.8,7.8) {\scriptsize $l$};
\node [rotate=0.] at (2.8,6.5) {\scriptsize $\lambda_{l}$};
\node [rotate=0.] at (2.8,9.1) {\scriptsize $\lambda'_{l'}$};
\node [rotate=0.] at (4.1,7.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.,8.3) {\scriptsize $\times$};
\node [rotate=0.] at (3.,7.3) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\FusionfroI}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.3) -- (1.6,6.7) -- (4.5,6.7) -- (4.5,7.3) -- cycle;
\path [lightgray, fill] (2.2,7.3) -- (2.7,7.9) -- (3.2,7.3) -- cycle;
\draw [red, ->-] (2.2,7.3) -- (2.7,7.9);
\draw [blue, ->-] (3.2,7.3) -- (2.7,7.9);
\draw [magenta, ->-] (3.9,7.3) -- (3.9,8.7);
\draw [blue, ->-] (2.7,9.6) -- (3.2,10.1);
\draw [red, ->-] (2.7,9.6) -- (2.2,10.1);
\draw [->-] (2.7,7.9) -- (2.7,8.7);
\draw [->-] (4.5,7.3) -- (3.9,7.3);
\draw [->-] (3.9,7.3) -- (3.2,7.3);
\draw [->-] (3.2,7.3) -- (2.2,7.3);
\draw [->-] (2.2,7.3) -- (1.6,7.3);
\draw [->-] (2.7,8.7) -- (2.7,9.6);
\draw [magenta, ->-] (3.9,8.7) -- (3.9,10.1);
\draw [->-] (3.9,8.7) -- (2.7,8.7);
\node [rotate=0.] at (2.9,8.3) {\scriptsize $k$};
\node [rotate=0.] at (2.9,9.1) {\scriptsize $k'$};
\node [rotate=0.] at (2.,7.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.3,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (4.4,8.) {\scriptsize $#3$};
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.2,10.4) {\scriptsize $#5$};
\node [rotate=0.] at (3.9,10.4) {\scriptsize $#6$};
\node [rotate=0.] at (3.5,8.) {\scriptsize $\times$};
\node [rotate=0.] at (3.3,8.9) {\scriptsize $t\lambda_t$};
\node [rotate=0.] at (2.3,9.6) {\scriptsize $\lambda_{k'}$};
\node [rotate=0.] at (2.3,7.9) {\scriptsize $\lambda_{k}$};
\end{tikzpicture}
}

\newcommand{\fusionreduA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.2,7.2) -- (4.,8.);
\draw [->-] (4.8,7.2) -- (4.,8.);
\draw [->-] (4.,8.) -- (4.8,8.8);
\draw [->-] (6.4,7.2) -- (4.8,8.8);
\draw [->-] (4.8,8.8) -- (5.6,9.6);
\draw [->-] (8.,7.2) -- (5.6,9.6);
\draw [->-] (5.6,9.6) -- (5.6,10.4);
\draw [rotate around={0.:(5.6,10.5)}] (5.6,10.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.2,6.9) {\scriptsize $M_1$};
\node [rotate=0.] at (4.8,6.9) {\scriptsize $M_2$};
\node [rotate=0.] at (6.4,6.9) {\scriptsize $M_3$};
\node [rotate=0.] at (8.,6.9) {\scriptsize $M_4$};
\node [rotate=0.] at (4.2,8.6) {\scriptsize $M_{12}$};
\node [rotate=0.] at (5.,9.4) {\scriptsize $M_{13}$};
\node [rotate=0.] at (6.,10.) {\scriptsize $A_{41}$};
\end{tikzpicture}
}

\newcommand{\fusionreduB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.6,10.2) -- (2.2,10.8);
\draw [thick, ->-] (2.8,10.2) -- (2.2,10.8);
\draw [thick, ->-] (2.2,10.8) -- (2.8,11.4);
\draw [thick, ->-] (5.2,10.2) -- (3.4,12.);
\draw [->-, thick] (4.,10.2) -- (2.8,11.4);
\draw [->-, thick] (2.8,11.4) -- (3.4,12.);
\draw [->-, thick] (3.4,12.) -- (3.4,12.6);
\draw [thick, ->-] (6.2,10.2) -- (6.8,10.8);
\draw [thick, ->-] (7.4,10.2) -- (6.8,10.8);
\draw [thick, ->-] (6.8,10.8) -- (7.4,11.4);
\draw [thick, ->-] (9.8,10.2) -- (8.,12.);
\draw [->-, thick] (8.6,10.2) -- (7.4,11.4);
\draw [->-, thick] (7.4,11.4) -- (8.,12.);
\draw [->-, thick] (8.,12.) -- (8.,12.6);
\draw [thick, ->-] (4.,6.2) -- (4.6,6.8);
\draw [thick, ->-] (5.2,6.2) -- (4.6,6.8);
\draw [thick, ->-] (4.6,6.8) -- (5.2,7.4);
\draw [thick, ->-] (7.6,6.2) -- (5.8,8.);
\draw [->-, thick] (6.4,6.2) -- (5.2,7.4);
\draw [->-, thick] (5.2,7.4) -- (5.8,8.);
\draw [->-, thick] (5.8,8.) -- (5.8,8.6);
\draw [rotate around={0.:(3.4,12.7)}] (3.4,12.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [rotate around={0.:(8.,12.7)}] (8.,12.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [rotate around={0.:(5.8,8.7)}] (5.8,8.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.6,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (2.8,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (4.,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (5.2,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (2.3,11.3) {\scriptsize $N_0$};
\node [rotate=0.] at (3.,11.9) {\scriptsize $N_0$};
\node [rotate=0.] at (3.7,12.4) {\scriptsize $N_0$};
\node [rotate=0.] at (6.2,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (8.6,10.) {\scriptsize $N_0$};
\node [rotate=0.] at (8.3,12.4) {\scriptsize $N_0$};
\node [rotate=0.] at (7.4,10.) {\scriptsize $N_1$};
\node [rotate=0.] at (9.8,10.) {\scriptsize $N_1$};
\node [rotate=0.] at (6.9,11.3) {\scriptsize $N_1$};
\node [rotate=0.] at (7.6,11.9) {\scriptsize $N_1$};
\node [rotate=0.] at (4.,6.) {\scriptsize $N_0$};
\node [rotate=0.] at (6.4,6.) {\scriptsize $N_0$};
\node [rotate=0.] at (6.1,8.4) {\scriptsize $N_0$};
\node [rotate=0.] at (7.6,6.) {\scriptsize $N_2$};
\node [rotate=0.] at (5.2,6.) {\scriptsize $N_2$};
\node [rotate=0.] at (4.7,7.3) {\scriptsize $N_2$};
\node [rotate=0.] at (5.3,7.9) {\scriptsize $N_2$};
\end{tikzpicture}
}

\newcommand{\fusionreduC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.6,9.) -- (1.6,10.4);
\draw [thick, ->-] (1.6,10.4) -- (2.8,10.4);
\draw [thick, ->-] (2.8,9.) -- (2.8,10.4);
\draw [thick, ->-] (2.8,10.4) -- (4.,10.4);
\draw [thick, ->-] (5.2,9.) -- (5.2,10.4);
\draw [->-, thick] (4.,9.) -- (4.,10.4);
\draw [->-, thick] (4.,10.4) -- (5.2,10.4);
\node [rotate=0.] at (1.6,8.6) {\tiny $0$};
\node [rotate=0.] at (4.,8.6) {\tiny $0$};
\node [rotate=0.] at (5.4,8.6) {\tiny $0\oplus 1\oplus 2_1\oplus 2_2$};
\node [rotate=0.] at (2.8,8.6) {\tiny $0\oplus 2_1$};
\end{tikzpicture}
}

\newcommand{\fusionreduD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (2.4,8.) -- (3.,8.6);
\draw [thick, ->-] (3.6,8.) -- (3.,8.6);
\draw [thick, ->-] (3.,8.6) -- (3.6,9.2);
\draw [thick, ->-] (6.,8.) -- (4.2,9.8);
\draw [->-, thick] (4.8,8.) -- (3.6,9.2);
\draw [->-, thick] (3.6,9.2) -- (4.2,9.8);
\draw [->-, thick] (4.2,9.8) -- (4.2,10.4);
\draw [thick, ->-] (7.,8.) -- (7.6,8.6);
\draw [thick, ->-] (8.2,8.) -- (7.6,8.6);
\draw [thick, ->-] (7.6,8.6) -- (8.2,9.2);
\draw [thick, ->-] (10.6,8.) -- (8.8,9.8);
\draw [->-, thick] (9.4,8.) -- (8.2,9.2);
\draw [->-, thick] (8.2,9.2) -- (8.8,9.8);
\draw [->-, thick] (8.8,9.8) -- (8.8,10.4);
\draw [rotate around={0.:(4.2,10.5)}] (4.2,10.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [rotate around={0.:(8.8,10.5)}] (8.8,10.5) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.4,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (3.6,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (4.8,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (6.,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (3.1,9.1) {\scriptsize $N'_0$};
\node [rotate=0.] at (3.7,9.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (4.5,10.2) {\scriptsize $N'_0$};
\node [rotate=0.] at (9.1,10.2) {\scriptsize $N'_0$};
\node [rotate=0.] at (7.,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (9.4,7.8) {\scriptsize $N'_0$};
\node [rotate=0.] at (8.2,7.8) {\scriptsize $N'_1$};
\node [rotate=0.] at (10.6,7.8) {\scriptsize $N'_1$};
\node [rotate=0.] at (7.7,9.1) {\scriptsize $N'_1$};
\node [rotate=0.] at (8.4,9.8) {\scriptsize $N'_1$};
\end{tikzpicture}
}

\newcommand{\fusionreduE}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.9,8.9) -- (1.9,9.4);
\draw [thick, ->-] (1.9,9.4) -- (3.3,9.4);
\draw [thick, ->-] (6.1,8.9) -- (6.1,9.4);
\draw [very thick] (1.9,8.9) -- (1.9,8.6);
\draw [very thick] (1.9,8.6) -- (3.3,8.3);
\draw [thick, ->-] (1.9,7.9) -- (1.9,8.6);
\draw [thick, ->-] (3.3,7.9) -- (3.3,8.3);
\draw [very thick] (3.3,8.3) -- (3.3,8.9);
\draw [thick, ->-] (3.3,8.9) -- (3.3,9.4);
\draw [very thick] (3.3,8.9) -- (4.7,8.3);
\draw [thick, ->-] (4.7,7.9) -- (4.7,8.3);
\draw [very thick] (4.7,8.3) -- (4.7,8.9);
\draw [very thick] (4.7,8.9) -- (6.1,8.4);
\draw [thick, ->-] (6.1,7.9) -- (6.1,8.4);
\draw [very thick] (6.1,8.4) -- (6.1,8.9);
\draw [thick, ->-] (3.3,9.4) -- (4.7,9.4);
\draw [thick, ->-] (4.7,8.9) -- (4.7,9.4);
\draw [thick, ->-] (4.7,9.4) -- (6.1,9.4);
\draw [thick, ->-] (8.3,8.) -- (8.3,9.4);
\draw [thick, ->-] (8.3,9.4) -- (9.5,9.4);
\draw [thick, ->-] (9.5,8.) -- (9.5,9.4);
\draw [thick, ->-] (9.5,9.4) -- (10.7,9.4);
\draw [thick, ->-] (11.9,8.) -- (11.9,9.4);
\draw [->-, thick] (10.7,8.) -- (10.7,9.4);
\draw [->-, thick] (10.7,9.4) -- (11.9,9.4);
\draw [thick, ->] (5.6,7.1) -- (5.6,7.5);
\draw [thick] (4.7,7.4) -- (4.7,7.1);
\draw [thick] (4.7,7.1) -- (5.6,7.1);
\draw [thick] (4.7,7.1) -- (1.8,7.1);
\draw [thick] (1.8,7.4) -- (1.8,7.1);
\draw [thick] (2.8,7.4) -- (2.8,7.1);
\draw [ultra thick, ->] (6.7,8.6) -- (7.9,8.6);
\draw [thick] (1.6,7.4) -- (2.,7.4);
\draw [thick] (2.6,7.4) -- (3.,7.4);
\draw [thick] (4.5,7.4) -- (4.9,7.4);
\draw [fill,rotate around={0.:(1.9,8.9)}] (1.9,8.9) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(1.9,8.6)}] (1.9,8.6) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(3.3,8.3)}] (3.3,8.3) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(3.3,8.9)}] (3.3,8.9) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(4.7,8.3)}] (4.7,8.3) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(4.7,8.9)}] (4.7,8.9) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(6.1,8.4)}] (6.1,8.4) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [fill,rotate around={0.:(6.1,8.9)}] (6.1,8.9) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [very thick,rotate around={0.:(4.,9.4)}] (4.,9.4) ++(-30.:2.4 and 1.) arc(-30.:210.:2.4 and 1.);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.7,8.5) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,8.6) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.1,8.7) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,10.4) {\scriptsize $\eta$};
\node [red, rotate=0.] at (1.8,7.6) {\tiny $0\oplus1$};
\node [red, rotate=0.] at (4.7,7.6) {\tiny $0\oplus1$};
\node [red, rotate=0.] at (2.8,7.6) {\tiny $0\oplus1$};
\node [red, rotate=0.] at (5.6,7.6) {\tiny $0\oplus1$};
\node [rotate=0.] at (8.3,7.6) {\tiny $0$};
\node [rotate=0.] at (10.7,7.6) {\tiny $0$};
\node [rotate=0.] at (12.1,7.6) {\tiny $0\oplus 1\oplus 2_1\oplus 2_2$};
\node [rotate=0.] at (9.5,7.6) {\tiny $0\oplus 2_1$};
\node [rotate=0.] at (3.7,7.6) {\tiny $\oplus2_1\oplus2_2$};
\node [rotate=0.] at (6.5,7.6) {\tiny $\oplus2_1\oplus2_2$};
\end{tikzpicture}
}

\newcommand{\fusionstree}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.1) -- (2.4,7.9);
\draw [->-] (3.2,7.1) -- (2.4,7.9);
\draw [->-] (2.4,7.9) -- (3.2,8.7);
\draw [->-] (4.8,7.1) -- (3.2,8.7);
\draw [->-] (3.2,8.7) -- (4.,9.5);
\draw [->-] (6.4,7.1) -- (4.,9.5);
\draw [->-] (4.,9.5) -- (4.,10.3);
\draw [rotate around={0.:(4.,10.4)}] (4.,10.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.6,6.8) {\scriptsize $M_1$};
\node [rotate=0.] at (3.2,6.8) {\scriptsize $M_2$};
\node [rotate=0.] at (4.8,6.8) {\scriptsize $M_3$};
\node [rotate=0.] at (6.4,6.8) {\scriptsize $M_4$};
\node [rotate=0.] at (2.6,8.5) {\scriptsize $M_{12}$};
\node [rotate=0.] at (3.4,9.3) {\scriptsize $M_{13}$};
\node [rotate=0.] at (4.4,9.9) {\scriptsize $A_{41}$};
\end{tikzpicture}
}

\newcommand{\fusiontor}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.6,7.8) -- (2.,8.2);
\draw [thick, ->-] (2.,8.2) -- (2.4,8.6);
\draw [thick, ->-] (2.8,7.8) -- (2.4,8.6);
\draw [thick, ->-] (2.4,8.6) -- (2.8,9.);
\draw [dashed] (2.2,7.8) -- (2.,8.2);
\draw [dashed] (3.4,7.8) -- (2.8,9.);
\draw [->-, thick] (2.8,9.) -- (3.2,9.4);
\draw [->-, thick] (4.,7.8) -- (3.2,9.4);
\draw [thick, ->-] (5.6,7.8) -- (6.,8.2);
\draw [thick, ->-] (6.,8.2) -- (6.4,8.6);
\draw [thick, ->-] (6.8,7.8) -- (6.4,8.6);
\draw [thick, ->-] (6.4,8.6) -- (6.8,9.);
\draw [dashed] (6.2,7.8) -- (6.,8.2);
\draw [dashed] (7.4,7.8) -- (6.8,9.);
\draw [->-, thick] (6.8,9.) -- (7.2,9.4);
\draw [->-, thick] (8.,7.8) -- (7.2,9.4);
\draw [thick, ->-] (1.6,4.4) -- (2.,4.8);
\draw [thick, ->-] (2.,4.8) -- (2.4,5.2);
\draw [thick, ->-] (2.8,4.4) -- (2.4,5.2);
\draw [thick, ->-] (2.4,5.2) -- (2.8,5.6);
\draw [dashed] (2.2,4.4) -- (2.,4.8);
\draw [dashed] (3.4,4.4) -- (2.8,5.6);
\draw [->-, thick] (2.8,5.6) -- (3.2,6.);
\draw [->-, thick] (4.,4.4) -- (3.2,6.);
\draw [thick, ->-] (5.6,4.4) -- (6.,4.8);
\draw [thick, ->-] (6.,4.8) -- (6.4,5.2);
\draw [thick, ->-] (6.8,4.4) -- (6.4,5.2);
\draw [thick, ->-] (6.4,5.2) -- (6.8,5.6);
\draw [dashed] (6.2,4.4) -- (6.,4.8);
\draw [dashed] (7.4,4.4) -- (6.8,5.6);
\draw [->-, thick] (6.8,5.6) -- (7.2,6.);
\draw [->-, thick] (8.,4.4) -- (7.2,6.);
\draw [dashed] (4.6,7.8) -- (3.6,9.8);
\draw [->-, thick] (3.2,9.4) -- (3.6,9.8);
\draw [dashed] (3.6,9.8) -- (3.6,10.4);
\draw [dashed] (8.6,7.8) -- (7.6,9.8);
\draw [thick, ->-] (7.2,9.4) -- (7.6,9.8);
\draw [dashed] (7.6,9.8) -- (7.6,10.4);
\draw [dashed] (4.6,4.4) -- (3.6,6.4);
\draw [thick, ->-] (3.2,6.) -- (3.6,6.4);
\draw [dashed] (3.6,6.4) -- (3.6,7.);
\draw [dashed] (8.6,4.4) -- (7.6,6.4);
\draw [->-, thick] (7.2,6.) -- (7.6,6.4);
\draw [dashed] (7.6,6.4) -- (7.6,7.);
\node [rotate=0.] at (1.6,7.5) {\scriptsize $0$};
\node [rotate=0.] at (2.2,7.5) {\scriptsize $0$};
\node [rotate=0.] at (2.8,7.5) {\scriptsize $0$};
\node [rotate=0.] at (3.4,7.5) {\scriptsize $0$};
\node [rotate=0.] at (4.,7.5) {\scriptsize $0$};
\node [rotate=0.] at (2.,8.6) {\scriptsize $0$};
\node [rotate=0.] at (2.4,9.) {\scriptsize $0$};
\node [rotate=0.] at (2.8,9.4) {\scriptsize $0$};
\node [rotate=0.] at (6.2,7.5) {\scriptsize $0$};
\node [rotate=0.] at (7.4,7.5) {\scriptsize $0$};
\node [rotate=0.] at (5.6,7.5) {\scriptsize $1$};
\node [rotate=0.] at (6.8,7.5) {\scriptsize $1$};
\node [rotate=0.] at (6.,8.6) {\scriptsize $1$};
\node [rotate=0.] at (6.4,9.) {\scriptsize $0$};
\node [rotate=0.] at (6.8,9.4) {\scriptsize $0$};
\node [rotate=0.] at (8.,7.5) {\scriptsize $0$};
\node [rotate=0.] at (2.2,4.1) {\scriptsize $0$};
\node [rotate=0.] at (3.4,4.1) {\scriptsize $0$};
\node [rotate=0.] at (1.6,4.1) {\scriptsize $0$};
\node [rotate=0.] at (2.8,4.1) {\scriptsize $1$};
\node [rotate=0.] at (4.,4.1) {\scriptsize $1$};
\node [rotate=0.] at (2.,5.2) {\scriptsize $0$};
\node [rotate=0.] at (2.4,5.6) {\scriptsize $1$};
\node [rotate=0.] at (2.8,6.) {\scriptsize $1$};
\node [rotate=0.] at (5.6,4.1) {\scriptsize $1$};
\node [rotate=0.] at (8.,4.1) {\scriptsize $1$};
\node [rotate=0.] at (6.2,4.1) {\scriptsize $0$};
\node [rotate=0.] at (6.8,4.1) {\scriptsize $0$};
\node [rotate=0.] at (7.4,4.1) {\scriptsize $0$};
\node [rotate=0.] at (6.,5.2) {\scriptsize $1$};
\node [rotate=0.] at (6.4,5.6) {\scriptsize $1$};
\node [rotate=0.] at (6.8,6.) {\scriptsize $1$};
\node [rotate=0.] at (4.6,7.5) {\scriptsize $0$};
\node [rotate=0.] at (3.2,9.8) {\scriptsize $0$};
\node [rotate=0.] at (3.8,10.2) {\scriptsize $0$};
\node [rotate=0.] at (8.6,7.5) {\scriptsize $0$};
\node [rotate=0.] at (7.2,9.8) {\scriptsize $0$};
\node [rotate=0.] at (7.8,10.2) {\scriptsize $0$};
\node [rotate=0.] at (3.2,6.4) {\scriptsize $0$};
\node [rotate=0.] at (3.8,6.8) {\scriptsize $0$};
\node [rotate=0.] at (4.6,4.1) {\scriptsize $0$};
\node [rotate=0.] at (8.6,4.1) {\scriptsize $0$};
\node [rotate=0.] at (7.2,6.4) {\scriptsize $0$};
\node [rotate=0.] at (7.8,6.8) {\scriptsize $0$};
\end{tikzpicture}
}

\newcommand{\fusiontreeA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.6,8.1) -- (1.6,8.7);
\draw [thick, ->-] (1.6,8.7) -- (3.2,8.7);
\draw [thick, ->-] (3.2,8.7) -- (4.8,8.7);
\draw [thick, ->-] (4.8,7.8) -- (4.8,8.7);
\draw [thick] (4.8,8.7) -- (5.2,8.7);
\draw [thick, dashed] (5.2,8.7) -- (6.,8.7);
\draw [thick] (6.,8.7) -- (6.4,8.7);
\draw [thick, ->-] (6.4,7.8) -- (6.4,8.7);
\draw [thick, ->-] (6.4,8.7) -- (8.,8.7);
\draw [thick, ->-] (8.,8.1) -- (8.,8.7);
\draw [very thick] (1.6,8.1) -- (1.6,7.7);
\draw [very thick] (1.6,7.7) -- (3.2,7.4);
\draw [thick, ->-] (1.6,6.9) -- (1.6,7.7);
\draw [thick, ->-] (3.2,6.9) -- (3.2,7.4);
\draw [very thick] (3.2,7.4) -- (3.2,7.8);
\draw [thick, ->-] (3.2,7.8) -- (3.2,8.7);
\draw [very thick] (3.2,7.8) -- (4.8,7.4);
\draw [very thick] (4.8,7.4) -- (4.8,7.8);
\draw [thick, ->-] (4.8,6.9) -- (4.8,7.4);
\draw [very thick] (6.4,7.4) -- (6.4,7.8);
\draw [thick, ->-] (6.4,6.9) -- (6.4,7.4);
\draw [very thick] (6.4,7.8) -- (8.,7.4);
\draw [thick, ->-] (8.,6.9) -- (8.,7.4);
\draw [very thick] (8.,7.4) -- (8.,8.1);
\draw [very thick] (4.8,7.8) -- (5.2,7.7);
\draw [very thick] (6.4,7.4) -- (6.1,7.5);
\draw [very thick,rotate around={0.:(4.8,8.8)}] (4.8,8.8) ++(-26.:3.6 and 1.6) arc(-26.:206.:3.6 and 1.6);
\draw [fill,rotate around={0.:(1.6,8.1)}] (1.6,8.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(1.6,7.7)}] (1.6,7.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(3.2,7.4)}] (3.2,7.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(3.2,7.8)}] (3.2,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(4.8,7.4)}] (4.8,7.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(4.8,7.8)}] (4.8,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(6.4,7.4)}] (6.4,7.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(6.4,7.8)}] (6.4,7.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(8.,7.4)}] (8.,7.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(8.,8.1)}] (8.,8.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.6,6.6) {\scriptsize $a_1$};
\node [rotate=0.] at (3.2,6.6) {\scriptsize $a_2$};
\node [rotate=0.] at (4.8,6.6) {\scriptsize $a_3$};
\node [rotate=0.] at (6.4,6.6) {\scriptsize $a_{N-1}$};
\node [rotate=0.] at (8.,6.6) {\scriptsize $a_{N}$};
\node [rotate=0.] at (2.4,8.1) {\scriptsize $\times$};
\node [rotate=0.] at (4.,8.1) {\scriptsize $\times$};
\node [rotate=0.] at (7.2,8.1) {\scriptsize $\times$};
\node [rotate=0.] at (2.4,9.) {\scriptsize $j_1$};
\node [rotate=0.] at (4.,9.) {\scriptsize $j_2$};
\node [rotate=0.] at (7.2,9.) {\scriptsize $j_{N-1}$};
\node [rotate=0.] at (4.8,9.6) {\scriptsize $\times$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $a'_1$};
\node [rotate=0.] at (3.5,8.4) {\scriptsize $a'_2$};
\node [rotate=0.] at (5.1,8.4) {\scriptsize $a'_3$};
\node [rotate=0.] at (6.9,8.4) {\scriptsize $a'_{N-1}$};
\node [rotate=0.] at (7.7,8.4) {\scriptsize $a'_{N}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,7.6) {\scriptsize $\eta^{(x_1)}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,7.6) {\scriptsize $\eta^{(x_2)}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (7.2,7.6) {\scriptsize $\eta^{(x_{N-1})}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,10.4) {\scriptsize $\eta^{(x_{N})}$};
\end{tikzpicture}
}

\newcommand{\fusiontreeAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,5.5) -- (2.2,6.3);
\draw [->-] (3.,5.5) -- (2.2,6.3);
\draw [->-] (2.2,6.3) -- (2.8,7.1);
\draw [->-] (4.4,5.5) -- (2.8,7.1);
\draw [->-] (2.8,7.1) -- (3.5,8.);
\draw [->-] (6.,5.5) -- (3.5,8.);
\draw [->-] (3.5,8.) -- (3.8,8.4);
\draw [dotted] (3.8,8.4) -- (4.1,8.8);
\draw [->-] (4.1,8.8) -- (4.5,9.3);
\draw [->-] (8.3,5.5) -- (4.5,9.3);
\draw [->-] (4.5,9.3) -- (4.5,10.3);
\draw [rotate around={0.:(4.5,10.4)}] (4.5,10.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.1,6.9) {\scriptsize $M_{12}$};
\node [rotate=0.] at (7.,5.5) {\scriptsize $\cdots$};
\node [rotate=0.] at (2.9,7.8) {\scriptsize $M_{13}$};
\node [rotate=0.] at (1.6,5.2) {\scriptsize $M_1$};
\node [rotate=0.] at (3.,5.2) {\scriptsize $M_2$};
\node [rotate=0.] at (4.4,5.2) {\scriptsize $M_3$};
\node [rotate=0.] at (6.,5.2) {\scriptsize $M_4$};
\node [rotate=0.] at (8.3,5.2) {\scriptsize $M_N$};
\node [rotate=0.] at (1.9,6.4) {\scriptsize $\alpha_2$};
\node [rotate=0.] at (2.6,7.3) {\scriptsize $\alpha_3$};
\node [rotate=0.] at (3.3,8.3) {\scriptsize $\alpha_4$};
\node [rotate=0.] at (4.9,9.3) {\scriptsize $\alpha_N$};
\node [rotate=0.] at (4.9,10.1) {\scriptsize $A_{N1}$};
\node [rotate=0.] at (3.7,9.2) {\scriptsize $M_{1(N-1)}$};
\end{tikzpicture}
}

\newcommand{\fusiontreeB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [thick, ->-] (1.6,8.6) -- (1.6,10.4);
\draw [thick, ->-] (1.6,10.4) -- (3.2,10.4);
\draw [thick, ->-] (3.2,8.6) -- (3.2,10.4);
\draw [thick, ->-] (3.2,10.4) -- (4.8,10.4);
\draw [thick] (4.8,10.4) -- (5.2,10.4);
\draw [thick, dashed] (5.2,10.4) -- (6.,10.4);
\draw [thick] (6.,10.4) -- (6.4,10.4);
\draw [thick, ->-] (6.4,8.6) -- (6.4,10.4);
\draw [->-, thick] (4.8,8.6) -- (4.8,10.4);
\node [rotate=0.] at (1.6,8.2) {\scriptsize $A_1$};
\node [rotate=0.] at (3.2,8.2) {\scriptsize $A_2$};
\node [rotate=0.] at (4.8,8.2) {\scriptsize $A_3$};
\node [rotate=0.] at (6.4,8.2) {\scriptsize $A_{N}$};
\end{tikzpicture}
}

\newcommand{\fusiontreeC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,7.2) -- (3.,7.8);
\draw [->-] (3.,7.8) -- (3.6,8.4);
\draw [->-] (4.8,7.2) -- (3.6,8.4);
\draw [->-] (3.6,8.4) -- (4.2,9.);
\draw [dashed] (3.6,7.2) -- (3.,7.8);
\draw [dashed] (6.,7.2) -- (4.2,9.);
\draw [->-] (7.2,7.2) -- (4.8,9.6);
\draw [->-] (4.2,9.) -- (4.8,9.6);
\draw [dashed] (8.4,7.2) -- (5.4,10.2);
\draw [->-] (4.8,9.6) -- (5.4,10.2);
\draw [dashed] (5.4,10.2) -- (5.4,11.);
\node [rotate=0.] at (2.4,6.9) {\scriptsize $M_1$};
\node [rotate=0.] at (3.1,8.3) {\scriptsize $M_{12}$};
\node [rotate=0.] at (3.7,8.9) {\scriptsize $M_{13}$};
\node [rotate=0.] at (4.3,9.5) {\scriptsize $M_{14}$};
\node [rotate=0.] at (3.6,6.9) {\scriptsize $M_2$};
\node [rotate=0.] at (4.8,6.9) {\scriptsize $M_3$};
\node [rotate=0.] at (6.,6.9) {\scriptsize $M_4$};
\node [rotate=0.] at (7.2,6.9) {\scriptsize $M_5$};
\node [rotate=0.] at (8.4,6.9) {\scriptsize $M_6$};
\node [rotate=0.] at (5.,10.2) {\scriptsize $M_{15}$};
\node [rotate=0.] at (5.8,10.8) {\scriptsize $A_{61}$};
\end{tikzpicture}
}

\newcommand{\gelw}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.9,9.5) -- (1.6,9.2) -- (1.6,7.) -- (1.9,6.7) -- (6.2,6.7) -- (6.5,7.) -- (6.5,9.2) -- (6.2,9.5) -- cycle;
\draw [fill] (2.2,8.8) -- (6.5,8.8);
\draw [fill] (2.2,8.1) -- (6.5,8.1);
\draw [fill] (2.2,9.5) -- (2.2,8.8);
\draw [fill] (3.,9.5) -- (3.,8.8);
\draw [fill] (3.7,9.5) -- (3.7,8.8);
\draw [fill] (4.4,9.5) -- (4.4,8.8);
\draw [fill] (5.1,9.5) -- (5.1,8.8);
\draw [fill] (5.8,9.5) -- (5.8,8.8);
\draw [fill] (2.6,8.8) -- (2.6,8.1);
\draw [fill] (3.3,8.8) -- (3.3,8.1);
\draw [fill] (4.,8.8) -- (4.,8.1);
\draw [fill] (4.8,8.8) -- (4.8,8.1);
\draw [fill] (5.5,8.8) -- (5.5,8.1);
\draw [fill] (6.2,8.8) -- (6.2,8.1);
\draw [thick] (1.9,9.5) -- (6.2,9.5);
\draw [thick] (6.5,9.2) -- (6.5,7.);
\draw [thick] (6.2,6.7) -- (1.9,6.7);
\draw [] (2.2,8.1) -- (2.2,7.4);
\draw [] (3.,8.1) -- (3.,7.4);
\draw [] (3.7,8.1) -- (3.7,7.4);
\draw [] (4.4,8.1) -- (4.4,7.4);
\draw [] (5.1,8.1) -- (5.1,7.4);
\draw [] (5.8,8.1) -- (5.8,7.4);
\draw [] (2.2,7.4) -- (6.5,7.4);
\draw [] (2.6,7.4) -- (2.6,6.7);
\draw [] (3.3,7.4) -- (3.3,6.7);
\draw [] (4.,7.4) -- (4.,6.7);
\draw [] (4.8,7.4) -- (4.8,6.7);
\draw [] (5.5,7.4) -- (5.5,6.7);
\draw [] (6.2,7.4) -- (6.2,6.7);
\draw [dashed] (2.2,8.8) -- (2.,8.8);
\draw [dashed] (2.2,8.1) -- (1.9,8.1);
\draw [dashed] (2.2,7.4) -- (1.9,7.4);
\draw [dashed] (1.6,7.) -- (1.6,9.2);
\draw [red, fill] (2.6,10.2) -- (2.6,9.5);
\draw [red, fill] (3.3,10.2) -- (3.3,9.5);
\draw [red, fill] (4.,10.2) -- (4.,9.5);
\draw [red, fill] (4.8,10.2) -- (4.8,9.5);
\draw [blue, fill] (5.5,10.2) -- (5.5,9.5);
\draw [blue, fill] (7.3,9.1) -- (6.5,9.1);
\draw [blue, fill] (6.5,7.8) -- (7.3,7.8);
\draw [blue, fill] (6.5,8.4) -- (7.3,8.4);
\draw [magenta, fill] (4.4,6.7) -- (4.4,6.);
\draw [magenta, fill] (5.1,6.7) -- (5.1,6.);
\draw [magenta] (6.5,7.2) -- (7.3,7.2);
\draw [magenta] (5.8,6.7) -- (5.8,6.);
\draw [purple, fill] (2.2,6.7) -- (2.2,6.);
\draw [purple, fill] (3.,6.7) -- (3.,6.);
\draw [purple, fill] (3.7,6.7) -- (3.7,6.);
\draw [very thick,rotate around={0.:(6.2,9.2)}] (6.2,9.2) ++(0.:0.3 and 0.3) arc(0.:90.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(1.9,9.2)}] (1.9,9.2) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(1.9,7.)}] (1.9,7.) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(6.2,7.)}] (6.2,7.) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(6.2,9.2)}] (6.2,9.2) ++(0.:0.29 and 0.29) arc(0.:90.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(1.9,9.2)}] (1.9,9.2) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(1.9,7.)}] (1.9,7.) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(6.2,7.)}] (6.2,7.) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\node [rotate=0.] at (6.8,9.9) {\scriptsize $A_1$};
\node [rotate=0.] at (6.7,6.3) {\scriptsize $A_2$};
\node [rotate=0.] at (3.,5.7) {\scriptsize $A_3$};
\node [rotate=0.] at (6.8,7.5) {\scriptsize $x_1$};
\node [rotate=0.] at (4.,6.3) {\scriptsize $x_2$};
\node [rotate=0.] at (3.7,10.4) {\scriptsize $A_{N}$};
\node [rotate=0.] at (5.2,10.3) {\scriptsize $x_{N}$};
\end{tikzpicture}
}

\newcommand{\gelwsim}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (-2.3,9.1) -- (-2.6,8.8) -- (-2.6,7.2) -- (-2.3,6.9) -- (0.9,6.9) -- (1.2,7.2) -- (1.2,8.9) -- (1.,9.1) -- cycle;
\path [lightgray, fill] (2.8,9.1) -- (2.5,8.8) -- (2.5,7.2) -- (2.8,6.9) -- (5.,6.9) -- (5.3,7.2) -- (5.3,8.9) -- (5.1,9.1) -- cycle;
\path [lightgray, fill] (8.4,9.1) -- (8.1,8.8) -- (8.1,7.2) -- (8.4,6.9) -- (10.6,6.9) -- (10.9,7.2) -- (10.9,8.9) -- (10.7,9.1) -- cycle;
\draw [fill] (-2.1,8.6) -- (1.2,8.6);
\draw [fill] (-2.1,8.) -- (1.2,8.);
\draw [fill] (-2.1,9.1) -- (-2.1,8.6);
\draw [fill] (-1.5,9.1) -- (-1.5,8.6);
\draw [fill] (-1.,9.1) -- (-1.,8.6);
\draw [fill] (-0.4,9.1) -- (-0.4,8.6);
\draw [fill] (0.2,9.1) -- (0.2,8.6);
\draw [fill] (0.7,9.1) -- (0.7,8.6);
\draw [fill] (-1.8,8.6) -- (-1.8,8.);
\draw [fill] (-1.2,8.6) -- (-1.2,8.);
\draw [fill] (-0.7,8.6) -- (-0.7,8.);
\draw [fill] (-0.1,8.6) -- (-0.1,8.);
\draw [fill] (0.4,8.6) -- (0.4,8.);
\draw [fill] (0.9,8.6) -- (0.9,8.);
\draw [thick] (-2.3,9.1) -- (1.,9.1);
\draw [thick] (1.2,8.9) -- (1.2,7.2);
\draw [thick] (0.9,6.9) -- (-2.3,6.9);
\draw [] (-2.1,8.) -- (-2.1,7.4);
\draw [] (-1.5,8.) -- (-1.5,7.4);
\draw [] (-1.,8.) -- (-1.,7.4);
\draw [] (-0.4,8.) -- (-0.4,7.4);
\draw [] (0.2,8.) -- (0.2,7.4);
\draw [] (0.7,8.) -- (0.7,7.4);
\draw [] (-2.1,7.4) -- (1.2,7.4);
\draw [] (-1.8,7.4) -- (-1.8,6.9);
\draw [] (-1.2,7.4) -- (-1.2,6.9);
\draw [] (-0.7,7.4) -- (-0.7,6.9);
\draw [] (-0.1,7.4) -- (-0.1,6.9);
\draw [] (0.4,7.4) -- (0.4,6.9);
\draw [] (0.9,7.4) -- (0.9,6.9);
\draw [dashed] (-2.1,8.6) -- (-2.2,8.6);
\draw [dashed] (-2.1,8.) -- (-2.3,8.);
\draw [dashed] (-2.1,7.4) -- (-2.3,7.4);
\draw [dashed] (-2.6,7.2) -- (-2.6,8.8);
\draw [thick] (2.8,9.1) -- (5.1,9.1);
\draw [thick] (5.3,8.9) -- (5.3,7.2);
\draw [thick] (5.,6.9) -- (2.8,6.9);
\draw [dashed] (2.5,7.2) -- (2.5,8.8);
\draw [->, ultra thick] (1.8,8.) -- (2.4,8.);
\draw [thick] (8.4,9.1) -- (10.7,9.1);
\draw [thick] (10.9,8.9) -- (10.9,7.2);
\draw [thick] (10.6,6.9) -- (8.4,6.9);
\draw [dashed] (8.1,7.2) -- (8.1,8.8);
\draw [->, ultra thick] (6.4,8.) -- (7.4,8.);
\draw [red, fill, thick] (-1.8,9.7) -- (-1.8,9.1);
\draw [red, fill, thick] (-1.2,9.7) -- (-1.2,9.1);
\draw [red, fill, thick] (-0.7,9.7) -- (-0.7,9.1);
\draw [red, fill, thick] (-0.1,9.7) -- (-0.1,9.1);
\draw [blue, fill, thick] (0.4,9.7) -- (0.4,9.1);
\draw [blue, fill, thick] (1.7,8.9) -- (1.2,8.9);
\draw [blue, fill, thick] (1.2,8.3) -- (1.7,8.3);
\draw [blue, fill, thick] (1.2,7.8) -- (1.7,7.8);
\draw [magenta, fill, thick] (1.2,7.3) -- (1.7,7.3);
\draw [magenta, fill, thick] (0.7,6.9) -- (0.7,6.3);
\draw [magenta, fill, thick] (0.2,6.9) -- (0.2,6.3);
\draw [magenta, fill, thick] (-0.4,6.9) -- (-0.4,6.3);
\draw [purple, fill, thick] (-1.,6.9) -- (-1.,6.3);
\draw [purple, fill, thick] (-1.5,6.9) -- (-1.5,6.3);
\draw [purple, fill, thick] (-2.1,6.9) -- (-2.1,6.3);
\draw [purple, fill, thick] (3.1,6.9) -- (3.1,6.2);
\draw [magenta, fill, thick] (4.7,6.9) -- (4.7,6.2);
\draw [blue, fill, thick] (5.9,8.9) -- (5.3,8.9);
\draw [red, fill, thick] (3.4,9.8) -- (3.4,9.1);
\draw [red, fill, thick] (9.,9.8) -- (9.,9.1);
\draw [blue, fill, thick] (10.9,8.4) -- (11.6,8.4);
\draw [magenta, fill, thick] (10.3,6.9) -- (10.3,6.2);
\draw [purple, fill, thick] (8.7,6.9) -- (8.7,6.2);
\draw [very thick,rotate around={0.:(-2.3,8.8)}] (-2.3,8.8) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(-2.3,7.2)}] (-2.3,7.2) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(0.9,7.2)}] (0.9,7.2) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(-2.3,8.8)}] (-2.3,8.8) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(-2.3,7.2)}] (-2.3,7.2) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(0.9,7.2)}] (0.9,7.2) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [very thick,rotate around={0.:(2.8,8.8)}] (2.8,8.8) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(2.8,7.2)}] (2.8,7.2) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(5.,7.2)}] (5.,7.2) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(2.8,8.8)}] (2.8,8.8) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(2.8,7.2)}] (2.8,7.2) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(5.,7.2)}] (5.,7.2) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [very thick,rotate around={0.:(8.4,8.8)}] (8.4,8.8) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(8.4,7.2)}] (8.4,7.2) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(10.6,7.2)}] (10.6,7.2) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(8.4,8.8)}] (8.4,8.8) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(8.4,7.2)}] (8.4,7.2) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(10.6,7.2)}] (10.6,7.2) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [very thick,rotate around={0.:(0.9,8.8)}] (0.9,8.8) ++(-18.:0.3 and 0.3) arc(-18.:69.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(5.,8.8)}] (5.,8.8) ++(-18.:0.3 and 0.3) arc(-18.:69.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(10.6,8.8)}] (10.6,8.8) ++(-18.:0.3 and 0.3) arc(-18.:69.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(0.9,8.8)}] (0.9,8.8) ++(-18.:0.29 and 0.29) arc(-18.:69.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(5.,8.8)}] (5.,8.8) ++(-18.:0.29 and 0.29) arc(-18.:69.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(10.6,8.8)}] (10.6,8.8) ++(-18.:0.29 and 0.29) arc(-18.:69.:0.29 and 0.29);
\node [rotate=0.] at (1.3,9.5) {\scriptsize $A_1$};
\node [rotate=0.] at (1.2,6.3) {\scriptsize $A_2$};
\node [rotate=0.] at (-1.5,6.) {\scriptsize $A_3$};
\node [rotate=0.] at (1.4,7.5) {\scriptsize $x_1$};
\node [rotate=0.] at (-0.7,6.5) {\scriptsize $x_2$};
\node [rotate=0.] at (5.8,9.1) {\scriptsize $A_1$};
\node [rotate=0.] at (4.7,6.) {\scriptsize $A_2$};
\node [rotate=0.] at (3.1,6.) {\scriptsize $A_3$};
\node [rotate=0.] at (5.7,7.5) {\scriptsize $x_1$};
\node [rotate=0.] at (3.9,6.5) {\scriptsize $x_2$};
\node [rotate=0.] at (0.2,9.5) {\scriptsize $x_N$};
\node [rotate=0.] at (-1.,9.9) {\scriptsize $A_N$};
\node [rotate=0.] at (3.4,10.1) {\scriptsize $A_N$};
\node [rotate=0.] at (4.6,9.5) {\scriptsize $x_N$};
\node [rotate=0.] at (11.3,7.5) {\scriptsize $x_1$};
\node [rotate=0.] at (9.5,6.5) {\scriptsize $x_2$};
\node [rotate=0.] at (10.2,9.5) {\scriptsize $x_N$};
\node [rotate=0.] at (9.,10.1) {\scriptsize $M_N$};
\node [rotate=0.] at (11.6,8.7) {\scriptsize $M_1$};
\node [rotate=0.] at (10.3,5.9) {\scriptsize $M_2$};
\node [rotate=0.] at (8.7,5.9) {\scriptsize $M_3$};
\node [rotate=0.] at (1.7,5.2) {\scriptsize $(a)$};
\node [rotate=0.] at (9.4,5.2) {\scriptsize $(b)$};
\end{tikzpicture}
}

\newcommand{\groundbasisA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (0.9,9.2) -- (0.9,8.4) -- (4.5,8.4) -- (4.5,9.2) -- cycle;
\path [lightgray, fill] (7.,9.2) -- (7.,8.4) -- (10.3,8.4) -- (10.3,9.2) -- cycle;
\path [lightgray, fill] (7.5,9.2) -- (7.5,9.2) -- (7.5,9.2) -- cycle;
\draw [thick, dashed] (2.7,9.2) -- (3.4,9.2);
\draw [dashed] (0.9,8.4) -- (4.5,8.4);
\draw [thick] (7.,9.2) -- (8.6,9.2);
\draw [thick, dashed] (8.6,9.2) -- (9.3,9.2);
\draw [thick] (9.3,9.2) -- (10.3,9.2);
\draw [dashed] (7.,8.4) -- (10.3,8.4);
\draw [very thick, thick] (1.,9.2) -- (1.,10.);
\draw [very thick, thick] (1.8,9.2) -- (1.8,10.);
\draw [very thick, thick] (1.,9.2) -- (1.8,9.2);
\draw [very thick, thick] (3.4,9.2) -- (4.5,9.2);
\draw [very thick, thick] (4.4,9.2) -- (4.4,10.);
\draw [very thick, thick] (3.6,9.2) -- (3.6,10.);
\draw [very thick, thick] (3.4,9.2) -- (3.6,9.2);
\draw [very thick, thick] (3.6,9.2) -- (4.4,9.2);
\draw [very thick, thick] (2.6,9.2) -- (2.6,10.);
\draw [thick] (1.8,9.2) -- (2.6,9.2);
\draw [thick] (2.6,9.2) -- (2.7,9.2);
\draw [thick] (7.5,9.2) -- (7.5,10.);
\draw [thick] (7.5,9.2) -- (8.6,9.2);
\draw [thick] (8.5,9.2) -- (8.5,10.);
\draw [thick] (9.3,9.2) -- (9.4,9.2);
\draw [thick] (10.2,9.2) -- (10.2,10.);
\draw [thick] (9.4,9.2) -- (9.4,10.);
\draw [thick] (9.4,9.2) -- (10.2,9.2);
\draw [ultra thick, ->] (5.2,8.8) -- (6.3,8.8);
\draw [fill, thick] (7.,9.2) -- (7.5,9.2);
\draw [fill, thick] (4.4,9.2) -- (4.5,9.2);
\draw [lightgray, fill, thick] (0.9,9.2) -- (0.9,8.4);
\draw [lightgray, fill, thick] (4.5,9.2) -- (4.5,8.4);
\draw [lightgray, fill, thick] (7.,9.2) -- (7.,8.4);
\draw [lightgray, fill, thick] (10.3,9.2) -- (10.3,8.4);
\draw [thick, fill] (1.,9.2) -- (0.9,9.2);
\draw [thick, fill] (7.1,9.2) -- (7.,9.2);
\draw [thick, fill] (10.2,9.2) -- (10.3,9.2);
\draw [lightgray,fill,rotate around={0.:(4.5,8.8)}] (4.5,8.8) ++(-90.:0.39 and 0.39) arc(-90.:90.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(0.9,8.8)}] (0.9,8.8) ++(90.:0.39 and 0.39) arc(90.:270.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(7.,8.8)}] (7.,8.8) ++(90.:0.39 and 0.39) arc(90.:270.:0.39 and 0.39);
\draw [lightgray,thick,fill,rotate around={0.:(10.3,8.8)}] (10.3,8.8) ++(-90.:0.39 and 0.39) arc(-90.:90.:0.39 and 0.39);
\draw [thick,rotate around={0.:(10.3,8.8)}] (10.3,8.8) ++(-90.:0.4 and 0.4) arc(-90.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.,8.8)}] (7.,8.8) ++(90.:0.4 and 0.4) arc(90.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(0.9,8.8)}] (0.9,8.8) ++(90.:0.4 and 0.4) arc(90.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(4.5,8.8)}] (4.5,8.8) ++(-90.:0.4 and 0.4) arc(-90.:90.:0.4 and 0.4);
\node [rotate=0.] at (1.4,9.6) {\scriptsize $x_1$};
\node [rotate=0.] at (2.2,9.6) {\scriptsize $x_2$};
\node [rotate=0.] at (4.,9.6) {\scriptsize $x_{N-1}$};
\node [rotate=0.] at (8.,9.6) {\scriptsize $x_2$};
\node [rotate=0.] at (9.8,9.6) {\scriptsize $x_{N-1}$};
\node [rotate=0.] at (2.6,7.9) {\scriptsize $(a)$};
\node [rotate=0.] at (8.8,8.) {\scriptsize $(b)$};
\node [rotate=0.] at (4.9,9.6) {\scriptsize $x_N$};
\node [rotate=0.] at (10.7,9.6) {\scriptsize $x_N$};
\node [rotate=0.] at (1.,10.3) {\scriptsize $M_1$};
\node [rotate=0.] at (1.8,10.3) {\scriptsize $M_2$};
\node [rotate=0.] at (2.6,10.3) {\scriptsize $M_3$};
\node [rotate=0.] at (3.6,10.3) {\scriptsize $M_{N-1}$};
\node [rotate=0.] at (4.4,10.3) {\scriptsize $M_{N}$};
\node [rotate=0.] at (7.5,10.3) {\scriptsize $M_{12}$};
\node [rotate=0.] at (8.5,10.3) {\scriptsize $M_{3}$};
\node [rotate=0.] at (9.4,10.3) {\scriptsize $M_{N-1}$};
\node [rotate=0.] at (10.2,10.3) {\scriptsize $M_{N}$};
\node [rotate=0.] at (5.7,9.1) {\scriptsize $T'^{M_{12}}_{2\to1}$};
\end{tikzpicture}
}

\newcommand{\groundbasisB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.8,10.1) -- (1.8,9.3) -- (5.1,9.3) -- (5.1,10.1) -- cycle;
\path [lightgray, fill] (8.4,10.1) -- (8.4,9.3) -- (10.5,9.3) -- (10.5,10.1) -- cycle;
\path [lightgray, fill] (9.,10.1) -- (9.,10.1) -- (9.,10.1) -- cycle;
\path [lightgray, fill] (-3.5,10.1) -- (-3.5,9.3) -- (-0.1,9.3) -- (-0.1,10.1) -- cycle;
\path [lightgray, fill] (-3.,10.1) -- (-3.,10.1) -- (-3.,10.1) -- cycle;
\draw [thick, dashed] (3.2,10.1) -- (3.9,10.1);
\draw [dashed] (1.8,9.3) -- (5.1,9.3);
\draw [thick] (9.,10.1) -- (10.5,10.1);
\draw [dashed] (8.4,9.3) -- (10.5,9.3);
\draw [very thick, thick] (2.,10.1) -- (2.3,10.1);
\draw [very thick, thick] (3.9,10.1) -- (5.1,10.1);
\draw [very thick, thick] (4.9,10.1) -- (4.9,10.9);
\draw [very thick, thick] (4.1,10.1) -- (4.1,10.9);
\draw [very thick, thick] (3.9,10.1) -- (4.1,10.1);
\draw [very thick, thick] (4.1,10.1) -- (4.9,10.1);
\draw [very thick, thick] (2.3,10.1) -- (2.3,10.9);
\draw [thick] (2.3,10.1) -- (3.2,10.1);
\draw [thick] (10.,10.1) -- (10.,10.9);
\draw [thick] (9.,10.1) -- (9.,10.9);
\draw [thick] (9.,10.1) -- (10.,10.1);
\draw [ultra thick, ->] (5.7,9.7) -- (6.3,9.7);
\draw [thick] (3.1,10.1) -- (3.1,10.9);
\draw [thick] (-3.5,10.1) -- (-1.9,10.1);
\draw [thick, dashed] (-1.9,10.1) -- (-1.2,10.1);
\draw [thick] (-1.2,10.1) -- (-0.1,10.1);
\draw [dashed] (-3.5,9.3) -- (-0.1,9.3);
\draw [thick] (-3.5,10.1) -- (-3.,10.1);
\draw [thick] (-3.,10.1) -- (-3.,10.9);
\draw [thick] (-3.,10.1) -- (-1.9,10.1);
\draw [thick] (-2.,10.1) -- (-2.,10.9);
\draw [thick] (-1.2,10.1) -- (-1.1,10.1);
\draw [thick] (-0.3,10.1) -- (-0.3,10.9);
\draw [thick] (-1.1,10.1) -- (-1.1,10.9);
\draw [thick] (-1.1,10.1) -- (-0.3,10.1);
\draw [ultra thick, ->] (0.5,9.7) -- (1.2,9.7);
\draw [ultra thick, ->] (7.1,9.7) -- (7.7,9.7);
\draw [lightgray, fill, thick] (10.5,10.1) -- (10.5,9.3);
\draw [lightgray, fill, thick] (8.4,10.1) -- (8.4,9.3);
\draw [lightgray, fill, thick] (5.1,10.1) -- (5.1,9.3);
\draw [lightgray, fill, thick] (1.8,10.1) -- (1.8,9.3);
\draw [lightgray, fill, thick] (-0.1,10.1) -- (-0.1,9.3);
\draw [lightgray, fill, thick] (-3.5,10.1) -- (-3.5,9.3);
\draw [thick] (-3.5,10.1) -- (-3.4,10.1);
\draw [thick] (-0.1,10.1) -- (-0.3,10.1);
\draw [thick] (1.8,10.1) -- (2.,10.1);
\draw [thick] (4.9,10.1) -- (5.1,10.1);
\draw [thick] (8.4,10.1) -- (9.,10.1);
\draw [thick] (10.,10.1) -- (10.5,10.1);
\draw [lightgray,fill,rotate around={0.:(10.5,9.7)}] (10.5,9.7) ++(-90.:0.39 and 0.39) arc(-90.:90.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(5.1,9.7)}] (5.1,9.7) ++(-90.:0.39 and 0.39) arc(-90.:90.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(-0.1,9.7)}] (-0.1,9.7) ++(-90.:0.39 and 0.39) arc(-90.:90.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(-3.5,9.7)}] (-3.5,9.7) ++(90.:0.39 and 0.39) arc(90.:270.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(1.8,9.7)}] (1.8,9.7) ++(90.:0.39 and 0.39) arc(90.:270.:0.39 and 0.39);
\draw [lightgray,fill,rotate around={0.:(8.4,9.7)}] (8.4,9.7) ++(90.:0.39 and 0.39) arc(90.:270.:0.39 and 0.39);
\draw [thick,rotate around={0.:(-3.5,9.7)}] (-3.5,9.7) ++(90.:0.4 and 0.4) arc(90.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(1.8,9.7)}] (1.8,9.7) ++(90.:0.4 and 0.4) arc(90.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(8.4,9.7)}] (8.4,9.7) ++(90.:0.4 and 0.4) arc(90.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(-0.1,9.7)}] (-0.1,9.7) ++(-90.:0.4 and 0.4) arc(-90.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(5.1,9.7)}] (5.1,9.7) ++(-90.:0.4 and 0.4) arc(-90.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(10.5,9.7)}] (10.5,9.7) ++(-90.:0.4 and 0.4) arc(-90.:90.:0.4 and 0.4);
\node [rotate=0.] at (4.5,10.5) {\scriptsize $x_{N-1}$};
\node [rotate=0.] at (9.5,10.5) {\scriptsize $x_{N-1}$};
\node [rotate=0.] at (-1.7,8.9) {\scriptsize $(a)$};
\node [rotate=0.] at (2.7,10.5) {\scriptsize $x_3$};
\node [rotate=0.] at (5.4,10.5) {\scriptsize $x_N$};
\node [rotate=0.] at (10.5,10.5) {\scriptsize $x_N$};
\node [rotate=0.] at (-2.5,10.5) {\scriptsize $x_2$};
\node [rotate=0.] at (-0.7,10.5) {\scriptsize $x_{N-1}$};
\node [rotate=0.] at (3.5,8.9) {\scriptsize $(b)$};
\node [rotate=0.] at (0.2,10.5) {\scriptsize $x_N$};
\node [rotate=0.] at (6.7,9.7) {\scriptsize $\cdots$};
\node [rotate=0.] at (9.5,8.9) {\scriptsize $(c)$};
\node [rotate=0.] at (-3.,11.2) {\scriptsize $M_{12}$};
\node [rotate=0.] at (-2.,11.2) {\scriptsize $M_{3}$};
\node [rotate=0.] at (-1.1,11.2) {\scriptsize $M_{N-1}$};
\node [rotate=0.] at (-0.3,11.2) {\scriptsize $M_{N}$};
\node [rotate=0.] at (2.3,11.2) {\scriptsize $M_{13}$};
\node [rotate=0.] at (3.1,11.2) {\scriptsize $M_{4}$};
\node [rotate=0.] at (4.1,11.2) {\scriptsize $M_{N-1}$};
\node [rotate=0.] at (4.9,11.2) {\scriptsize $M_{N}$};
\node [rotate=0.] at (10.,11.2) {\scriptsize $M_{N}$};
\node [rotate=0.] at (9.,11.2) {\scriptsize $M_{1(N-1)}$};
\end{tikzpicture}
}

\newcommand{\groundbasisC}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (4.4,8.7) -- (4.4,8.1) -- (6.8,8.1) -- (6.8,8.7) -- cycle;
\path [fill] (5.,8.7) -- (5.,8.7) -- (5.,8.7) -- cycle;
\draw [->-] (6.8,8.7) -- (6.2,8.7);
\draw [->-] (6.2,8.7) -- (5.,8.7);
\draw [->-] (5.,8.7) -- (4.4,8.7);
\draw [->-] (6.2,8.7) -- (6.2,9.6);
\draw [->-] (5.,8.7) -- (5.,9.6);
\node [rotate=0.] at (5.,9.9) {\scriptsize $#1$};
\node [rotate=0.] at (6.2,9.9) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\groundbasisD}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.5) -- (1.6,7.9) -- (4.,7.9) -- (4.,8.5) -- cycle;
\path [fill] (2.3,8.5) -- (2.3,8.5) -- (2.3,8.5) -- cycle;
\path [lightgray, fill] (2.3,8.5) -- (2.8,9.) -- (3.3,8.5) -- cycle;
\draw [->-] (4.,8.5) -- (3.3,8.5);
\draw [->-] (3.3,8.5) -- (2.3,8.5);
\draw [->-] (2.3,8.5) -- (1.6,8.5);
\draw [->-] (3.3,8.5) -- (2.8,9.);
\draw [->-] (2.3,8.5) -- (2.8,9.);
\draw [->-] (2.8,9.) -- (2.8,9.8);
\draw [->-] (2.8,9.8) -- (2.3,10.2);
\draw [->-] (2.8,9.8) -- (3.3,10.2);
\node [rotate=0.] at (2.3,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (3.8,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (3.6,9.4) {\scriptsize $#3$};
\node [rotate=0.] at (2.3,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.3,10.4) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\iddeA}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,8.4) -- (1.6,10.4);
\draw [fill, ->-] (2.4,8.4) -- (2.4,10.4);
\node [rotate=0.] at (1.8,9.4) {\scriptsize $#1$};
\node [rotate=0.] at (2.6,9.4) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\iddeB}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,8.5) -- (2.,9.2);
\draw [fill, ->-] (2.4,8.5) -- (2.,9.2);
\draw [fill, ->-] (2.,9.2) -- (2.,9.7);
\draw [fill, ->-] (2.,9.7) -- (1.6,10.4);
\draw [fill, ->-] (2.,9.7) -- (2.4,10.4);
\node [rotate=0.] at (1.9,8.5) {\scriptsize $#1$};
\node [rotate=0.] at (2.6,8.5) {\scriptsize $#2$};
\node [rotate=0.] at (2.6,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (1.9,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,9.4) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\idenA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill] (2.2,9.8) -- (2.2,9.);
\draw [fill] (2.2,9.) -- (2.2,8.2);
\draw [fill] (2.2,8.2) -- (3.4,8.2);
\draw [fill] (3.4,8.2) -- (3.4,9.);
\draw [fill] (3.4,9.) -- (3.4,9.8);
\draw [fill] (3.4,9.8) -- (2.2,9.8);
\draw [fill] (1.6,9.) -- (2.2,9.);
\draw [fill] (4.,9.) -- (3.4,9.);
\draw [fill] (2.2,7.6) -- (2.2,8.2);
\draw [fill] (3.4,7.6) -- (3.4,8.2);
\draw [fill] (2.2,10.4) -- (2.2,9.8);
\draw [fill] (3.4,10.4) -- (3.4,9.8);
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (2.8,9.8) {\tiny $\sigma^x$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (2.2,9.4) {\tiny $\sigma^x$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (3.4,9.4) {\tiny $\sigma^x$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (2.2,8.6) {\tiny $\sigma^x$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (3.4,8.6) {\tiny $\sigma^x$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (2.8,8.2) {\tiny $\sigma^x$};
\node [rotate=0.] at (2.8,8.8) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\idenAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill] (5.2,9.7) -- (5.2,8.9);
\draw [fill] (5.2,8.9) -- (5.2,8.1);
\draw [fill] (5.2,8.1) -- (6.4,8.1);
\draw [fill] (6.4,8.1) -- (6.4,8.9);
\draw [fill] (6.4,8.9) -- (6.4,9.7);
\draw [fill] (6.4,9.7) -- (5.2,9.7);
\draw [fill] (4.6,8.9) -- (5.2,8.9);
\draw [fill] (5.2,7.5) -- (5.2,8.1);
\draw [fill] (6.4,7.5) -- (6.4,8.1);
\draw [fill] (5.2,10.3) -- (5.2,9.7);
\draw [fill] (6.4,10.3) -- (6.4,9.7);
\draw [fill] (7.,8.9) -- (6.4,8.9);
\node [rotate=0.] at (5.8,8.9) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\idenB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,9.5) -- (4.5,9.5) -- (4.5,8.6) -- (1.6,8.6) -- cycle;
\draw [] (1.6,9.5) -- (4.5,9.5);
\draw [] (2.4,10.4) -- (2.4,9.5);
\draw [] (3.6,10.4) -- (3.6,9.5);
\node [fill=white,draw, circle, inner sep=1pt, inner sep=1pt,rotate=0.] at (2.4,10.) {\tiny $\sigma^x$};
\node [fill=white,draw, circle, inner sep=1pt, inner sep=1pt,rotate=0.] at (3.6,10.) {\tiny $\sigma^x$};
\node [fill=white,draw, circle, inner sep=1pt, inner sep=1pt,rotate=0.] at (3.,9.5) {\tiny $\sigma^x$};
\node [rotate=0.] at (3.,10.3) {\scriptsize $p'$};
\end{tikzpicture}
}

\newcommand{\idenBB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (4.,8.7) -- (6.9,8.7) -- (6.9,7.8) -- (4.,7.8) -- cycle;
\draw [] (4.,8.7) -- (6.9,8.7);
\draw [] (4.8,8.7) -- (4.8,9.6);
\draw [] (6.,8.7) -- (6.,9.6);
\node [rotate=0.] at (5.4,9.2) {\scriptsize $p'$};
\end{tikzpicture}
}

\newcommand{\IntA}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.6,7.6) -- (2.,8.4);
\draw [red, ->-] (3.2,7.6) -- (2.8,8.4);
\draw [blue, ->-] (2.4,9.2) -- (2.4,10.4);
\draw [blue, very thick] (2.,8.4) -- (2.4,9.2);
\draw [blue, very thick] (2.8,8.4) -- (2.4,9.2);
\draw [blue,fill,rotate around={0.:(2.4,9.2)}] (2.4,9.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.,8.4) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,8.4) {\scriptsize $\eta$};
\node [rotate=0.] at (1.6,7.3) {\scriptsize $#1$};
\node [rotate=0.] at (3.2,7.3) {\scriptsize $#2$};
\node [rotate=0.] at (2.9,10.) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\IntB}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.6,7.4) -- (2.4,9.);
\draw [red, ->-] (3.2,7.4) -- (2.4,9.);
\draw [blue, ->-] (2.4,9.6) -- (2.4,10.4);
\draw [red, very thick] (2.4,9.) -- (2.4,9.6);
\draw [red,fill,rotate around={0.:(2.4,9.)}] (2.4,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,9.6) {\scriptsize $\eta$};
\node [rotate=0.] at (1.6,7.1) {\scriptsize $#1$};
\node [rotate=0.] at (3.2,7.1) {\scriptsize $#2$};
\node [rotate=0.] at (3.,10.) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\IntC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [blue, ->-] (1.6,7.6) -- (2.,8.4);
\draw [blue, ->-] (3.2,7.6) -- (2.8,8.4);
\draw [red, ->-] (2.,8.4) -- (2.4,9.2);
\draw [red, ->-] (2.8,8.4) -- (2.4,9.2);
\draw [red, ->-] (2.4,9.2) -- (2.4,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.,8.4) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,8.4) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (1.3,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.5,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,9.) {\scriptsize $A_1$};
\node [rotate=0.] at (2.9,9.) {\scriptsize $A_1$};
\node [rotate=0.] at (2.7,9.8) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\IntD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [blue, ->-] (1.6,7.4) -- (2.4,9.);
\draw [blue, ->-] (3.2,7.4) -- (2.4,9.);
\draw [blue, ->-] (2.4,9.) -- (2.4,9.6);
\draw [red, ->-] (2.4,9.6) -- (2.4,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,9.6) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (1.4,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (3.4,7.9) {\scriptsize $A_2$};
\node [rotate=0.] at (2.7,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (2.7,10.1) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\IslandA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.,10.4) -- (1.6,10.) -- (1.6,8.4) -- (2.,8.) -- (6.,8.) -- (6.4,8.4) -- (6.4,10.) -- (6.,10.4) -- cycle;
\draw [thick] (2.,8.) -- (6.,8.);
\draw [thick] (2.,10.4) -- (6.,10.4);
\draw [red, very thick] (2.,10.4) -- (4.,10.4);
\draw [blue, very thick] (4.,10.4) -- (6.,10.4);
\draw [blue, very thick] (1.6,10.) -- (1.6,8.4);
\draw [red, very thick] (2.4,8.) -- (4.8,8.);
\draw [red, very thick] (6.4,10.) -- (6.4,8.4);
\draw [blue, very thick] (2.,8.) -- (2.4,8.);
\draw [blue, very thick] (4.8,8.) -- (6.,8.);
\draw [lightgray,fill,rotate around={0.:(2.,8.4)}] (2.,8.4) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.,10.)}] (2.,10.) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(6.,8.4)}] (6.,8.4) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(6.,10.)}] (6.,10.) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [red,fill,opacity=0.7,rotate around={0.:(2.2,10.4)}] (2.2,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(2.6,10.4)}] (2.6,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.3,10.4)}] (3.3,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(6.4,9.8)}] (6.4,9.8) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(6.4,9.4)}] (6.4,9.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(6.4,8.6)}] (6.4,8.6) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(6.4,9.)}] (6.4,9.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.,8.)}] (3.,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.4,8.)}] (3.4,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.8,8.)}] (3.8,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(4.3,8.)}] (4.3,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,very thick,rotate around={0.:(6.,10.)}] (6.,10.) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [red,very thick,rotate around={0.:(2.,10.)}] (2.,10.) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [blue,very thick,rotate around={0.:(2.,8.4)}] (2.,8.4) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [blue,very thick,rotate around={0.:(6.,8.4)}] (6.,8.4) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [red,opacity=0.7,fill,rotate around={0.:(2.9,10.4)}] (2.9,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(3.6,10.4)}] (3.6,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(3.8,10.4)}] (3.8,10.4) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(1.7,10.3)}] (1.7,10.3) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(2.7,8.)}] (2.7,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(4.6,8.)}] (4.6,8.) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,opacity=0.7,fill,rotate around={0.:(6.3,10.2)}] (6.3,10.2) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\end{tikzpicture}
}

\newcommand{\IslandB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.,9.9) -- (1.6,9.5) -- (1.6,7.1) -- (2.,6.7) -- (6.8,6.7) -- (7.2,7.1) -- (7.2,9.5) -- (6.8,9.9) -- cycle;
\draw [thick] (2.,9.9) -- (6.8,9.9);
\draw [thick] (7.2,9.5) -- (7.2,7.1);
\draw [thick] (6.8,6.7) -- (2.,6.7);
\draw [dashed] (1.6,7.1) -- (1.6,9.5);
\draw [red, very thick] (2.,9.9) -- (5.4,9.9);
\draw [blue, very thick] (5.4,9.9) -- (6.8,9.9);
\draw [blue, very thick] (7.2,9.5) -- (7.2,7.7);
\draw [magenta, very thick] (7.2,7.7) -- (7.2,7.1);
\draw [magenta, very thick] (4.4,6.7) -- (6.8,6.7);
\draw [purple, very thick] (2.,6.7) -- (4.4,6.7);
\draw [thick,rotate around={0.:(6.8,7.1)}] (6.8,7.1) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(6.8,9.5)}] (6.8,9.5) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.,9.5)}] (2.,9.5) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.,7.1)}] (2.,7.1) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(6.8,7.1)}] (6.8,7.1) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.,9.9)}] (3.,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.4,9.9)}] (3.4,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(3.8,9.9)}] (3.8,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(4.2,9.9)}] (4.2,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(4.6,9.9)}] (4.6,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [red,fill,opacity=0.7,rotate around={0.:(5.,9.9)}] (5.,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,fill,opacity=0.7,rotate around={0.:(6.6,9.9)}] (6.6,9.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,fill,opacity=0.7,rotate around={0.:(7.2,8.9)}] (7.2,8.9) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,fill,opacity=0.7,rotate around={0.:(7.2,9.2)}] (7.2,9.2) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,fill,opacity=0.7,rotate around={0.:(7.2,8.5)}] (7.2,8.5) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,fill,opacity=0.7,rotate around={0.:(7.2,8.2)}] (7.2,8.2) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [magenta,fill,opacity=0.7,rotate around={0.:(7.1,6.8)}] (7.1,6.8) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [magenta,fill,opacity=0.7,rotate around={0.:(5.8,6.7)}] (5.8,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [magenta,fill,opacity=0.7,rotate around={0.:(6.2,6.7)}] (6.2,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [magenta,fill,opacity=0.7,rotate around={0.:(5.4,6.7)}] (5.4,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [magenta,fill,opacity=0.7,rotate around={0.:(5.,6.7)}] (5.,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [purple,fill,opacity=0.7,rotate around={0.:(3.8,6.7)}] (3.8,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [purple,fill,opacity=0.7,rotate around={0.:(3.4,6.7)}] (3.4,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [purple,fill,opacity=0.7,rotate around={0.:(3.,6.7)}] (3.,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [purple,fill,opacity=0.7,rotate around={0.:(2.6,6.7)}] (2.6,6.7) ++(0.:0.08 and 0.08) arc(0.:360.:0.08 and 0.08);
\draw [blue,very thick,rotate around={0.:(6.8,9.5)}] (6.8,9.5) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [red,very thick,rotate around={0.:(2.,9.5)}] (2.,9.5) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [purple,very thick,rotate around={0.:(2.,7.1)}] (2.,7.1) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [magenta,very thick,rotate around={0.:(6.8,7.1)}] (6.8,7.1) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\node [rotate=0.] at (7.7,9.3) {\scriptsize $A_1$};
\node [rotate=0.] at (6.3,6.1) {\scriptsize $A_2$};
\node [rotate=0.] at (2.8,6.1) {\scriptsize $A_3$};
\node [rotate=0.] at (4.2,10.4) {\scriptsize $A_N$};
\end{tikzpicture}
}

\newcommand{\IslandC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.8,9.4) -- (4.4,9.7) -- (6.4,9.7) -- (6.8,9.2) -- (6.8,8.1) -- (4.8,7.7) -- (3.1,7.7) -- (2.8,8.2) -- (2.8,9.4) -- cycle;
\path [red, fill] (4.4,10.1) -- (4.4,9.7) -- (6.4,9.7) -- (6.4,10.1) -- cycle;
\path [blue, fill] (2.8,9.4) -- (2.4,9.4) -- (2.4,8.2) -- (2.8,8.2) -- cycle;
\path [red, fill] (3.1,7.7) -- (3.1,7.3) -- (4.8,7.3) -- (4.8,7.7) -- cycle;
\path [blue, fill] (6.8,9.2) -- (7.2,9.2) -- (7.2,8.1) -- (6.8,8.1) -- cycle;
\path [blue, fill] (3.1,10.1) -- (4.3,10.1) -- (4.3,9.7) -- (3.1,9.7) -- cycle;
\path [blue, fill] (4.9,7.7) -- (4.9,7.3) -- (6.4,7.3) -- (6.4,7.7) -- cycle;
\path [lightgray, fill] (3.1,9.7) -- (3.1,7.7) -- (6.4,7.7) -- (6.4,9.7) -- cycle;
\path [blue, fill] (2.4,9.4) -- (2.8,9.4) -- (3.1,9.7) -- (3.1,10.1) -- cycle;
\path [red, fill] (6.4,10.1) -- (6.4,9.7) -- (6.8,9.3) -- (7.2,9.3) -- cycle;
\path [blue, fill] (6.4,7.7) -- (6.4,7.3) -- (7.2,8.1) -- (6.8,8.1) -- cycle;
\path [red, fill] (2.4,8.1) -- (2.8,8.1) -- (3.1,7.7) -- (3.1,7.3) -- cycle;
\path [fill] (4.3,10.1) -- (4.4,10.1) -- (4.4,9.7) -- (4.3,9.7) -- cycle;
\path [fill] (4.8,7.7) -- (4.9,7.7) -- (4.9,7.3) -- (4.8,7.3) -- cycle;
\path [fill] (6.8,9.3) -- (7.2,9.3) -- (7.2,9.2) -- (6.8,9.2) -- cycle;
\path [fill] (2.4,8.2) -- (2.8,8.2) -- (2.8,8.1) -- (2.4,8.1) -- cycle;
\draw [dashed] (7.1,9.2) -- (7.1,8.1);
\draw [dashed] (2.5,8.) -- (2.5,9.4);
\draw [dashed] (7.1,9.2) -- (7.1,9.3);
\draw [dashed] (2.5,8.1) -- (2.5,8.2);
\draw [fill] (3.1,10.) -- (6.4,10.);
\draw [fill] (3.1,7.4) -- (6.4,7.4);
\draw [fill] (2.5,8.1) -- (2.5,9.4);
\draw [fill] (7.1,9.3) -- (7.1,8.1);
\draw [red,fill,rotate around={0.:(6.4,9.3)}] (6.4,9.3) ++(0.:0.8 and 0.8) arc(0.:90.:0.8 and 0.8);
\draw [blue,fill,rotate around={0.:(3.2,9.3)}] (3.2,9.3) ++(90.:0.8 and 0.8) arc(90.:180.:0.8 and 0.8);
\draw [red,fill,rotate around={0.:(3.2,8.1)}] (3.2,8.1) ++(180.:0.8 and 0.8) arc(180.:270.:0.8 and 0.8);
\draw [lightgray,fill,rotate around={0.:(6.4,9.3)}] (6.4,9.3) ++(0.:0.4 and 0.4) arc(0.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(3.2,9.3)}] (3.2,9.3) ++(0.:0.4 and 0.4) arc(0.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(3.2,8.1)}] (3.2,8.1) ++(0.:0.4 and 0.4) arc(0.:360.:0.4 and 0.4);
\draw [blue,fill,rotate around={0.:(6.4,8.1)}] (6.4,8.1) ++(270.:0.8 and 0.8) arc(270.:360.:0.8 and 0.8);
\draw [lightgray,fill,rotate around={0.:(6.4,8.1)}] (6.4,8.1) ++(0.:0.4 and 0.4) arc(0.:360.:0.4 and 0.4);
\draw [yellow,fill,rotate around={0.:(4.6,9.8)}] (4.6,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(4.8,9.8)}] (4.8,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(5.,9.8)}] (5.,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(5.2,9.8)}] (5.2,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(5.4,9.8)}] (5.4,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(5.6,9.8)}] (5.6,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(5.8,9.8)}] (5.8,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(6.1,9.8)}] (6.1,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(6.5,9.8)}] (6.5,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(6.8,9.6)}] (6.8,9.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(5.1,7.6)}] (5.1,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(5.3,7.6)}] (5.3,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(5.5,7.6)}] (5.5,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(5.8,7.6)}] (5.8,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.1,7.6)}] (6.1,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.3,7.6)}] (6.3,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.6,7.7)}] (6.6,7.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.8,7.9)}] (6.8,7.9) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.9,8.3)}] (6.9,8.3) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.9,8.5)}] (6.9,8.5) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.9,8.8)}] (6.9,8.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(6.9,9.1)}] (6.9,9.1) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(4.1,9.8)}] (4.1,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(3.9,9.8)}] (3.9,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(3.7,9.8)}] (3.7,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(3.4,9.8)}] (3.4,9.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(2.9,9.7)}] (2.9,9.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(2.7,9.2)}] (2.7,9.2) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(2.7,9.)}] (2.7,9.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(2.7,8.7)}] (2.7,8.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [white,fill,rotate around={0.:(2.7,8.5)}] (2.7,8.5) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(2.7,8.)}] (2.7,8.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(2.8,7.8)}] (2.8,7.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(2.9,7.7)}] (2.9,7.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(3.2,7.6)}] (3.2,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(3.5,7.6)}] (3.5,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(3.8,7.6)}] (3.8,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(4.1,7.6)}] (4.1,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(4.4,7.6)}] (4.4,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [yellow,fill,rotate around={0.:(4.6,7.6)}] (4.6,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [rotate around={0.:(6.4,9.3)}] (6.4,9.3) ++(0.:0.7 and 0.7) arc(0.:90.:0.7 and 0.7);
\draw [rotate around={0.:(3.2,9.3)}] (3.2,9.3) ++(90.:0.7 and 0.7) arc(90.:180.:0.7 and 0.7);
\draw [rotate around={0.:(3.2,8.1)}] (3.2,8.1) ++(180.:0.7 and 0.7) arc(180.:270.:0.7 and 0.7);
\draw [rotate around={0.:(6.4,8.1)}] (6.4,8.1) ++(270.:0.7 and 0.7) arc(270.:360.:0.7 and 0.7);
\draw [fill,rotate around={0.:(4.,10.)}] (4.,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(3.7,10.)}] (3.7,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(4.5,10.)}] (4.5,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.,10.)}] (5.,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.4,10.)}] (5.4,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.8,10.)}] (5.8,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(6.1,10.)}] (6.1,10.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(6.8,9.9)}] (6.8,9.9) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(7.1,9.4)}] (7.1,9.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(7.1,9.)}] (7.1,9.) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(7.1,8.7)}] (7.1,8.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(7.1,8.3)}] (7.1,8.3) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(7.,7.8)}] (7.,7.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(6.9,7.6)}] (6.9,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(6.5,7.4)}] (6.5,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(6.1,7.4)}] (6.1,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.8,7.4)}] (5.8,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.4,7.4)}] (5.4,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(5.1,7.4)}] (5.1,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.7,7.6)}] (2.7,7.6) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(3.3,7.4)}] (3.3,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(3.5,7.4)}] (3.5,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(3.8,7.4)}] (3.8,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(4.1,7.4)}] (4.1,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(4.5,7.4)}] (4.5,7.4) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.5,8.5)}] (2.5,8.5) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.5,8.8)}] (2.5,8.8) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.5,9.1)}] (2.5,9.1) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.6,9.7)}] (2.6,9.7) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\draw [fill,rotate around={0.:(2.8,9.9)}] (2.8,9.9) ++(0.:0.07 and 0.07) arc(0.:360.:0.07 and 0.07);
\end{tikzpicture}
}

\newcommand{\Juc}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.8,9.6) -- (2.4,9.2) -- (2.4,7.6) -- (2.8,7.2) -- (7.6,7.2) -- (8.,7.6) -- (8.,9.2) -- (7.6,9.6) -- cycle;
\draw [fill] (2.4,8.8) -- (8.,8.8);
\draw [fill] (2.4,8.) -- (8.,8.);
\draw [fill] (3.2,9.6) -- (3.2,8.8);
\draw [fill] (4.,9.6) -- (4.,8.8);
\draw [fill] (4.8,9.6) -- (4.8,8.8);
\draw [fill] (5.6,9.6) -- (5.6,8.8);
\draw [fill] (6.4,9.6) -- (6.4,8.8);
\draw [fill] (7.2,9.6) -- (7.2,8.8);
\draw [fill] (2.8,8.8) -- (2.8,8.);
\draw [fill] (3.6,8.8) -- (3.6,8.);
\draw [fill] (4.4,8.8) -- (4.4,8.);
\draw [fill] (5.2,8.8) -- (5.2,8.);
\draw [fill] (6.,8.8) -- (6.,8.);
\draw [fill] (6.8,8.8) -- (6.8,8.);
\draw [fill] (7.6,8.8) -- (7.6,8.);
\draw [fill] (3.2,8.) -- (3.2,7.2);
\draw [fill] (4.,8.) -- (4.,7.2);
\draw [fill] (4.8,8.) -- (4.8,7.2);
\draw [fill] (5.6,8.) -- (5.6,7.2);
\draw [fill] (6.4,8.) -- (6.4,7.2);
\draw [fill] (7.2,8.) -- (7.2,7.2);
\draw [red, fill] (1.6,9.1) -- (2.4,9.1);
\draw [red, fill] (3.6,10.4) -- (3.6,9.6);
\draw [red, fill] (4.4,10.4) -- (4.4,9.6);
\draw [red, fill] (5.2,10.4) -- (5.2,9.6);
\draw [red, fill] (1.6,8.4) -- (2.4,8.4);
\draw [blue, fill] (1.6,7.7) -- (2.4,7.7);
\draw [purple, fill] (6.,10.4) -- (6.,9.6);
\draw [purple, fill] (6.8,10.4) -- (6.8,9.6);
\draw [purple, fill] (8.8,9.1) -- (8.,9.1);
\draw [blue, fill] (3.6,7.2) -- (3.6,6.4);
\draw [blue, fill] (4.4,7.2) -- (4.4,6.4);
\draw [purple, fill] (8.,8.4) -- (8.8,8.4);
\draw [blue, fill] (5.2,7.2) -- (5.2,6.4);
\draw [brown, fill] (6.,7.2) -- (6.,6.4);
\draw [brown, fill] (6.8,7.2) -- (6.8,6.4);
\draw [brown, fill] (8.,7.7) -- (8.8,7.7);
\draw [thick] (2.8,9.6) -- (7.6,9.6);
\draw [thick] (8.,9.2) -- (8.,7.6);
\draw [thick] (7.6,7.2) -- (2.8,7.2);
\draw [thick] (2.4,7.6) -- (2.4,9.2);
\draw [thick,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.6,9.2)}] (7.6,9.2) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,9.2)}] (2.8,9.2) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,7.6)}] (2.8,7.6) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.6,7.6)}] (7.6,7.6) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\node [rotate=0.] at (5.6,10.) {\scriptsize $x_1$};
\node [rotate=0.] at (2.,8.) {\scriptsize $x_2$};
\node [rotate=0.] at (5.6,6.8) {\scriptsize $x_3$};
\node [rotate=0.] at (8.4,8.) {\scriptsize $x_4$};
\end{tikzpicture}
}

\newcommand{\jucbasis}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.5,10.4) -- (2.5,9.6) -- (2.5,7.2) -- (1.6,7.2) -- (1.6,10.4) -- cycle;
\draw [->-, fill] (2.5,8.) -- (2.5,9.6);
\draw [->-, fill] (2.5,9.6) -- (2.5,10.4);
\draw [->-, fill] (2.5,7.2) -- (2.5,8.);
\draw [red, ->-, fill] (4.,9.6) -- (2.5,9.6);
\draw [blue, ->-, fill] (4.,8.) -- (2.5,8.);
\node [rotate=0.] at (2.8,7.5) {\scriptsize $#1$};
\node [rotate=0.] at (3.7,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,8.8) {\scriptsize $#3$};
\node [rotate=0.] at (3.7,9.3) {\scriptsize $#4$};
\node [rotate=0.] at (2.8,10.2) {\scriptsize $#5$};
\node [rotate=0.] at (3.4,8.8) {\scriptsize $x$};
\end{tikzpicture}
}

\newcommand{\jucproA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.6,8.) -- (2.6,10.4);
\draw [red, fill, ->-] (3.6,9.8) -- (2.6,9.8);
\draw [blue, fill, ->-] (3.6,8.6) -- (2.6,8.6);
\node [rotate=0.] at (3.8,9.6) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (3.8,8.4) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (3.1,9.2) {\scriptsize $x$};
\end{tikzpicture}
}

\newcommand{\jucproB}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.6,8.) -- (2.6,10.4);
\draw [red, fill, ->-] (3.3,9.8) -- (2.6,9.8);
\draw [red, fill, ->-] (4.,9.8) -- (3.3,9.8);
\draw [fill, thick] (2.8,9.3) -- (2.9,9.2);
\draw [fill, thick] (2.9,9.2) -- (3.,9.3);
\draw [fill, thick] (2.9,9.2) -- (2.8,9.1);
\draw [fill, thick] (2.9,9.2) -- (3.,9.1);
\draw [blue, fill, ->-] (3.3,8.6) -- (2.6,8.6);
\draw [blue, fill, ->-] (4.,8.6) -- (3.3,8.6);
\draw [red, very thick] (3.3,9.8) -- (3.3,9.2);
\draw [blue, very thick] (3.3,9.2) -- (3.3,8.6);
\draw [red,fill,rotate around={0.:(3.3,9.8)}] (3.3,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.3,8.6)}] (3.3,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.9,9.6) {\scriptsize $#1$};
\node [rotate=0.] at (3.9,8.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.8,9.2) {\scriptsize $x$};
\node [rotate=0.] at (2.9,9.6) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (2.9,8.4) {\scriptsize $b\lambda_b$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,9.2) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\jucproC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.6,8.) -- (2.6,10.4);
\draw [red, fill, ->-] (3.2,9.8) -- (2.6,9.8);
\draw [fill, thick] (3.5,9.3) -- (3.6,9.2);
\draw [fill, thick] (3.6,9.2) -- (3.7,9.3);
\draw [fill, thick] (3.6,9.2) -- (3.5,9.1);
\draw [fill, thick] (3.6,9.2) -- (3.7,9.1);
\draw [red, fill, very thick] (3.2,9.8) -- (4.,9.8);
\draw [red, fill, ->-] (4.5,9.8) -- (4.,9.8);
\draw [blue, fill, ->-] (3.2,8.6) -- (2.6,8.6);
\draw [blue, fill, very thick] (4.,8.6) -- (3.2,8.6);
\draw [blue, fill, ->-] (4.5,8.6) -- (4.,8.6);
\draw [red, very thick] (3.2,9.8) -- (3.2,9.2);
\draw [blue, very thick] (3.2,9.2) -- (3.2,8.6);
\draw [blue, very thick] (4.,9.2) -- (4.,8.6);
\draw [red, very thick] (4.,9.8) -- (4.,9.2);
\draw [red,fill,rotate around={0.:(3.2,9.8)}] (3.2,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(4.,9.8)}] (4.,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.2,8.6)}] (3.2,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(4.,8.6)}] (4.,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.9,9.6) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (4.8,9.6) {\scriptsize $a''\lambda_{a''}$};
\node [rotate=0.] at (4.4,9.2) {\scriptsize $x$};
\node [rotate=0.] at (2.9,8.4) {\scriptsize $b\lambda_b$};
\node [rotate=0.] at (4.8,8.4) {\scriptsize $b''\lambda_{b''}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,9.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,9.2) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\jucproD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- (1.6,10.4) -- (1.6,10.4) -- cycle;
\draw [fill] (2.6,8.) -- (2.6,10.4);
\draw [red, fill, ->-] (3.5,10.) -- (2.6,10.);
\draw [fill, thick] (3.4,9.3) -- (3.5,9.2);
\draw [fill, thick] (3.5,9.2) -- (3.6,9.3);
\draw [fill, thick] (3.5,9.2) -- (3.4,9.1);
\draw [fill, thick] (3.5,9.2) -- (3.6,9.1);
\draw [red, fill, ->-] (4.3,10.) -- (3.5,10.);
\draw [red, fill, very thick] (3.5,10.) -- (3.5,9.6);
\draw [blue, fill, ->-] (3.5,8.4) -- (2.6,8.4);
\draw [blue, fill, ->-] (4.3,8.4) -- (3.5,8.4);
\draw [blue, fill, very thick] (3.5,8.8) -- (3.5,8.4);
\draw [red,fill,rotate around={0.:(3.5,10.)}] (3.5,10.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.5,9.6)}] (3.5,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.5,8.4)}] (3.5,8.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.5,8.8)}] (3.5,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,very thick,rotate around={0.:(3.5,9.2)}] (3.5,9.2) ++(0.:0.4 and 0.4) arc(0.:180.:0.4 and 0.4);
\draw [blue,very thick,rotate around={0.:(3.5,9.2)}] (3.5,9.2) ++(180.:0.4 and 0.4) arc(180.:360.:0.4 and 0.4);
\node [rotate=0.] at (4.3,9.2) {\scriptsize $x$};
\node [rotate=0.] at (3.,9.8) {\scriptsize $a\lambda_a$};
\node [rotate=0.] at (4.5,9.8) {\scriptsize $a''\lambda_{a''}$};
\node [rotate=0.] at (4.5,8.2) {\scriptsize $b''\lambda_{b''}$};
\node [rotate=0.] at (3.,8.2) {\scriptsize $b\lambda_{b}$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.1,9.2) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,9.2) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\KdecomposA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,8.) -- (1.6,10.4);
\draw [magenta, ->-] (2.8,8.) -- (2.8,10.4);
\node [rotate=0.] at (1.6,7.6) {\scriptsize $K_1$};
\node [rotate=0.] at (2.8,7.6) {\scriptsize $A_3$};
\end{tikzpicture}
}

\newcommand{\KdecomposB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,7.7) -- (2.4,9.3);
\draw [->-] (1.6,6.9) -- (2.4,7.7);
\draw [->-] (2.4,9.3) -- (1.6,10.1);
\draw [magenta, ->-] (2.4,9.3) -- (3.2,10.1);
\draw [magenta, ->-] (3.2,6.9) -- (2.4,7.7);
\node [rotate=0.] at (3.2,6.6) {\scriptsize $A_3$};
\node [rotate=0.] at (3.2,10.4) {\scriptsize $A_3$};
\node [rotate=0.] at (1.6,10.4) {\scriptsize $K_1$};
\node [rotate=0.] at (1.6,6.6) {\scriptsize $K_1$};
\node [rotate=0.] at (2.6,8.4) {\scriptsize $l$};
\node [rotate=0.] at (2.7,9.2) {\scriptsize $\lambda_l$};
\node [rotate=0.] at (2.7,7.8) {\scriptsize $\lambda_l$};
\end{tikzpicture}
}

\newcommand{\labelredu}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (4.,7.2) -- (4.8,8.);
\draw [->-] (5.6,7.2) -- (4.8,8.);
\draw [->-] (4.8,8.) -- (4.8,9.);
\node [rotate=0.] at (3.9,7.6) {\scriptsize $#1$};
\node [rotate=0.] at (5.8,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (5.3,8.9) {\scriptsize $#3$};
\node [rotate=0.] at (5.2,8.2) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\lwAv}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,8.8) -- (2.4,9.6);
\draw [fill, ->-] (2.4,10.4) -- (2.4,9.6);
\draw [fill, ->-] (3.2,8.8) -- (2.4,9.6);
\node [rotate=0.] at (2.4,9.4) {\scriptsize $v$};
\node [rotate=0.] at (1.8,9.3) {\scriptsize $#1$};
\node [rotate=0.] at (3.,9.3) {\scriptsize $#2$};
\node [rotate=0.] at (2.6,10.) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\lwbdAv}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.8,10.4) -- (2.8,8.) -- (1.6,8.) -- (1.6,8.) -- cycle;
\draw [fill, ->-] (3.7,9.2) -- (2.8,9.2);
\draw [fill, ->-] (2.8,8.) -- (2.8,9.2);
\draw [fill, ->-] (2.8,9.2) -- (2.8,10.4);
\node [rotate=0.] at (3.1,8.5) {\scriptsize $#1$};
\node [rotate=0.] at (3.1,9.9) {\scriptsize $#2$};
\node [rotate=0.] at (3.5,9.4) {\scriptsize $#3$};
\node [rotate=0.] at (3.5,9.) {\scriptsize $n$};
\end{tikzpicture}
}

\newcommand{\lwbdBp}[7]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.8,10.4) -- (2.8,8.) -- (1.6,8.) -- (1.6,8.) -- cycle;
\draw [fill, ->-] (3.8,9.8) -- (2.8,9.8);
\draw [fill, ->-] (2.8,8.) -- (2.8,9.8);
\draw [fill, ->-] (2.8,9.8) -- (2.8,10.4);
\draw [fill, ->-] (3.8,8.6) -- (2.8,8.6);
\draw [fill, ->-] (1.9,9.2) -- (2.8,9.2);
\draw [fill, ->-] (2.8,8.) -- (2.8,8.6);
\node [rotate=0.] at (3.,8.2) {\scriptsize $#1$};
\node [rotate=0.] at (3.6,8.8) {\scriptsize $#2$};
\node [rotate=0.] at (2.6,8.8) {\scriptsize $#3$};
\node [rotate=0.] at (2.3,9.) {\scriptsize $#4$};
\node [rotate=0.] at (3.,9.5) {\scriptsize $#5$};
\node [rotate=0.] at (3.6,10.) {\scriptsize $#6$};
\node [rotate=0.] at (3.,10.2) {\scriptsize $#7$};
\node [rotate=0.] at (3.4,9.2) {\scriptsize $p'$};
\end{tikzpicture}
}

\newcommand{\lwbdgr}[9]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.8,10.4) -- (2.8,8.) -- (1.6,8.) -- (1.6,8.) -- cycle;
\draw [fill, ->-] (3.8,9.8) -- (2.8,9.8);
\draw [fill, ->-] (2.8,8.) -- (2.8,9.8);
\draw [fill, ->-] (2.8,9.8) -- (2.8,10.4);
\draw [fill, ->-] (3.8,8.6) -- (2.8,8.6);
\draw [fill, ->-] (1.9,9.2) -- (2.8,9.2);
\draw [fill, ->-] (2.8,8.) -- (2.8,8.6);
\draw [fill, ultra thick] (3.8,9.8) -- (3.8,8.6);
\draw [fill, ->-] (4.6,9.8) -- (3.8,9.8);
\draw [fill, ->-] (4.6,8.6) -- (3.8,8.6);
\draw [fill, thick] (3.2,9.3) -- (3.3,9.2);
\draw [fill, thick] (3.4,9.3) -- (3.3,9.2);
\draw [fill, thick] (3.3,9.2) -- (3.2,9.1);
\draw [fill, thick] (3.3,9.2) -- (3.4,9.1);
\draw [fill,rotate around={0.:(3.8,9.8)}] (3.8,9.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(3.8,8.6)}] (3.8,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.,8.2) {\scriptsize $#1$};
\node [rotate=0.] at (3.4,8.8) {\scriptsize $#2$};
\node [rotate=0.] at (2.6,8.8) {\scriptsize $#3$};
\node [rotate=0.] at (2.3,9.) {\scriptsize $#4$};
\node [rotate=0.] at (3.,9.5) {\scriptsize $#5$};
\node [rotate=0.] at (3.4,10.) {\scriptsize $#6$};
\node [rotate=0.] at (3.,10.2) {\scriptsize $#7$};
\node [rotate=0.] at (4.2,10.1) {\scriptsize $#8$};
\node [rotate=0.] at (4.2,8.9) {\scriptsize $#9$};
\end{tikzpicture}
}

\newcommand{\lwBp}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (3.9,10.4) -- (3.9,9.6);
\draw [fill, ->-] (5.2,10.4) -- (5.2,9.6);
\draw [fill, ->-] (5.2,9.6) -- (3.9,9.6);
\draw [fill, ->-] (3.9,9.6) -- (3.9,9.);
\draw [fill, ->-] (3.9,9.) -- (3.9,8.4);
\draw [fill, ->-] (5.2,8.4) -- (5.2,9.);
\draw [fill, ->-] (5.2,9.) -- (5.2,9.6);
\draw [fill, ->-] (3.1,9.) -- (3.9,9.);
\draw [fill, ->-] (3.9,7.6) -- (3.9,8.4);
\draw [fill, ->-] (5.2,7.6) -- (5.2,8.4);
\draw [fill, ->-] (6.,9.) -- (5.2,9.);
\draw [fill, ->-] (3.9,8.4) -- (5.2,8.4);
\node [rotate=0.] at (5.4,10.) {\scriptsize $i_1$};
\node [rotate=0.] at (3.7,10.2) {\scriptsize $i_2$};
\node [rotate=0.] at (2.9,8.7) {\scriptsize $i_3$};
\node [rotate=0.] at (3.7,7.8) {\scriptsize $i_4$};
\node [rotate=0.] at (5.4,7.8) {\scriptsize $i_5$};
\node [rotate=0.] at (6.2,8.7) {\scriptsize $i_6$};
\node [rotate=0.] at (4.6,9.9) {\scriptsize $#1$};
\node [rotate=0.] at (3.6,9.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.6,8.6) {\scriptsize $#3$};
\node [rotate=0.] at (4.6,8.1) {\scriptsize $#4$};
\node [rotate=0.] at (5.5,8.6) {\scriptsize $#5$};
\node [rotate=0.] at (5.5,9.4) {\scriptsize $#6$};
\node [rotate=0.] at (4.6,9.) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\MeasureA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.5,10.5) -- (3.4,10.5) -- (3.4,6.9) -- (2.5,6.9) -- cycle;
\draw [->-] (3.4,6.9) -- (3.4,7.4);
\draw [->-] (3.4,7.4) -- (3.4,7.9);
\draw [->-] (3.4,9.5) -- (3.4,10.1);
\draw [->-] (3.4,10.1) -- (3.4,10.5);
\draw [->-] (2.9,9.5) -- (3.4,9.5);
\draw [->-] (2.9,7.9) -- (3.4,7.9);
\draw [red, ->-] (3.4,7.4) -- (4.3,7.4);
\draw [blue, ->-] (3.4,10.1) -- (4.3,10.1);
\draw [->-] (3.4,7.9) -- (3.4,8.3);
\draw [->-] (3.4,9.1) -- (3.4,9.5);
\draw [red, ->-] (3.4,8.3) -- (4.3,8.3);
\draw [blue, ->-] (3.4,9.1) -- (4.3,9.1);
\draw [->-] (3.4,8.3) -- (3.4,9.1);
\node [rotate=0.] at (4.3,7.) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (4.3,9.8) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (3.8,8.7) {\scriptsize $x$};
\node [rotate=0.] at (4.3,8.1) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (4.3,9.3) {\scriptsize $a''_2\lambda_{a''_2}$};
\end{tikzpicture}
}

\newcommand{\MeasureB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.5,10.4) -- (2.5,6.8) -- (1.6,6.8) -- cycle;
\path [lightgray, fill] (2.5,9.) -- (2.5,8.2) -- (3.,8.6) -- cycle;
\draw [->-] (2.5,6.8) -- (2.5,7.2);
\draw [->-] (2.5,7.2) -- (2.5,7.8);
\draw [->-] (2.5,9.4) -- (2.5,10.);
\draw [->-] (2.5,10.) -- (2.5,10.4);
\draw [->-] (2.,9.4) -- (2.5,9.4);
\draw [->-] (2.,7.8) -- (2.5,7.8);
\draw [red, ->-] (2.5,7.2) -- (3.7,7.2);
\draw [blue, ->-] (2.5,10.) -- (3.7,10.);
\draw [blue, very thick] (3.7,10.) -- (3.7,8.7);
\draw [red, very thick] (3.7,7.2) -- (3.7,8.5);
\draw [->-] (3.9,8.6) -- (4.5,8.6);
\draw [blue, ->-] (3.7,10.) -- (4.5,10.);
\draw [red, ->-] (3.7,7.2) -- (4.5,7.2);
\draw [->-] (2.5,7.8) -- (2.5,8.2);
\draw [->-] (2.5,9.) -- (2.5,9.4);
\draw [red, ->-] (2.5,8.2) -- (3.,8.6);
\draw [blue, ->-] (2.5,9.) -- (3.,8.6);
\draw [->-] (3.,8.6) -- (3.5,8.6);
\draw [red, ->-] (4.5,8.6) -- (5.,8.2);
\draw [blue, ->-] (4.5,8.6) -- (5.,9.);
\draw [->-] (2.5,8.2) -- (2.5,9.);
\draw [blue,fill,rotate around={0.:(3.7,10.)}] (3.7,10.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(3.7,7.2)}] (3.7,7.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [fill,rotate around={0.:(4.9,8.6)}] (4.9,8.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (3.,7.) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (3.,9.8) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (3.2,8.4) {\scriptsize $m\lambda_m$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,8.6) {\scriptsize $P_M$};
\node [rotate=0.] at (4.8,7.) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [rotate=0.] at (4.4,9.8) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (4.3,8.4) {\scriptsize $m\lambda_m$};
\node [rotate=0.] at (2.7,8.6) {\scriptsize $\times$};
\node [rotate=0.] at (3.,8.) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (3.,9.2) {\scriptsize $a''_2\lambda_{a''_2}$};
\node [rotate=0.] at (5.,9.2) {\scriptsize $a'''_2\lambda_{a'''_2}$};
\node [rotate=0.] at (5.,8.) {\scriptsize $a'''_1\lambda_{a'''_1}$};
\end{tikzpicture}
}

\newcommand{\modA}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (5.4,8.2) -- (5.8,8.2) -- (5.8,7.8) -- (5.4,7.8) -- cycle;
\path [draw] (5.4,9.) -- (5.8,9.) -- (5.8,8.6) -- (5.4,8.6) -- cycle;
\draw [fill, ->-] (5.6,7.2) -- (5.6,7.8);
\draw [fill, very thick] (5.6,8.2) -- (5.6,8.6);
\draw [fill, ->-] (5.6,9.) -- (5.6,9.6);
\draw [red, fill, ->-] (6.3,8.7) -- (5.8,8.8);
\draw [red, fill, ->-] (6.3,7.9) -- (5.8,8.);
\node [rotate=0.] at (5.6,8.8) {\scriptsize $\rho$};
\node [rotate=0.] at (5.6,8.) {\scriptsize $\rho$};
\node [rotate=0.] at (5.8,7.5) {\scriptsize $#1$};
\node [rotate=0.] at (6.3,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (6.3,8.5) {\scriptsize $#3$};
\node [rotate=0.] at (5.8,9.4) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\modB}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (6.2,8.1) -- (6.6,8.1) -- (6.6,7.7) -- (6.2,7.7) -- cycle;
\draw [fill, ->-] (6.4,6.7) -- (6.4,7.7);
\draw [fill, ->-] (6.4,8.1) -- (6.4,9.1);
\draw [red, fill, very thick] (6.6,7.9) -- (6.9,7.7);
\draw [red, fill, ->-] (7.5,7.6) -- (6.9,7.7);
\draw [red, fill, ->-] (7.3,7.2) -- (6.9,7.7);
\draw [red,fill,rotate around={0.:(6.9,7.7)}] (6.9,7.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (6.4,7.9) {\scriptsize $\rho$};
\node [rotate=0.] at (6.6,7.) {\scriptsize $#1$};
\node [rotate=0.] at (7.1,7.1) {\scriptsize $#2$};
\node [rotate=0.] at (7.4,7.8) {\scriptsize $#3$};
\node [rotate=0.] at (6.6,8.9) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\Oristate}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,9.1) -- (1.6,8.5) -- (4.,8.5) -- (4.,9.1) -- cycle;
\draw [->-] (4.,9.1) -- (3.4,9.1);
\draw [->-] (3.4,9.1) -- (2.2,9.1);
\draw [->-] (2.2,9.1) -- (1.6,9.1);
\draw [red, ->-] (2.2,9.1) -- (2.2,10.1);
\draw [blue, ->-] (3.4,9.1) -- (3.4,10.1);
\node [rotate=0.] at (2.2,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (3.4,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,9.6) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\orthA}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (4.4,8.8) -- (4.4,8.4) -- (5.,8.4) -- (5.,8.8) -- cycle;
\path [draw] (4.6,10.1) -- (4.6,9.7) -- (5.2,9.7) -- (5.2,10.1) -- cycle;
\draw [red, very thick] (5.2,9.9) ..controls (5.265,9.839) and (5.33,9.777) .. (5.4,9.7)
			 ..controls (5.47,9.623) and (5.546,9.529) .. (5.6,9.4)
			 ..controls (5.654,9.271) and (5.687,9.106) .. (5.7,9.)
			 ..controls (5.713,8.894) and (5.707,8.847) .. (5.7,8.8);
\draw [red, very thick] (5.,8.6) ..controls (5.092,8.583) and (5.183,8.567) .. (5.3,8.6)
			 ..controls (5.417,8.633) and (5.558,8.717) .. (5.7,8.8);
\draw [blue, very thick] (4.6,9.9) ..controls (4.507,9.911) and (4.413,9.922) .. (4.3,9.9)
			 ..controls (4.187,9.878) and (4.053,9.822) .. (4.,9.8)
			 ..controls (3.947,9.778) and (3.973,9.789) .. (4.,9.8);
\draw [blue, very thick] (3.7,9.6) ..controls (3.678,9.507) and (3.656,9.413) .. (3.7,9.3)
			 ..controls (3.744,9.187) and (3.855,9.053) .. (3.9,9.)
			 ..controls (3.945,8.947) and (3.923,8.975) .. (3.9,9.)
			 ..controls (3.877,9.025) and (3.851,9.048) .. (3.9,9.)
			 ..controls (3.949,8.952) and (4.071,8.833) .. (4.1,8.8)
			 ..controls (4.129,8.767) and (4.065,8.819) .. (4.1,8.8)
			 ..controls (4.135,8.781) and (4.267,8.69) .. (4.4,8.6);
\draw [purple, fill, ->-] (4.5,7.6) -- (4.7,8.4);
\draw [purple, fill, ->-] (4.7,8.8) -- (4.9,9.7);
\draw [purple, fill, ->-] (4.9,10.1) -- (5.2,10.9);
\draw [red, ->-] (6.2,8.4) -- (5.7,8.8);
\draw [blue, very thick] (3.7,9.6) -- (4.,9.8);
\draw [blue, ->-] (3.2,9.9) -- (3.7,9.6);
\draw [red,very thick,fill,rotate around={0.:(5.7,8.8)}] (5.7,8.8) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,very thick,fill,rotate around={0.:(3.7,9.6)}] (3.7,9.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (4.8,7.9) {\scriptsize $#1$};
\node [rotate=0.] at (5.,9.3) {\scriptsize $#1$};
\node [rotate=0.] at (5.3,10.6) {\scriptsize $#1$};
\node [rotate=0.] at (4.7,8.6) {\scriptsize $P_M$};
\node [rotate=0.] at (4.9,9.9) {\scriptsize $P_N$};
\node [rotate=0.] at (6.2,8.2) {\scriptsize $#2$};
\node [rotate=0.] at (3.2,9.7) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\orthB}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (4.6,10.1) -- (4.6,9.7) -- (5.2,9.7) -- (5.2,10.1) -- cycle;
\draw [purple, fill, ->-] (4.9,10.1) -- (5.2,11.);
\draw [purple, ->-] (4.6,8.8) -- (4.9,9.7);
\draw [blue, ->-] (4.,10.4) -- (4.6,9.9);
\draw [red, ->-] (5.8,9.5) -- (5.2,9.9);
\node [rotate=0.] at (5.,9.3) {\scriptsize $#1$};
\node [rotate=0.] at (5.3,10.6) {\scriptsize $#1$};
\node [rotate=0.] at (4.9,9.9) {\scriptsize $P_N$};
\node [rotate=0.] at (5.8,9.3) {\scriptsize $#2$};
\node [rotate=0.] at (4.,10.1) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\pachA}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.9,10.2) -- (2.6,9.6);
\draw [fill, ->-] (1.9,9.) -- (2.6,9.6);
\draw [fill, ->-] (3.8,9.6) -- (2.6,9.6);
\draw [fill, ->-] (4.5,10.2) -- (3.8,9.6);
\draw [fill, ->-] (4.5,9.) -- (3.8,9.6);
\node [rotate=0.] at (1.9,9.9) {\scriptsize $#1$};
\node [rotate=0.] at (2.2,9.) {\scriptsize $#2$};
\node [rotate=0.] at (4.1,9.) {\scriptsize $#3$};
\node [rotate=0.] at (4.5,9.9) {\scriptsize $#4$};
\node [rotate=0.] at (3.2,9.8) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\pachB}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.8,7.5) -- (2.4,8.1);
\draw [fill, ->-] (3.,7.5) -- (2.4,8.1);
\draw [fill, ->-] (2.4,8.1) -- (2.4,9.4);
\draw [fill, ->-] (1.8,10.1) -- (2.4,9.4);
\draw [fill, ->-] (3.,10.1) -- (2.4,9.4);
\node [rotate=0.] at (1.9,9.6) {\scriptsize $#1$};
\node [rotate=0.] at (2.1,7.5) {\scriptsize $#2$};
\node [rotate=0.] at (2.7,7.5) {\scriptsize $#3$};
\node [rotate=0.] at (2.9,9.6) {\scriptsize $#4$};
\node [rotate=0.] at (2.6,8.7) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\pachbA}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- cycle;
\draw [->-] (2.6,8.) -- (2.6,9.2);
\draw [->-] (2.6,9.2) -- (2.6,10.4);
\draw [->-] (3.4,9.2) -- (2.6,9.2);
\node [rotate=0.] at (2.8,8.4) {\scriptsize $#1$};
\node [rotate=0.] at (3.4,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,9.8) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\pachbB}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- cycle;
\draw [->-] (2.6,8.) -- (2.6,9.2);
\draw [->-] (2.6,9.2) -- (2.6,10.4);
\draw [->-] (3.2,9.2) -- (2.6,9.2);
\draw [->-] (3.8,9.8) -- (3.2,9.2);
\draw [->-] (3.8,8.6) -- (3.2,9.2);
\node [rotate=0.] at (2.8,8.4) {\scriptsize $#1$};
\node [rotate=0.] at (3.,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,9.8) {\scriptsize $#3$};
\node [rotate=0.] at (4.1,8.8) {\scriptsize $#4$};
\node [rotate=0.] at (4.1,9.6) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\pachbC}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- cycle;
\draw [->-] (2.6,8.) -- (2.6,8.6);
\draw [->-] (2.6,8.6) -- (2.6,9.8);
\draw [->-] (2.6,9.8) -- (2.6,10.4);
\draw [->-] (3.4,9.8) -- (2.6,9.8);
\draw [->-] (3.4,8.6) -- (2.6,8.6);
\node [rotate=0.] at (2.8,8.1) {\scriptsize $#1$};
\node [rotate=0.] at (3.3,8.3) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,9.2) {\scriptsize $#3$};
\node [rotate=0.] at (3.3,9.5) {\scriptsize $#4$};
\node [rotate=0.] at (2.8,10.2) {\scriptsize $#5$};
\end{tikzpicture}
}

\newcommand{\pachbD}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,10.4) -- (2.6,10.4) -- (2.6,8.) -- (1.6,8.) -- cycle;
\path [lightgray, fill] (2.6,9.8) -- (3.4,9.2) -- (2.6,8.6) -- cycle;
\draw [->-] (2.6,8.) -- (2.6,8.6);
\draw [->-] (2.6,8.6) -- (2.6,9.8);
\draw [->-] (2.6,9.8) -- (2.6,10.4);
\draw [->-] (3.4,9.2) -- (2.6,9.8);
\draw [->-] (3.4,9.2) -- (2.6,8.6);
\draw [->-] (3.9,9.2) -- (3.4,9.2);
\node [rotate=0.] at (2.8,8.3) {\scriptsize $#1$};
\node [rotate=0.] at (3.2,8.6) {\scriptsize $#2$};
\node [rotate=0.] at (2.8,9.2) {\scriptsize $#3$};
\node [rotate=0.] at (3.2,9.8) {\scriptsize $#4$};
\node [rotate=0.] at (2.8,10.1) {\scriptsize $#5$};
\node [rotate=0.] at (3.9,8.9) {\scriptsize $#6$};
\end{tikzpicture}
}

\newcommand{\pachC}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,10.4) -- (2.2,9.7);
\draw [fill, ->-] (2.2,9.) -- (2.2,9.7);
\draw [fill, ->-] (2.8,10.4) -- (2.2,9.7);
\node [rotate=0.] at (1.7,10.) {\scriptsize $#1$};
\node [rotate=0.] at (2.4,9.2) {\scriptsize $#2$};
\node [rotate=0.] at (2.7,10.) {\scriptsize $#3$};
\end{tikzpicture}
}

\newcommand{\pachD}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill, ->-] (1.6,10.4) -- (2.1,10.);
\draw [fill, ->-] (2.9,10.) -- (2.1,10.);
\draw [fill, ->-] (2.9,10.) -- (2.5,9.3);
\draw [fill, ->-] (2.5,9.3) -- (2.1,10.);
\draw [fill, ->-] (2.5,8.7) -- (2.5,9.3);
\draw [fill, ->-] (3.4,10.4) -- (2.9,10.);
\node [rotate=0.] at (1.6,10.1) {\scriptsize $#1$};
\node [rotate=0.] at (2.7,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (3.4,10.1) {\scriptsize $#3$};
\node [rotate=0.] at (2.1,9.6) {\scriptsize $#4$};
\node [rotate=0.] at (2.9,9.6) {\scriptsize $#5$};
\node [rotate=0.] at (2.5,10.2) {\scriptsize $#6$};
\end{tikzpicture}
}

\newcommand{\pachE}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.6,9.1) ..controls (5.714,9.158) and (5.829,9.217) .. (5.9,9.3)
			 ..controls (5.971,9.383) and (6.,9.492) .. (6.,9.6)
			 ..controls (6.,9.708) and (5.971,9.817) .. (5.9,9.9)
			 ..controls (5.829,9.983) and (5.714,10.042) .. (5.6,10.1);
\draw [->-] (5.6,9.1) ..controls (5.486,9.158) and (5.371,9.217) .. (5.3,9.3)
			 ..controls (5.229,9.383) and (5.2,9.492) .. (5.2,9.6)
			 ..controls (5.2,9.708) and (5.229,9.817) .. (5.3,9.9)
			 ..controls (5.371,9.983) and (5.486,10.042) .. (5.6,10.1);
\draw [->-] (5.6,8.5) -- (5.6,9.1);
\draw [->-] (5.6,10.1) -- (5.6,10.6);
\node [rotate=0.] at (5.8,8.8) {\scriptsize $#1$};
\node [rotate=0.] at (5.,9.6) {\scriptsize $#2$};
\node [rotate=0.] at (6.2,9.6) {\scriptsize $#3$};
\node [rotate=0.] at (5.8,10.4) {\scriptsize $#4$};
\end{tikzpicture}
}

\newcommand{\pachF}[1]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.6,8.8) -- (5.6,10.4);
\node [rotate=0.] at (5.8,9.8) {\scriptsize $#1$};
\end{tikzpicture}
}

\newcommand{\projexci}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.6) -- (1.6,8.) -- (4.4,8.) -- (4.4,8.6) -- cycle;
\draw [red, ->-] (2.3,8.6) -- (2.3,9.4);
\draw [red, ->-] (2.3,9.4) -- (2.3,10.1);
\draw [blue, ->-] (3.7,8.6) -- (3.7,9.4);
\draw [blue, ->-] (3.7,9.4) -- (3.7,10.1);
\draw [->-] (4.4,8.6) -- (3.7,8.6);
\draw [->-] (3.7,8.6) -- (2.3,8.6);
\draw [->-] (2.3,8.6) -- (1.6,8.6);
\draw [red, very thick] (2.3,9.4) -- (2.8,9.4);
\draw [blue, very thick] (3.7,9.4) -- (3.2,9.4);
\draw [red,fill,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.7,9.4)}] (3.7,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.8,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (4.5,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (2.3,10.4) {\scriptsize $#3$};
\node [rotate=0.] at (3.7,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.,8.9) {\scriptsize $\times$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,9.4) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\projmorA}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.6) -- (1.6,8.) -- (4.4,8.) -- (4.4,8.6) -- cycle;
\path [draw] (2.6,9.5) -- (2.8,9.4) -- (2.6,9.3) -- cycle;
\path [draw] (3.4,9.5) -- (3.2,9.4) -- (3.4,9.3) -- cycle;
\path [fill] (3.4,9.5) -- (3.4,9.3) -- (3.2,9.4) -- cycle;
\draw [red, ->-] (2.3,8.6) -- (2.3,9.4);
\draw [red, ->-] (2.3,9.4) -- (2.3,10.1);
\draw [blue, ->-] (3.7,8.6) -- (3.7,9.4);
\draw [blue, ->-] (3.7,9.4) -- (3.7,10.1);
\draw [->-] (4.4,8.6) -- (3.7,8.6);
\draw [->-] (3.7,8.6) -- (2.3,8.6);
\draw [->-] (2.3,8.6) -- (1.6,8.6);
\draw [red, very thick] (2.3,9.4) -- (2.6,9.4);
\draw [blue, very thick] (3.7,9.4) -- (3.4,9.4);
\draw [very thick] (2.8,9.4) -- (3.2,9.4);
\draw [red,fill,rotate around={0.:(2.3,9.4)}] (2.3,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.7,9.4)}] (3.7,9.4) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.8,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (4.3,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (2.3,10.4) {\scriptsize $#3$};
\node [rotate=0.] at (3.7,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.,8.9) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\projmorB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,6.8) -- (1.6,6.2) -- (4.4,6.2) -- (4.4,6.8) -- cycle;
\path [lightgray, fill] (2.4,6.8) -- (3.6,6.8) -- (3.,7.4) -- cycle;
\path [draw] (2.6,8.7) -- (2.6,8.5) -- (2.8,8.6) -- cycle;
\path [draw] (3.4,8.7) -- (3.4,8.5) -- (3.2,8.6) -- cycle;
\draw [red, ->-] (2.4,6.8) -- (3.,7.4);
\draw [blue, ->-] (3.6,6.8) -- (3.,7.4);
\draw [->-] (3.,7.4) -- (3.,7.9);
\draw [red, ->-] (3.,7.9) -- (2.4,8.6);
\draw [blue, ->-] (3.,7.9) -- (3.6,8.6);
\draw [red, ->-] (2.4,8.6) -- (3.,9.3);
\draw [blue, ->-] (3.6,8.6) -- (3.,9.3);
\draw [->-] (3.,9.3) -- (3.,9.8);
\draw [red, ->-] (3.,9.8) -- (2.4,10.1);
\draw [blue, ->-] (3.,9.8) -- (3.6,10.1);
\draw [->-] (4.4,6.8) -- (3.6,6.8);
\draw [->-] (3.6,6.8) -- (2.4,6.8);
\draw [->-] (2.4,6.8) -- (1.6,6.8);
\draw [red, very thick] (2.4,8.6) -- (2.6,8.6);
\draw [blue, very thick] (3.6,8.6) -- (3.4,8.6);
\draw [very thick] (2.8,8.6) -- (3.2,8.6);
\draw [red,fill,rotate around={0.:(2.4,8.6)}] (2.4,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.6,8.6)}] (3.6,8.6) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.8,7.6) {\scriptsize $k$};
\node [rotate=0.] at (2.8,9.6) {\scriptsize $k'$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (2.2,7.2) {\scriptsize $a_1$};
\node [rotate=0.] at (3.8,7.2) {\scriptsize $a_2$};
\node [rotate=0.] at (3.8,8.1) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (2.2,8.1) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (3.8,9.) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (2.2,9.) {\scriptsize $a'_1\lambda_{a'_1}$};
\end{tikzpicture}
}

\newcommand{\projmorC}[5]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.3) -- (1.6,7.7) -- (4.4,7.7) -- (4.4,8.3) -- cycle;
\path [lightgray, fill] (3.,8.9) -- (2.4,8.3) -- (3.6,8.3) -- cycle;
\draw [red, ->-] (2.4,8.3) -- (3.,8.9);
\draw [blue, ->-] (3.6,8.3) -- (3.,8.9);
\draw [->-] (3.,8.9) -- (3.,9.7);
\draw [red, ->-] (3.,9.7) -- (2.4,10.1);
\draw [blue, ->-] (3.,9.7) -- (3.6,10.1);
\draw [fill, ->-] (4.4,8.3) -- (3.6,8.3);
\draw [fill, ->-] (3.6,8.3) -- (2.4,8.3);
\draw [fill, ->-] (2.4,8.3) -- (1.6,8.3);
\draw [fill,rotate around={0.:(3.,10.)}] (3.,10.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [rotate=0.] at (3.2,9.3) {\scriptsize $k$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (3.6,10.4) {\scriptsize $#2$};
\node [rotate=0.] at (3.3,9.6) {\scriptsize $#3$};
\node [rotate=0.] at (2.4,8.7) {\scriptsize $#4$};
\node [rotate=0.] at (3.7,8.7) {\scriptsize $#5$};
\node [rotate=0.] at (3.,8.5) {\scriptsize $\times$};
\end{tikzpicture}
}

\newcommand{\projmorD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.3,8.3) -- (2.3,8.1) -- (2.5,8.2) -- cycle;
\path [draw] (2.7,8.2) -- (2.9,8.3) -- (2.9,8.1) -- cycle;
\draw [->-] (3.,9.6) ..controls (3.215,9.622) and (3.43,9.644) .. (3.6,9.6)
			 ..controls (3.77,9.556) and (3.896,9.444) .. (4.,9.2)
			 ..controls (4.104,8.956) and (4.187,8.578) .. (4.2,8.2)
			 ..controls (4.213,7.822) and (4.157,7.444) .. (4.,7.2)
			 ..controls (3.843,6.956) and (3.584,6.844) .. (3.4,6.8)
			 ..controls (3.216,6.756) and (3.108,6.778) .. (3.,6.8);
\draw [->-] (2.6,9.) ..controls (2.617,9.15) and (2.633,9.3) .. (2.7,9.4)
			 ..controls (2.767,9.5) and (2.883,9.55) .. (3.,9.6);
\draw [->-] (3.,6.8) ..controls (2.883,6.85) and (2.767,6.9) .. (2.7,7.)
			 ..controls (2.633,7.1) and (2.617,7.25) .. (2.6,7.4);
\draw [red, ->-] (2.6,7.4) -- (2.,8.2);
\draw [blue, ->-] (2.6,7.4) -- (3.2,8.2);
\draw [red, ->-] (2.,8.2) -- (2.6,9.);
\draw [blue, ->-] (3.2,8.2) -- (2.6,9.);
\draw [dashed] (3.2,6.) -- (3.2,6.8);
\draw [dashed] (3.2,9.6) -- (3.2,10.4);
\draw [red, very thick] (2.,8.2) -- (2.3,8.2);
\draw [blue, very thick] (3.2,8.2) -- (2.9,8.2);
\draw [very thick] (2.5,8.2) -- (2.7,8.2);
\draw [red,fill,rotate around={0.:(2.,8.2)}] (2.,8.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(3.2,8.2)}] (3.2,8.2) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (4.4,8.2) {\scriptsize $k$};
\node [rotate=0.] at (2.3,7.2) {\scriptsize $\lambda_k$};
\node [rotate=0.] at (2.6,8.6) {\scriptsize $\times$};
\node [rotate=0.] at (2.6,7.8) {\scriptsize $\times$};
\node [rotate=0.] at (3.7,8.2) {\scriptsize $\times$};
\node [rotate=0.] at (2.3,9.2) {\scriptsize $\lambda'_k$};
\node [rotate=0.] at (1.6,7.6) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (1.6,8.8) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [rotate=0.] at (3.6,8.8) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (3.6,7.6) {\scriptsize $a_2\lambda_{a_2}$};
\end{tikzpicture}
}

\newcommand{\projmorE}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (4.1,7.2) -- (4.1,6.6) -- (6.9,6.6) -- (6.9,7.2) -- cycle;
\path [draw] (5.2,9.2) -- (5.2,9.) -- (5.4,9.1) -- cycle;
\path [draw] (5.6,9.1) -- (5.8,9.2) -- (5.8,9.) -- cycle;
\path [draw] (5.2,8.2) -- (5.2,8.) -- (5.4,8.1) -- cycle;
\path [draw] (5.6,8.1) -- (5.8,8.2) -- (5.8,8.) -- cycle;
\draw [red, ->-] (4.9,9.1) -- (4.9,9.9);
\draw [red, ->-] (4.9,7.2) -- (4.9,8.1);
\draw [blue, ->-] (6.1,7.2) -- (6.1,8.1);
\draw [blue, ->-] (6.1,9.1) -- (6.1,9.9);
\draw [red, very thick] (4.9,8.1) -- (4.9,9.1);
\draw [blue, very thick] (6.1,8.1) -- (6.1,9.1);
\draw [->-] (6.9,7.2) -- (6.1,7.2);
\draw [->-] (6.1,7.2) -- (4.9,7.2);
\draw [->-] (4.9,7.2) -- (4.1,7.2);
\draw [red, very thick] (4.9,9.1) -- (5.2,9.1);
\draw [red, very thick] (4.9,8.1) -- (5.2,8.1);
\draw [blue, very thick] (6.1,9.1) -- (5.8,9.1);
\draw [blue, very thick] (6.1,8.1) -- (5.8,8.1);
\draw [very thick] (5.4,9.1) -- (5.6,9.1);
\draw [very thick] (5.4,8.1) -- (5.6,8.1);
\draw [red,fill,rotate around={0.:(4.9,9.1)}] (4.9,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(6.1,9.1)}] (6.1,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(4.9,8.1)}] (4.9,8.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(6.1,8.1)}] (6.1,8.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (5.5,8.6) {\scriptsize $\times$};
\node [rotate=0.] at (4.3,7.6) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (6.7,7.6) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (4.9,10.2) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (6.1,10.2) {\scriptsize $a''_2\lambda_{a''_2}$};
\end{tikzpicture}
}

\newcommand{\projmorF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (3.6,6.7) -- (3.6,6.1) -- (6.4,6.1) -- (6.4,6.7) -- cycle;
\path [lightgray, fill] (5.,7.3) -- (4.4,6.7) -- (5.6,6.7) -- cycle;
\path [draw] (4.6,9.8) -- (4.6,9.6) -- (4.8,9.7) -- cycle;
\path [draw] (5.4,9.8) -- (5.4,9.6) -- (5.2,9.7) -- cycle;
\path [draw] (4.6,8.4) -- (4.6,8.2) -- (4.8,8.3) -- cycle;
\path [draw] (5.4,8.4) -- (5.4,8.2) -- (5.2,8.3) -- cycle;
\draw [red, ->-] (4.2,9.7) -- (5.,10.3);
\draw [blue, ->-] (5.8,9.7) -- (5.,10.3);
\draw [red, ->-] (5.,7.8) -- (4.2,8.3);
\draw [blue, ->-] (5.,7.8) -- (5.8,8.3);
\draw [blue, ->-] (5.,9.3) -- (5.8,9.7);
\draw [red, ->-] (5.,9.3) -- (4.2,9.7);
\draw [red, ->-] (4.2,8.3) -- (5.,8.8);
\draw [blue, ->-] (5.8,8.3) -- (5.,8.8);
\draw [->-] (5.,8.8) -- (5.,9.3);
\draw [->-] (5.,10.3) -- (5.,10.7);
\draw [->-] (5.,7.3) -- (5.,7.8);
\draw [red, ->-] (5.,10.7) -- (4.4,11.1);
\draw [blue, ->-] (5.,10.7) -- (5.6,11.1);
\draw [blue, ->-] (5.6,6.7) -- (5.,7.3);
\draw [red, ->-] (4.4,6.7) -- (5.,7.3);
\draw [->-] (6.4,6.7) -- (5.6,6.7);
\draw [->-] (5.6,6.7) -- (4.4,6.7);
\draw [->-] (4.4,6.7) -- (3.6,6.7);
\draw [red, very thick] (4.2,9.7) -- (4.6,9.7);
\draw [red, very thick] (4.2,8.3) -- (4.6,8.3);
\draw [blue, very thick] (5.4,9.7) -- (5.8,9.7);
\draw [blue, very thick] (5.4,8.3) -- (5.8,8.3);
\draw [very thick] (4.8,8.3) -- (5.2,8.3);
\draw [very thick] (4.8,9.7) -- (5.2,9.7);
\draw [red,fill,rotate around={0.:(4.2,9.7)}] (4.2,9.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(5.8,9.7)}] (5.8,9.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [red,fill,rotate around={0.:(4.2,8.3)}] (4.2,8.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(5.8,8.3)}] (5.8,8.3) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (4.8,10.5) {\scriptsize $k$};
\node [rotate=0.] at (4.8,9.) {\scriptsize $k$};
\node [rotate=0.] at (4.8,7.5) {\scriptsize $k$};
\node [rotate=0.] at (4.1,7.9) {\scriptsize $a_1\lambda_{a_1}$};
\node [rotate=0.] at (4.1,8.7) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [rotate=0.] at (4.1,9.4) {\scriptsize $a'_1\lambda_{a'_1}$};
\node [rotate=0.] at (4.1,10.1) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (4.4,11.4) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (5.6,11.4) {\scriptsize $a''_2\lambda_{a''_2}$};
\node [rotate=0.] at (6.,10.1) {\scriptsize $a''_2\lambda_{a''_2}$};
\node [rotate=0.] at (6.,9.4) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (6.,8.6) {\scriptsize $a'_2\lambda_{a'_2}$};
\node [rotate=0.] at (6.,7.9) {\scriptsize $a_2\lambda_{a_2}$};
\node [rotate=0.] at (5.7,7.1) {\scriptsize $a_2$};
\node [rotate=0.] at (4.3,7.1) {\scriptsize $a_1$};
\end{tikzpicture}
}

\newcommand{\projmorG}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.4,6.9) -- (3.2,7.7) -- (4.,6.9) -- cycle;
\draw [red, ->-] (2.4,6.9) -- (3.2,7.7);
\draw [blue, ->-] (4.,6.9) -- (3.2,7.7);
\draw [->-] (3.2,7.7) -- (3.2,9.3);
\draw [red, ->-] (3.2,9.3) -- (2.4,10.1);
\draw [blue, ->-] (3.2,9.3) -- (4.,10.1);
\draw [->-] (4.8,6.9) -- (4.,6.9);
\draw [->-] (4.,6.9) -- (2.4,6.9);
\draw [->-] (2.4,6.9) -- (1.6,6.9);
\node [rotate=0.] at (3.5,8.5) {\scriptsize $k$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $a''_1\lambda_{a''_1}$};
\node [rotate=0.] at (4.,10.4) {\scriptsize $a''_2\lambda_{a''_2}$};
\node [rotate=0.] at (2.2,7.3) {\scriptsize $a_1$};
\node [rotate=0.] at (4.2,7.3) {\scriptsize $a_2$};
\end{tikzpicture}
}

\newcommand{\projmorH}[6]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,7.3) -- (1.6,6.7) -- (4.8,6.7) -- (4.8,7.3) -- cycle;
\path [lightgray, fill] (2.4,7.3) -- (3.2,8.1) -- (4.,7.3) -- cycle;
\draw [red, ->-] (2.4,7.3) -- (3.2,8.1);
\draw [blue, ->-] (4.,7.3) -- (3.2,8.1);
\draw [->-] (3.2,8.1) -- (3.2,9.3);
\draw [red, ->-] (3.2,9.3) -- (2.4,10.1);
\draw [blue, ->-] (3.2,9.3) -- (4.,10.1);
\draw [->-] (4.8,7.3) -- (4.,7.3);
\draw [->-] (4.,7.3) -- (2.4,7.3);
\draw [->-] (2.4,7.3) -- (1.6,7.3);
\node [rotate=0.] at (3.5,8.6) {\scriptsize $k$};
\node [rotate=0.] at (2.4,7.7) {\scriptsize $#1$};
\node [rotate=0.] at (4.,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (2.4,10.4) {\scriptsize $#3$};
\node [rotate=0.] at (4.,10.4) {\scriptsize $#4$};
\node [rotate=0.] at (3.5,8.2) {\scriptsize $#5$};
\node [rotate=0.] at (3.5,9.2) {\scriptsize $#6$};
\end{tikzpicture}
}

\newcommand{\projmorI}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [dashed] (1.6,8.) -- (1.6,10.4);
\node [rotate=0.] at (1.9,8.8) {\scriptsize $0$};
\end{tikzpicture}
}

\newcommand{\PseudoinvA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.6,7.2) -- (1.6,8.);
\draw [blue, ->-] (1.6,8.) -- (1.6,8.8);
\draw [red, ->-] (1.6,8.8) -- (1.6,9.6);
\draw [blue, ->-] (1.6,9.6) -- (1.6,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.8) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.6) {\scriptsize $\eta$};
\node [rotate=0.] at (1.9,7.5) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,9.2) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,10.1) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\PseudoinvB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.6,7.6) -- (1.6,9.1);
\draw [blue, ->-] (1.6,9.1) -- (1.6,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.1) {\scriptsize $\eta$};
\node [rotate=0.] at (1.9,9.9) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\PseudoinvC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [blue, ->-] (1.6,7.2) -- (1.6,8.);
\draw [red, ->-] (1.6,8.) -- (1.6,8.8);
\draw [blue, ->-] (1.6,8.8) -- (1.6,9.6);
\draw [red, ->-] (1.6,9.6) -- (1.6,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.8) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.6) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,7.5) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,10.1) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\PseudoinvD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [blue, ->-] (1.6,7.6) -- (1.6,9.1);
\draw [red, ->-] (1.6,9.1) -- (1.6,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.1) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (1.9,9.9) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\Rewrite}[4]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.6,8.6) -- (1.6,8.) -- (4.4,8.) -- (4.4,8.6) -- cycle;
\draw [->-] (4.4,8.6) -- (3.7,8.6);
\draw [->-] (3.7,8.6) -- (2.3,8.6);
\draw [->-] (2.3,8.6) -- (1.6,8.6);
\draw [red, ->-] (2.3,8.6) -- (2.3,9.4);
\draw [red, ->-] (2.3,9.4) -- (2.3,10.2);
\draw [blue, ->-] (3.7,8.6) -- (3.7,9.4);
\draw [blue, ->-] (3.7,9.4) -- (3.7,10.2);
\draw [very thick] (2.3,9.4) -- (3.7,9.4);
\node [rotate=0.] at (1.8,8.9) {\scriptsize $#1$};
\node [rotate=0.] at (4.5,8.9) {\scriptsize $#2$};
\node [rotate=0.] at (2.3,10.5) {\scriptsize $#3$};
\node [rotate=0.] at (3.7,10.5) {\scriptsize $#4$};
\node [rotate=0.] at (3.,8.9) {\scriptsize $\times$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.3,9.4) {\scriptsize $\tilde{\rho}^{\rm R}_i$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,9.4) {\scriptsize $\tilde{\rho}^{\rm L}_{i+1}$};
\end{tikzpicture}
}

\newcommand{\Shrinkgraph}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (-0.3,9.9) -- (-0.7,9.5) -- (-0.7,7.9) -- (-0.3,7.5) -- (3.7,7.5) -- (4.1,7.9) -- (4.1,9.5) -- (3.7,9.9) -- cycle;
\path [lightgray, fill] (7.1,9.9) -- (6.7,9.5) -- (6.7,7.9) -- (7.1,7.5) -- (11.1,7.5) -- (11.5,7.9) -- (11.5,9.5) -- (11.1,9.9) -- cycle;
\draw [fill] (-0.7,9.1) -- (4.1,9.1);
\draw [fill] (0.1,9.9) -- (0.1,9.1);
\draw [fill] (0.9,9.9) -- (0.9,9.1);
\draw [fill] (1.7,9.9) -- (1.7,9.1);
\draw [fill] (2.5,9.9) -- (2.5,9.1);
\draw [fill] (3.3,9.9) -- (3.3,9.1);
\draw [fill] (-0.3,9.1) -- (-0.3,8.3);
\draw [fill] (-0.7,8.3) -- (4.1,8.3);
\draw [fill] (0.5,9.1) -- (0.5,8.3);
\draw [fill] (1.3,9.1) -- (1.3,8.3);
\draw [fill] (2.1,9.1) -- (2.1,8.3);
\draw [fill] (2.9,9.1) -- (2.9,8.3);
\draw [fill] (3.7,9.1) -- (3.7,8.3);
\draw [fill] (0.1,8.3) -- (0.1,7.5);
\draw [fill] (1.7,8.3) -- (1.7,7.5);
\draw [fill] (2.5,8.3) -- (2.5,7.5);
\draw [fill] (3.3,8.3) -- (3.3,7.5);
\draw [fill] (0.9,8.3) -- (0.9,7.5);
\draw [fill, ->, very thick] (5.2,8.7) -- (6.3,8.7);
\draw [thick] (-0.7,7.9) -- (-0.7,9.5);
\draw [thick] (-0.3,7.5) -- (3.7,7.5);
\draw [thick] (-0.3,9.9) -- (3.7,9.9);
\draw [thick] (6.7,7.9) -- (6.7,9.5);
\draw [thick] (7.1,7.5) -- (11.1,7.5);
\draw [thick] (7.1,9.9) -- (11.1,9.9);
\draw [thick] (11.5,9.5) -- (11.5,7.9);
\draw [red, fill] (1.3,9.9) -- (1.3,10.7);
\draw [red, fill] (-0.3,9.9) -- (-0.3,10.7);
\draw [red, fill] (0.5,9.9) -- (0.5,10.7);
\draw [red, fill] (0.5,7.5) -- (0.5,6.7);
\draw [red, fill] (1.3,7.5) -- (1.3,6.7);
\draw [red, fill] (2.1,7.5) -- (2.1,6.7);
\draw [red, fill] (4.1,9.5) -- (4.9,9.5);
\draw [red, fill] (4.1,8.7) -- (4.9,8.7);
\draw [red, fill] (4.1,7.9) -- (4.9,7.9);
\draw [red, fill] (7.1,9.9) -- (7.1,10.7);
\draw [red, fill] (8.6,7.5) -- (8.6,6.7);
\draw [red, fill] (11.5,8.7) -- (12.3,8.7);
\draw [thick] (4.1,9.5) -- (4.1,7.9);
\draw [blue, dashed] (2.1,10.7) -- (2.1,9.9);
\draw [blue, dashed] (2.9,10.7) -- (2.9,9.9);
\draw [blue, dashed] (2.9,7.5) -- (2.9,6.7);
\draw [blue, dashed] (-0.2,7.5) -- (-0.2,6.7);
\draw [blue, dashed] (-0.7,8.7) -- (-1.5,8.7);
\draw [thick,rotate around={0.:(3.7,7.9)}] (3.7,7.9) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [thick,rotate around={0.:(-0.3,9.5)}] (-0.3,9.5) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(-0.3,7.9)}] (-0.3,7.9) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(-0.3,7.9)}] (-0.3,7.9) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(-0.3,9.5)}] (-0.3,9.5) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(3.7,7.9)}] (3.7,7.9) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\draw [thick,rotate around={0.:(11.1,7.9)}] (11.1,7.9) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.1,9.5)}] (7.1,9.5) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.1,7.9)}] (7.1,7.9) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.1,7.9)}] (7.1,7.9) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.1,9.5)}] (7.1,9.5) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(11.1,7.9)}] (11.1,7.9) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\draw [thick,rotate around={0.:(3.7,9.5)}] (3.7,9.5) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(3.7,9.5)}] (3.7,9.5) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,thick,fill,rotate around={0.:(11.1,9.5)}] (11.1,9.5) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [thick,rotate around={0.:(11.1,9.5)}] (11.1,9.5) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\node [rotate=0.] at (12.5,8.9) {\scriptsize $a_1$};
\node [rotate=0.] at (9.1,6.7) {\scriptsize $a_2$};
\node [rotate=0.] at (7.4,10.8) {\scriptsize $a_3$};
\node [rotate=0.] at (9.1,10.1) {\scriptsize $j_0$};
\node [rotate=0.] at (9.1,8.8) {\scriptsize $p$};
\node [rotate=0.] at (3.9,10.2) {\scriptsize $x_1$};
\node [rotate=0.] at (1.7,10.3) {\scriptsize $x_2$};
\node [rotate=0.] at (-1.,9.9) {\scriptsize $x_3$};
\node [rotate=0.] at (0.1,7.) {\scriptsize $x_4$};
\node [rotate=0.] at (2.5,7.) {\scriptsize $x_5$};
\node [rotate=0.] at (4.,7.1) {\scriptsize $x_6$};
\end{tikzpicture}
}

\newcommand{\singdA}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, -<-] (1.6,9.2) -- (1.6,10.4);
\draw [blue, -<-] (1.6,8.) -- (1.6,9.2);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.2) {\scriptsize $\eta$};
\node [rotate=0.] at (2.,10.) {\scriptsize $#1$};
\node [rotate=0.] at (2.,8.4) {\scriptsize $#2$};
\end{tikzpicture}
}

\newcommand{\singdB}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (1.6,8.5) -- (1.8,8.5) -- (1.7,8.7) -- cycle;
\path [fill] (1.7,8.7) -- (1.6,8.5) -- (1.8,8.5) -- cycle;
\path [draw] (1.6,9.9) -- (1.8,9.9) -- (1.7,9.7) -- cycle;
\draw [very thick] (1.7,8.7) -- (1.7,9.2);
\draw [very thick] (1.7,9.2) -- (1.7,9.7);
\draw [red, -<-] (1.7,9.9) -- (1.7,10.4);
\draw [blue, -<-] (1.7,8.) -- (1.7,8.5);
\node [rotate=0.] at (2.1,10.2) {\scriptsize $#1$};
\node [rotate=0.] at (2.1,8.2) {\scriptsize $#2$};
\node [circle, inner sep=1pt, fill=white,draw, inner sep=1pt,rotate=0.] at (1.7,9.2) {\scriptsize $\zeta$};
\node [rotate=0.] at (2.1,9.8) {\tiny $\gamma^{12}$};
\node [rotate=0.] at (2.1,8.6) {\tiny $\bar\beta^{12}$};
\end{tikzpicture}
}

\newcommand{\SubalgebraA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.6,8.) -- (1.6,8.8);
\draw [red, ->-] (1.6,9.6) -- (1.6,10.4);
\draw [blue, ->-] (1.6,8.8) -- (1.6,9.6);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.8) {\scriptsize $\eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.6) {\scriptsize $\bar \eta$};
\node [rotate=0.] at (1.9,9.2) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,10.1) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\SubalgebraB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (5.8,9.5) -- (5.9,9.3) -- (6.,9.5) -- cycle;
\path [draw] (5.9,8.7) -- (5.8,8.5) -- (6.,8.5) -- cycle;
\draw [red, ->-] (5.9,7.8) -- (5.9,8.5);
\draw [->-] (5.9,8.7) -- (5.9,9.3);
\draw [red, ->-] (5.9,9.5) -- (5.9,10.2);
\node [rotate=0.] at (6.2,8.2) {\scriptsize $A_1$};
\node [rotate=0.] at (6.2,9.) {\scriptsize $A_{12}$};
\node [rotate=0.] at (6.2,9.8) {\scriptsize $A_1$};
\end{tikzpicture}
}

\newcommand{\SubalgebraC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [blue, ->-] (1.6,8.) -- (1.6,8.8);
\draw [red, ->-] (1.6,8.8) -- (1.6,9.6);
\draw [blue, ->-] (1.6,9.6) -- (1.6,10.4);
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,8.8) {\scriptsize $\bar \eta$};
\node [fill=white,draw, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,9.6) {\scriptsize $\eta$};
\node [rotate=0.] at (1.9,8.4) {\scriptsize $A_2$};
\node [rotate=0.] at (1.9,9.2) {\scriptsize $A_1$};
\node [rotate=0.] at (1.9,10.) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\SubalgebraD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (4.7,9.) -- (4.6,8.8) -- (4.8,8.8) -- cycle;
\path [draw] (4.6,9.8) -- (4.7,9.6) -- (4.8,9.8) -- cycle;
\draw [blue, ->-] (4.7,8.1) -- (4.7,8.8);
\draw [->-] (4.7,9.) -- (4.7,9.6);
\draw [blue, ->-] (4.7,9.8) -- (4.7,10.5);
\node [rotate=0.] at (5.1,9.3) {\scriptsize $A_{12}$};
\node [rotate=0.] at (5.,8.5) {\scriptsize $A_2$};
\node [rotate=0.] at (5.,10.1) {\scriptsize $A_2$};
\end{tikzpicture}
}

\newcommand{\toric}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (1.7,9.) -- (1.7,7.2) -- (6.5,7.2) -- (6.5,9.) -- cycle;
\draw [thick] (3.7,10.) ..controls (3.722,10.046) and (3.744,10.092) .. (3.8,10.1)
			 ..controls (3.856,10.108) and (3.944,10.077) .. (4.,10.1)
			 ..controls (4.056,10.123) and (4.078,10.2) .. (4.1,10.2)
			 ..controls (4.122,10.2) and (4.144,10.123) .. (4.2,10.1)
			 ..controls (4.256,10.077) and (4.344,10.108) .. (4.4,10.1)
			 ..controls (4.456,10.092) and (4.478,10.046) .. (4.5,10.);
\draw [thick] (3.6,10.) ..controls (3.567,10.042) and (3.533,10.083) .. (3.5,10.1)
			 ..controls (3.467,10.117) and (3.433,10.108) .. (3.4,10.1);
\draw [thick] (2.3,10.1) ..controls (2.267,10.086) and (2.233,10.071) .. (2.2,10.1)
			 ..controls (2.167,10.129) and (2.133,10.2) .. (2.1,10.2)
			 ..controls (2.067,10.2) and (2.033,10.129) .. (2.,10.1)
			 ..controls (1.967,10.071) and (1.933,10.086) .. (1.9,10.1);
\draw [thick] (4.6,10.) ..controls (4.633,10.042) and (4.667,10.083) .. (4.7,10.1)
			 ..controls (4.733,10.117) and (4.767,10.108) .. (4.8,10.1);
\draw [thick] (5.9,10.1) ..controls (5.933,10.086) and (5.965,10.071) .. (6.,10.1)
			 ..controls (6.035,10.129) and (6.071,10.2) .. (6.1,10.2)
			 ..controls (6.129,10.2) and (6.151,10.129) .. (6.2,10.1)
			 ..controls (6.249,10.071) and (6.324,10.086) .. (6.4,10.1);
\draw [fill] (1.7,9.) -- (6.5,9.);
\draw [fill] (1.7,8.2) -- (6.5,8.2);
\draw [fill] (2.5,9.) -- (2.5,8.2);
\draw [fill] (3.3,9.) -- (3.3,8.2);
\draw [fill] (4.1,9.) -- (4.1,8.2);
\draw [fill] (4.9,9.) -- (4.9,8.2);
\draw [fill] (5.7,9.) -- (5.7,8.2);
\draw [fill] (2.1,8.2) -- (2.1,7.4);
\draw [fill] (2.9,8.2) -- (2.9,7.4);
\draw [fill] (3.7,8.2) -- (3.7,7.4);
\draw [fill] (4.5,8.2) -- (4.5,7.4);
\draw [fill] (5.3,8.2) -- (5.3,7.4);
\draw [fill] (6.1,8.2) -- (6.1,7.4);
\draw [thick] (3.4,10.1) -- (2.3,10.1);
\draw [thick] (1.9,10.1) -- (1.6,10.1);
\draw [thick] (4.8,10.1) -- (5.9,10.1);
\draw [thick] (6.4,10.1) -- (6.6,10.1);
\draw [red, fill] (2.1,9.) -- (2.1,9.8);
\draw [red, fill] (2.9,9.) -- (2.9,9.8);
\draw [red, fill] (3.7,9.) -- (3.7,9.8);
\draw [blue, dashed] (4.5,9.) -- (4.5,9.8);
\draw [blue, dashed] (5.3,9.) -- (5.3,9.8);
\draw [blue, dashed] (6.1,9.) -- (6.1,9.8);
\node [rotate=0.] at (4.1,8.) {\tiny $v$};
\node [rotate=0.] at (3.6,9.6) {\tiny $1$};
\node [rotate=0.] at (3.,9.6) {\tiny $2$};
\node [rotate=0.] at (3.1,9.1) {\tiny $3$};
\node [rotate=0.] at (3.5,9.1) {\tiny $4$};
\node [rotate=0.] at (3.4,8.6) {\tiny $5$};
\node [rotate=0.] at (3.5,8.3) {\tiny $6$};
\node [rotate=0.] at (3.9,8.3) {\tiny $7$};
\node [rotate=0.] at (4.,8.6) {\tiny $8$};
\node [rotate=0.] at (3.9,9.1) {\tiny $9$};
\node [rotate=0.] at (3.3,9.4) {\tiny $p'$};
\node [rotate=0.] at (3.7,8.6) {\tiny $p$};
\node [rotate=0.] at (4.1,9.4) {\tiny $x$};
\node [rotate=0.] at (4.1,10.4) {\scriptsize $\text{boundary junction}$};
\node [rotate=0.] at (2.1,10.4) {\scriptsize $\text{rough}$};
\node [rotate=0.] at (6.1,10.4) {\scriptsize $\text{smooth}$};
\node [rotate=0.] at (4.3,8.3) {\tiny $11$};
\end{tikzpicture}
}

\newcommand{\ToricSim}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.6,9.5) -- (2.3,9.2) -- (2.3,7.2) -- (2.6,6.9) -- (6.4,6.9) -- (6.7,7.2) -- (6.7,9.2) -- (6.4,9.5) -- cycle;
\path [lightgray, fill] (9.9,9.4) -- (9.6,9.1) -- (9.6,7.2) -- (9.9,6.9) -- (13.8,6.9) -- (14.1,7.2) -- (14.1,9.1) -- (13.8,9.4) -- cycle;
\draw [->, ultra thick] (7.7,8.2) -- (8.9,8.2);
\draw [fill] (2.3,8.8) -- (6.7,8.8);
\draw [fill] (2.3,8.2) -- (6.7,8.2);
\draw [fill] (2.9,9.5) -- (2.9,8.8);
\draw [fill] (3.5,9.5) -- (3.5,8.8);
\draw [fill] (4.2,9.5) -- (4.2,8.8);
\draw [fill] (4.8,9.5) -- (4.8,8.8);
\draw [fill] (5.5,9.5) -- (5.5,8.8);
\draw [fill] (6.1,9.5) -- (6.1,8.8);
\draw [fill] (2.6,8.8) -- (2.6,8.2);
\draw [fill] (3.2,8.8) -- (3.2,8.2);
\draw [fill] (3.9,8.8) -- (3.9,8.2);
\draw [fill] (4.5,8.8) -- (4.5,8.2);
\draw [fill] (5.1,8.8) -- (5.1,8.2);
\draw [fill] (5.8,8.8) -- (5.8,8.2);
\draw [fill] (6.4,8.8) -- (6.4,8.2);
\draw [red, fill] (1.6,9.1) -- (2.3,9.1);
\draw [red, fill] (3.2,10.1) -- (3.2,9.5);
\draw [red, fill] (1.6,8.5) -- (2.3,8.5);
\draw [blue, fill] (1.6,8.) -- (2.3,8.);
\draw [blue, fill] (2.9,6.9) -- (2.9,6.3);
\draw [blue, fill] (3.5,6.9) -- (3.5,6.3);
\draw [thick] (2.6,9.5) -- (6.4,9.5);
\draw [thick] (6.7,9.2) -- (6.7,7.2);
\draw [thick] (6.4,6.9) -- (2.6,6.9);
\draw [thick] (2.3,7.2) -- (2.3,9.2);
\draw [blue, fill] (3.9,10.1) -- (3.9,9.5);
\draw [blue, fill] (4.5,10.1) -- (4.5,9.5);
\draw [red, fill] (5.8,10.1) -- (5.8,9.5);
\draw [red, fill] (7.4,9.1) -- (6.7,9.1);
\draw [red, fill] (4.2,6.9) -- (4.2,6.3);
\draw [red, fill] (4.8,6.9) -- (4.8,6.3);
\draw [blue, fill] (6.7,8.) -- (7.4,8.);
\draw [] (2.9,8.2) -- (2.9,7.6);
\draw [] (3.5,8.2) -- (3.5,7.6);
\draw [] (4.2,8.2) -- (4.2,7.6);
\draw [] (4.8,8.2) -- (4.8,7.6);
\draw [] (5.5,8.2) -- (5.5,7.6);
\draw [] (6.1,8.2) -- (6.1,7.6);
\draw [] (2.3,7.6) -- (6.7,7.6);
\draw [] (3.2,7.6) -- (3.2,6.9);
\draw [] (3.9,7.6) -- (3.9,6.9);
\draw [] (4.5,7.6) -- (4.5,6.9);
\draw [] (5.1,7.6) -- (5.1,6.9);
\draw [] (5.8,7.6) -- (5.8,6.9);
\draw [] (6.4,7.6) -- (6.4,6.9);
\draw [] (2.6,7.6) -- (2.6,6.9);
\draw [red, fill] (5.5,6.9) -- (5.5,6.3);
\draw [blue] (1.6,7.4) -- (2.3,7.4);
\draw [blue] (6.7,7.4) -- (7.4,7.4);
\draw [blue] (6.1,6.9) -- (6.1,6.3);
\draw [red, fill] (6.7,8.5) -- (7.4,8.5);
\draw [blue, fill] (5.1,10.1) -- (5.1,9.5);
\draw [red, fill] (8.8,9.) -- (9.6,9.);
\draw [blue, fill] (10.2,6.9) -- (10.2,6.);
\draw [thick] (9.9,9.4) -- (13.8,9.4);
\draw [thick] (14.1,9.1) -- (14.1,7.2);
\draw [thick] (13.8,6.9) -- (9.9,6.9);
\draw [thick] (9.6,7.2) -- (9.6,9.1);
\draw [blue, fill] (11.8,10.1) -- (11.8,9.4);
\draw [red, fill] (14.9,9.) -- (14.1,9.);
\draw [red, fill] (12.2,6.9) -- (12.2,6.);
\draw [blue] (14.1,7.4) -- (14.9,7.4);
\draw [very thick,rotate around={0.:(6.4,9.2)}] (6.4,9.2) ++(0.:0.3 and 0.3) arc(0.:90.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(2.6,9.2)}] (2.6,9.2) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(2.6,7.2)}] (2.6,7.2) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(6.4,7.2)}] (6.4,7.2) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(13.8,9.1)}] (13.8,9.1) ++(0.:0.3 and 0.3) arc(0.:90.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(9.9,9.1)}] (9.9,9.1) ++(90.:0.3 and 0.3) arc(90.:180.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(9.9,7.2)}] (9.9,7.2) ++(180.:0.3 and 0.3) arc(180.:270.:0.3 and 0.3);
\draw [very thick,rotate around={0.:(13.8,7.2)}] (13.8,7.2) ++(270.:0.3 and 0.3) arc(270.:360.:0.3 and 0.3);
\draw [lightgray,fill,rotate around={0.:(13.8,9.1)}] (13.8,9.1) ++(0.:0.29 and 0.29) arc(0.:90.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(6.4,9.2)}] (6.4,9.2) ++(0.:0.29 and 0.29) arc(0.:90.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(9.9,9.1)}] (9.9,9.1) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(2.6,9.2)}] (2.6,9.2) ++(90.:0.29 and 0.29) arc(90.:180.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(2.6,7.2)}] (2.6,7.2) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(9.9,7.2)}] (9.9,7.2) ++(180.:0.29 and 0.29) arc(180.:270.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(13.8,7.2)}] (13.8,7.2) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\draw [lightgray,fill,rotate around={0.:(6.4,7.2)}] (6.4,7.2) ++(270.:0.29 and 0.29) arc(270.:360.:0.29 and 0.29);
\node [rotate=0.] at (11.8,10.4) {\scriptsize $0$};
\node [rotate=0.] at (5.5,9.8) {\scriptsize $x_1$};
\node [rotate=0.] at (3.5,9.8) {\scriptsize $x_2$};
\node [rotate=0.] at (1.9,8.2) {\scriptsize $x_3$};
\node [rotate=0.] at (3.9,6.6) {\scriptsize $x_4$};
\node [rotate=0.] at (5.8,6.6) {\scriptsize $x_5$};
\node [rotate=0.] at (7.1,8.2) {\scriptsize $x_6$};
\node [rotate=0.] at (1.8,9.6) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (7.2,9.6) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (4.8,6.) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (4.5,10.4) {\scriptsize $0$};
\node [rotate=0.] at (1.7,6.6) {\scriptsize $0$};
\node [rotate=0.] at (7.3,6.8) {\scriptsize $0$};
\node [rotate=0.] at (12.8,9.8) {\scriptsize $x_1$};
\node [rotate=0.] at (10.9,9.8) {\scriptsize $x_2$};
\node [rotate=0.] at (9.3,7.3) {\scriptsize $x_3$};
\node [rotate=0.] at (11.2,6.6) {\scriptsize $x_4$};
\node [rotate=0.] at (13.9,6.5) {\scriptsize $x_5$};
\node [rotate=0.] at (14.4,8.2) {\scriptsize $x_6$};
\node [rotate=0.] at (8.9,9.2) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (14.6,9.2) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (12.2,5.7) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (9.8,6.1) {\scriptsize $0$};
\node [rotate=0.] at (14.8,7.1) {\scriptsize $0$};
\node [rotate=0.] at (4.5,5.2) {\scriptsize $(a)$};
\node [rotate=0.] at (12.2,5.2) {\scriptsize $(b)$};
\end{tikzpicture}
}

\newcommand{\torisixjunc}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (2.8,9.2) -- (2.4,8.8) -- (2.4,6.4) -- (2.8,6.) -- (7.6,6.) -- (8.,6.4) -- (8.,8.8) -- (7.6,9.2) -- cycle;
\draw [fill] (2.4,8.4) -- (8.,8.4);
\draw [fill] (2.4,7.6) -- (8.,7.6);
\draw [fill] (3.2,9.2) -- (3.2,8.4);
\draw [fill] (4.,9.2) -- (4.,8.4);
\draw [fill] (4.8,9.2) -- (4.8,8.4);
\draw [fill] (5.6,9.2) -- (5.6,8.4);
\draw [fill] (6.4,9.2) -- (6.4,8.4);
\draw [fill] (7.2,9.2) -- (7.2,8.4);
\draw [fill] (2.8,8.4) -- (2.8,7.6);
\draw [fill] (3.6,8.4) -- (3.6,7.6);
\draw [fill] (4.4,8.4) -- (4.4,7.6);
\draw [fill] (5.2,8.4) -- (5.2,7.6);
\draw [fill] (6.,8.4) -- (6.,7.6);
\draw [fill] (6.8,8.4) -- (6.8,7.6);
\draw [fill] (7.6,8.4) -- (7.6,7.6);
\draw [red, fill] (1.6,8.7) -- (2.4,8.7);
\draw [red, fill] (3.6,10.) -- (3.6,9.2);
\draw [red, fill] (1.6,8.) -- (2.4,8.);
\draw [blue, fill] (1.6,7.3) -- (2.4,7.3);
\draw [blue, fill] (3.2,6.) -- (3.2,5.2);
\draw [blue, fill] (4.,6.) -- (4.,5.2);
\draw [thick] (2.8,9.2) -- (7.6,9.2);
\draw [thick] (8.,8.8) -- (8.,6.4);
\draw [thick] (7.6,6.) -- (2.8,6.);
\draw [thick] (2.4,6.4) -- (2.4,8.8);
\draw [blue, fill] (4.4,10.) -- (4.4,9.2);
\draw [blue, fill] (5.2,10.) -- (5.2,9.2);
\draw [red, fill] (6.8,10.) -- (6.8,9.2);
\draw [red, fill] (8.8,8.7) -- (8.,8.7);
\draw [red, fill] (4.8,6.) -- (4.8,5.2);
\draw [red, fill] (5.6,6.) -- (5.6,5.2);
\draw [blue, fill] (8.,7.3) -- (8.8,7.3);
\draw [] (3.2,7.6) -- (3.2,6.8);
\draw [] (4.,7.6) -- (4.,6.8);
\draw [] (4.8,7.6) -- (4.8,6.8);
\draw [] (5.6,7.6) -- (5.6,6.8);
\draw [] (6.4,7.6) -- (6.4,6.8);
\draw [] (7.2,7.6) -- (7.2,6.8);
\draw [] (2.4,6.8) -- (8.,6.8);
\draw [] (3.6,6.8) -- (3.6,6.);
\draw [] (4.4,6.8) -- (4.4,6.);
\draw [] (5.2,6.8) -- (5.2,6.);
\draw [] (6.,6.8) -- (6.,6.);
\draw [] (6.8,6.8) -- (6.8,6.);
\draw [] (7.6,6.8) -- (7.6,6.);
\draw [] (2.8,6.8) -- (2.8,6.);
\draw [red, fill] (6.4,6.) -- (6.4,5.2);
\draw [blue] (1.6,6.6) -- (2.4,6.6);
\draw [blue] (8.,6.6) -- (8.8,6.6);
\draw [blue] (7.2,6.) -- (7.2,5.2);
\draw [red, fill] (8.,8.) -- (8.8,8.);
\draw [blue, fill] (6.,10.) -- (6.,9.2);
\draw [thick,rotate around={0.:(7.6,8.8)}] (7.6,8.8) ++(0.:0.4 and 0.4) arc(0.:90.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,8.8)}] (2.8,8.8) ++(90.:0.4 and 0.4) arc(90.:180.:0.4 and 0.4);
\draw [thick,rotate around={0.:(2.8,6.4)}] (2.8,6.4) ++(180.:0.4 and 0.4) arc(180.:270.:0.4 and 0.4);
\draw [thick,rotate around={0.:(7.6,6.4)}] (7.6,6.4) ++(270.:0.4 and 0.4) arc(270.:360.:0.4 and 0.4);
\draw [lightgray,fill,rotate around={0.:(7.6,8.8)}] (7.6,8.8) ++(0.:0.38 and 0.38) arc(0.:90.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,8.8)}] (2.8,8.8) ++(90.:0.38 and 0.38) arc(90.:180.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(2.8,6.4)}] (2.8,6.4) ++(180.:0.38 and 0.38) arc(180.:270.:0.38 and 0.38);
\draw [lightgray,fill,rotate around={0.:(7.6,6.4)}] (7.6,6.4) ++(270.:0.38 and 0.38) arc(270.:360.:0.38 and 0.38);
\node [rotate=0.] at (6.4,9.6) {\scriptsize $x_1$};
\node [rotate=0.] at (4.,9.6) {\scriptsize $x_2$};
\node [rotate=0.] at (2.,7.6) {\scriptsize $x_3$};
\node [rotate=0.] at (4.4,5.6) {\scriptsize $x_4$};
\node [rotate=0.] at (6.8,5.6) {\scriptsize $x_5$};
\node [rotate=0.] at (8.4,7.6) {\scriptsize $x_6$};
\node [rotate=0.] at (1.8,9.4) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (8.6,9.4) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (5.6,4.8) {\scriptsize $0\oplus1$};
\node [rotate=0.] at (5.2,10.4) {\scriptsize $0$};
\node [rotate=0.] at (1.7,5.6) {\scriptsize $0$};
\node [rotate=0.] at (8.7,5.8) {\scriptsize $0$};
\end{tikzpicture}
}

\newcommand{\XYcondA}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (4.4,8.4) -- (4.6,8.2) -- (4.7,8.5) -- cycle;
\path [draw] (5.6,8.2) -- (5.8,8.4) -- (5.5,8.5) -- cycle;
\draw [red, ->-] (4.1,7.9) -- (4.5,8.3);
\draw [red, ->-] (6.1,7.9) -- (5.7,8.3);
\draw [very thick] (4.7,8.5) -- (5.1,8.9);
\draw [very thick] (5.5,8.5) -- (5.1,8.9);
\draw [->-] (5.1,8.9) -- (5.1,10.1);
\draw [fill,rotate around={0.:(5.1,8.9)}] (5.1,8.9) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (4.1,7.7) {\scriptsize $#1$};
\node [rotate=0.] at (6.1,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (5.1,10.3) {\scriptsize $#3$};
\node [rotate=0.] at (6.,8.6) {\scriptsize $\gamma^{12}$};
\node [rotate=0.] at (4.2,8.6) {\scriptsize $\gamma^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondB}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (2.4,9.4) -- (2.6,9.7) -- (2.8,9.4) -- cycle;
\draw [red, ->-] (1.6,8.) -- (2.6,9.);
\draw [red, ->-] (3.6,8.) -- (2.6,9.);
\draw [->-] (2.6,9.7) -- (2.6,10.2);
\draw [red, very thick] (2.6,9.) -- (2.6,9.4);
\draw [red,fill,rotate around={0.:(2.6,9.)}] (2.6,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (1.6,7.8) {\scriptsize $#1$};
\node [rotate=0.] at (3.6,7.8) {\scriptsize $#2$};
\node [rotate=0.] at (2.6,10.4) {\scriptsize $#3$};
\node [rotate=0.] at (3.2,9.5) {\scriptsize $\gamma^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondC}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (3.8,8.5) -- (4.,8.3) -- (4.1,8.6) -- cycle;
\path [draw] (5.,8.3) -- (5.2,8.5) -- (4.9,8.6) -- cycle;
\draw [very thick] (4.1,8.6) -- (4.5,9.);
\draw [very thick] (4.9,8.6) -- (4.5,9.);
\draw [->-] (4.5,9.) -- (4.5,10.2);
\draw [blue, ->-] (3.5,8.) -- (3.9,8.4);
\draw [blue, ->-] (5.5,8.) -- (5.1,8.4);
\draw [fill,rotate around={0.:(4.5,9.)}] (4.5,9.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.5,7.8) {\scriptsize $#1$};
\node [rotate=0.] at (5.5,7.8) {\scriptsize $#2$};
\node [rotate=0.] at (4.5,10.4) {\scriptsize $#3$};
\node [rotate=0.] at (5.4,8.7) {\scriptsize $\beta^{12}$};
\node [rotate=0.] at (3.6,8.7) {\scriptsize $\beta^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondD}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (3.4,9.5) -- (3.6,9.8) -- (3.8,9.5) -- cycle;
\draw [->-] (3.6,9.8) -- (3.6,10.3);
\draw [blue, ->-] (2.6,8.1) -- (3.6,9.1);
\draw [blue, ->-] (4.6,8.1) -- (3.6,9.1);
\draw [blue, very thick] (3.6,9.1) -- (3.6,9.5);
\draw [blue,fill,rotate around={0.:(3.6,9.1)}] (3.6,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.6,7.9) {\scriptsize $#1$};
\node [rotate=0.] at (4.6,7.9) {\scriptsize $#2$};
\node [rotate=0.] at (3.6,10.6) {\scriptsize $#3$};
\node [rotate=0.] at (4.2,9.6) {\scriptsize $\beta^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondE}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [fill] (2.,8.7) -- (1.9,8.5) -- (2.1,8.5) -- cycle;
\path [fill] (3.,8.7) -- (2.9,8.5) -- (3.1,8.5) -- cycle;
\path [draw] (1.9,9.2) -- (2.1,9.2) -- (2.,9.) -- cycle;
\path [draw] (2.9,9.2) -- (3.1,9.2) -- (3.,9.) -- cycle;
\draw [red, very thick] (2.5,9.7) ..controls (2.436,9.676) and (2.371,9.651) .. (2.3,9.6)
			 ..controls (2.229,9.549) and (2.151,9.471) .. (2.1,9.4)
			 ..controls (2.049,9.329) and (2.024,9.264) .. (2.,9.2);
\draw [red, very thick] (2.5,9.7) ..controls (2.564,9.676) and (2.629,9.651) .. (2.7,9.6)
			 ..controls (2.771,9.549) and (2.849,9.471) .. (2.9,9.4)
			 ..controls (2.951,9.329) and (2.976,9.264) .. (3.,9.2);
\draw [blue, very thick] (2.5,8.) ..controls (2.436,8.024) and (2.371,8.049) .. (2.3,8.1)
			 ..controls (2.229,8.151) and (2.151,8.229) .. (2.1,8.3)
			 ..controls (2.049,8.371) and (2.024,8.436) .. (2.,8.5);
\draw [blue, very thick] (2.5,8.) ..controls (2.564,8.024) and (2.629,8.049) .. (2.7,8.1)
			 ..controls (2.771,8.151) and (2.849,8.229) .. (2.9,8.3)
			 ..controls (2.951,8.371) and (2.976,8.436) .. (3.,8.5);
\draw [very thick] (2.,9.) -- (2.,8.7);
\draw [very thick] (3.,9.) -- (3.,8.7);
\draw [red, -<-] (2.5,9.7) -- (2.5,10.4);
\draw [blue, -<-] (2.5,7.3) -- (2.5,8.);
\draw [red,fill,rotate around={0.:(2.5,9.7)}] (2.5,9.7) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\draw [blue,fill,rotate around={0.:(2.5,8.)}] (2.5,8.) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.1,10.1) {\scriptsize $#1$};
\node [rotate=0.] at (3.1,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (3.4,9.2) {\tiny $\gamma^{12}$};
\node [rotate=0.] at (1.6,9.2) {\tiny $\gamma^{12}$};
\node [rotate=0.] at (3.4,8.5) {\tiny $\bar \beta^{12}$};
\node [rotate=0.] at (1.6,8.5) {\tiny $\bar \beta^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondF}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [fill] (1.7,8.6) -- (1.6,8.4) -- (1.8,8.4) -- cycle;
\path [draw] (1.6,9.1) -- (1.8,9.1) -- (1.7,8.9) -- cycle;
\draw [very thick] (1.7,8.9) -- (1.7,8.6);
\draw [red, -<-] (1.7,9.1) -- (1.7,10.4);
\draw [blue, -<-] (1.7,7.3) -- (1.7,8.4);
\node [rotate=0.] at (2.3,10.) {\scriptsize $#1$};
\node [rotate=0.] at (2.3,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (2.2,8.4) {\tiny $\bar \beta^{12}$};
\node [rotate=0.] at (2.2,9.1) {\tiny $\gamma^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondG}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (3.5,8.8) -- (3.7,8.6) -- (3.4,8.5) -- cycle;
\path [draw] (4.3,8.6) -- (4.5,8.8) -- (4.6,8.5) -- cycle;
\draw [->-] (3.,8.1) -- (3.4,8.5);
\draw [->-] (5.,8.1) -- (4.6,8.5);
\draw [blue, very thick] (3.6,8.7) -- (4.,9.1);
\draw [blue, very thick] (4.4,8.7) -- (4.,9.1);
\draw [blue, ->-] (4.,9.1) -- (4.,10.3);
\draw [blue,fill,rotate around={0.:(4.,9.1)}] (4.,9.1) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (3.,7.9) {\scriptsize $#1$};
\node [rotate=0.] at (5.,7.9) {\scriptsize $#2$};
\node [rotate=0.] at (4.,10.5) {\scriptsize $#3$};
\node [rotate=0.] at (4.9,8.8) {\scriptsize $\bar{\beta}^{12}$};
\node [rotate=0.] at (3.1,8.8) {\scriptsize $\bar{\beta}^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondH}[3]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (3.4,9.6) -- (3.8,9.6) -- (3.6,9.3) -- cycle;
\draw [->-] (2.6,7.9) -- (3.6,8.9);
\draw [->-] (4.6,7.9) -- (3.6,8.9);
\draw [very thick] (3.6,8.9) -- (3.6,9.3);
\draw [blue, ->-] (3.6,9.6) -- (3.6,10.2);
\draw [fill,rotate around={0.:(3.6,8.9)}] (3.6,8.9) ++(0.:0.1 and 0.1) arc(0.:360.:0.1 and 0.1);
\node [rotate=0.] at (2.6,7.7) {\scriptsize $#1$};
\node [rotate=0.] at (4.6,7.7) {\scriptsize $#2$};
\node [rotate=0.] at (3.6,10.5) {\scriptsize $#3$};
\node [rotate=0.] at (4.2,9.5) {\scriptsize $\bar{\beta}^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondI}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (1.6,8.7) -- (1.7,8.5) -- (1.8,8.7) -- cycle;
\path [draw] (1.6,9.3) -- (1.7,9.5) -- (1.8,9.3) -- cycle;
\draw [red, very thick] (1.7,8.7) -- (1.7,9.3);
\draw [-<-] (1.7,9.5) -- (1.7,10.1);
\draw [-<-] (1.7,7.9) -- (1.7,8.5);
\node [rotate=0.] at (1.7,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (1.7,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (2.2,8.6) {\scriptsize $\gamma^{12}$};
\node [rotate=0.] at (2.2,9.4) {\scriptsize $\bar{\gamma}^{12}$};
\end{tikzpicture}
}

\newcommand{\XYcondJ}[1]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [-<-] (1.6,8.2) -- (1.6,10.4);
\node [rotate=0.] at (2.2,9.3) {\scriptsize $#1$};
\end{tikzpicture}
}

\newcommand{\XYcondK}[2]{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw] (1.6,9.3) -- (1.7,9.5) -- (1.8,9.3) -- cycle;
\path [fill] (1.7,9.5) -- (1.6,9.3) -- (1.8,9.3) -- cycle;
\path [fill] (1.6,8.7) -- (1.7,8.5) -- (1.8,8.7) -- cycle;
\draw [blue, very thick] (1.7,8.7) -- (1.7,9.3);
\draw [-<-] (1.7,9.5) -- (1.7,10.1);
\draw [-<-] (1.7,7.9) -- (1.7,8.5);
\node [rotate=0.] at (1.7,10.4) {\scriptsize $#1$};
\node [rotate=0.] at (1.7,7.6) {\scriptsize $#2$};
\node [rotate=0.] at (2.2,8.7) {\scriptsize $\beta^{12}$};
\node [rotate=0.] at (2.2,9.5) {\scriptsize $\bar{\beta}^{12}$};
\end{tikzpicture}
}

\newcommand{\ztolw}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill] (7.8,9.) -- (7.8,7.2) -- (12.6,7.2) -- (12.6,9.) -- cycle;
\path [lightgray, fill] (1.7,9.) -- (1.7,7.2) -- (6.5,7.2) -- (6.5,9.) -- cycle;
\draw [thick] (9.8,10.) ..controls (9.822,10.046) and (9.844,10.092) .. (9.9,10.1)
			 ..controls (9.956,10.108) and (10.044,10.077) .. (10.1,10.1)
			 ..controls (10.156,10.123) and (10.178,10.2) .. (10.2,10.2)
			 ..controls (10.222,10.2) and (10.244,10.123) .. (10.3,10.1)
			 ..controls (10.356,10.077) and (10.444,10.108) .. (10.5,10.1)
			 ..controls (10.556,10.092) and (10.578,10.046) .. (10.6,10.);
\draw [thick] (3.7,10.) ..controls (3.722,10.046) and (3.744,10.092) .. (3.8,10.1)
			 ..controls (3.856,10.108) and (3.944,10.077) .. (4.,10.1)
			 ..controls (4.056,10.123) and (4.078,10.2) .. (4.1,10.2)
			 ..controls (4.122,10.2) and (4.144,10.123) .. (4.2,10.1)
			 ..controls (4.256,10.077) and (4.344,10.108) .. (4.4,10.1)
			 ..controls (4.456,10.092) and (4.478,10.046) .. (4.5,10.);
\draw [thick] (3.6,10.) ..controls (3.567,10.042) and (3.533,10.083) .. (3.5,10.1)
			 ..controls (3.467,10.117) and (3.433,10.108) .. (3.4,10.1);
\draw [thick] (2.3,10.1) ..controls (2.267,10.086) and (2.233,10.071) .. (2.2,10.1)
			 ..controls (2.167,10.129) and (2.133,10.2) .. (2.1,10.2)
			 ..controls (2.067,10.2) and (2.033,10.129) .. (2.,10.1)
			 ..controls (1.967,10.071) and (1.933,10.086) .. (1.9,10.1);
\draw [thick] (4.6,10.) ..controls (4.633,10.042) and (4.667,10.083) .. (4.7,10.1)
			 ..controls (4.733,10.117) and (4.767,10.108) .. (4.8,10.1);
\draw [thick] (5.9,10.1) ..controls (5.933,10.086) and (5.965,10.071) .. (6.,10.1)
			 ..controls (6.035,10.129) and (6.071,10.2) .. (6.1,10.2)
			 ..controls (6.129,10.2) and (6.151,10.129) .. (6.2,10.1)
			 ..controls (6.249,10.071) and (6.324,10.086) .. (6.4,10.1);
\draw [fill] (7.8,9.) -- (12.6,9.);
\draw [fill] (7.8,8.2) -- (12.6,8.2);
\draw [fill] (8.6,9.) -- (8.6,8.2);
\draw [fill] (9.4,9.) -- (9.4,8.2);
\draw [fill] (10.2,9.) -- (10.2,8.2);
\draw [fill] (11.,9.) -- (11.,8.2);
\draw [fill] (11.8,9.) -- (11.8,8.2);
\draw [fill] (8.2,8.2) -- (8.2,7.4);
\draw [fill] (9.,8.2) -- (9.,7.4);
\draw [fill] (9.8,8.2) -- (9.8,7.4);
\draw [fill] (10.6,8.2) -- (10.6,7.4);
\draw [fill] (11.4,8.2) -- (11.4,7.4);
\draw [fill] (12.2,8.2) -- (12.2,7.4);
\draw [red, fill] (8.2,9.) -- (8.2,9.8);
\draw [red, fill] (9.,9.) -- (9.,9.8);
\draw [red, fill] (9.8,9.) -- (9.8,9.8);
\draw [blue] (10.6,9.) -- (10.6,9.8);
\draw [blue] (11.4,9.) -- (11.4,9.8);
\draw [blue] (12.2,9.) -- (12.2,9.8);
\draw [fill] (1.7,9.) -- (6.5,9.);
\draw [fill] (1.7,8.2) -- (6.5,8.2);
\draw [fill] (2.5,9.) -- (2.5,8.2);
\draw [fill] (3.3,9.) -- (3.3,8.2);
\draw [fill] (4.1,9.) -- (4.1,8.2);
\draw [fill] (4.9,9.) -- (4.9,8.2);
\draw [fill] (5.7,9.) -- (5.7,8.2);
\draw [fill] (2.1,8.2) -- (2.1,7.4);
\draw [fill] (2.9,8.2) -- (2.9,7.4);
\draw [fill] (3.7,8.2) -- (3.7,7.4);
\draw [fill] (4.5,8.2) -- (4.5,7.4);
\draw [fill] (5.3,8.2) -- (5.3,7.4);
\draw [fill] (6.1,8.2) -- (6.1,7.4);
\draw [thick] (3.4,10.1) -- (2.3,10.1);
\draw [thick] (1.9,10.1) -- (1.6,10.1);
\draw [thick] (4.8,10.1) -- (5.9,10.1);
\draw [thick] (6.4,10.1) -- (6.6,10.1);
\draw [red, fill] (2.1,9.) -- (2.1,9.8);
\draw [red, fill] (2.9,9.) -- (2.9,9.8);
\draw [red, fill] (3.7,9.) -- (3.7,9.8);
\draw [blue] (4.5,9.) -- (4.5,9.8);
\draw [blue] (5.3,9.) -- (5.3,9.8);
\draw [blue] (6.1,9.) -- (6.1,9.8);
\draw [<->, very thick] (6.8,8.2) -- (7.6,8.2);
\node [rotate=0.] at (10.2,8.) {\tiny $v$};
\node [rotate=0.] at (9.4,9.4) {\tiny $p'$};
\node [rotate=0.] at (9.8,8.6) {\tiny $p$};
\node [rotate=0.] at (10.2,9.4) {\tiny $x$};
\node [rotate=0.] at (8.2,10.1) {\scriptsize $A=0\oplus 1$};
\node [rotate=0.] at (12.2,10.1) {\scriptsize $B=0$};
\node [rotate=0.] at (10.2,10.4) {\scriptsize $\text{boundary junction}$};
\node [rotate=0.] at (4.1,8.) {\tiny $v$};
\node [rotate=0.] at (3.3,9.4) {\tiny $p'$};
\node [rotate=0.] at (3.7,8.6) {\tiny $p$};
\node [rotate=0.] at (4.1,9.4) {\tiny $x$};
\node [rotate=0.] at (4.1,10.4) {\scriptsize $\text{boundary junction}$};
\node [rotate=0.] at (2.1,10.4) {\scriptsize $\text{rough}$};
\node [rotate=0.] at (6.1,10.4) {\scriptsize $\text{smooth}$};
\node [rotate=0.] at (4.7,9.6) {\tiny $n$};
\node [rotate=0.] at (10.8,9.6) {\tiny $n$};
\end{tikzpicture}
}
